Differentiation of Linear Optical Circuits

Linear optical circuits with single-photon sources offer a promising platform for quantum chemistry and machine learning. However, current applications are all based on support vector machines or gradient-free optimization methods. This paper develops classical and quantum algorithms for evaluating the analytic gradients of linear optical circuits with respect to their phase parameters. First, we set up a general framework by characterising the class of observables whose expectation values can be estimated efficiently by sampling from a passive linear optical circuit with finitely many photons. We then show how to compute the gradients of the expectation values of a special class of ``non-interacting'' observables arising in full-counting-statistics. Our differentiation algorithm uses the Halmos dilation and requires evaluating two circuits of twice the size, using one additional photon. Building on the methods of full-counting-statistics, we show how to recover the gradients of arbitrary observables from the gradient of a non-interacting characteristic function. Throughout the paper, we compare the performance of classical and quantum algorithms on the same estimation problems, analysing the sampling complexity of the algorithms and suggesting different cases for which quantum speed-ups could be obtained.

==> figures/3-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=rmerge] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (2.25, 0) {$=$};
		\node [style=none] (6) at (7.25, -0.5) {};
		\node [style=rmerge] (7) at (6, -0.5) {};
		\node [style=none] (8) at (4.5, 0.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=rmerge] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (1);
		\draw [in=0, out=-135] (1) to (3.center);
		\draw (1) to (0.center);
		\draw (1) to (4.center);
		\draw [in=135, out=0] (8.center) to (7);
		\draw [in=0, out=-135] (7) to (9.center);
		\draw (7) to (6.center);
		\draw [in=135, out=0] (12.center) to (11);
		\draw [in=0, out=-135] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annihilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (7) at (1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=lsplit] (10) at (0, 0) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45] (10) to (12.center);
		\draw (10) to (9.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beam-splitter-expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=lsplit] (1) at (3.5, 1) {};
		\node [style=none] (2) at (6.5, 1) {};
		\node [style=none] (3) at (6.5, -1) {};
		\node [style=none] (4) at (7.5, 1) {};
		\node [style=rmerge] (5) at (6.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=lsplit] (7) at (3.5, -1) {};
		\node [style=rmerge] (8) at (6.5, -1) {};
		\node [style=none] (9) at (7.5, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=phase] (12) at (5, 1.5) {$i$};
		\node [style=phase] (13) at (4.275, 0.475) {$1$};
		\node [style=phase] (14) at (4.25, -0.475) {$1$};
		\node [style=phase] (15) at (5, -1.5) {$i$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (31) at (-6, 1.5) {};
		\node [style=none] (32) at (-1.5, 1.5) {};
		\node [style=none] (33) at (-6, -1.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-3.75, 0) {$\frac{1}{\sqrt{2}}\begin{pmatrix}i & 1 \\ 1 & i \end{pmatrix}$};
		\node [style=none] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-1.5, 1) {};
		\node [style=none] (41) at (-6.75, -1) {};
		\node [style=none] (42) at (-6, -1) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=phase] (45) at (2, 1) {$\frac{1}{\sqrt{2}}$};
		\node [style=phase] (47) at (2, -1) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (10.center) to (1);
		\draw (11.center) to (7);
		\draw (8) to (9.center);
		\draw [bend left=15] (1) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (5);
		\draw (1) to (13);
		\draw (13) to (8);
		\draw (7) to (14);
		\draw (14) to (5);
		\draw [bend right=15] (7) to (15);
		\draw [in=210, out=0] (15) to (8);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (-7.25, 0) {};
		\node [style=rmerge] (65) at (-8.625, 0) {};
		\node [style=lsplit] (66) at (-7.25, 0) {};
		\node [style=none] (67) at (-6.25, -0.75) {};
		\node [style=none] (68) at (-6.25, 0.75) {};
		\node [style=none] (69) at (-6, -0.75) {};
		\node [style=none] (70) at (-6, 0.75) {};
		\node [style=none] (71) at (-6.75, 0.5) {};
		\node [style=none] (72) at (-10, -0.75) {};
		\node [style=none] (73) at (-10, 0.75) {};
		\node [style=none] (74) at (-9.75, -0.75) {};
		\node [style=none] (75) at (-9.75, 0.75) {};
		\node [style=none] (76) at (-3.75, -0.75) {};
		\node [style=rmerge] (77) at (-1.875, -0.75) {};
		\node [style=lsplit] (78) at (-3.75, -0.75) {};
		\node [style=none] (79) at (-3.75, 0.75) {};
		\node [style=rmerge] (80) at (-1.875, 0.75) {};
		\node [style=lsplit] (81) at (-3.75, 0.75) {};
		\node [style=none] (82) at (-4.5, 0.75) {};
		\node [style=none] (83) at (-4.5, -0.75) {};
		\node [style=none] (84) at (-1, 0.75) {};
		\node [style=none] (85) at (-1, -0.75) {};
		\node [style=none] (86) at (-5.25, 0) {$=$};
		\node [style=none] (87) at (3, 0) {};
		\node [style=lsplit] (88) at (3, 0) {};
		\node [style=none] (89) at (4, -0.75) {};
		\node [style=none] (90) at (4, 0.75) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=none] (92) at (4.25, 0.75) {};
		\node [style=none] (93) at (3.5, 0.5) {};
		\node [style=phase] (94) at (2, -0.025) {$c$};
		\node [style=phase] (95) at (8, 0.725) {$c$};
		\node [style=phase] (96) at (8, -0.775) {$c$};
		\node [style=none] (97) at (1, 0) {};
		\node [style=none] (98) at (6.75, 0) {};
		\node [style=lsplit] (99) at (6.75, 0) {};
		\node [style=none] (100) at (7.75, -0.75) {};
		\node [style=none] (101) at (7.75, 0.75) {};
		\node [style=none] (102) at (8, -0.75) {};
		\node [style=none] (103) at (8, 0.75) {};
		\node [style=none] (104) at (7.25, 0.5) {};
		\node [style=none] (105) at (5.5, 0) {};
		\node [style=none] (106) at (4.75, 0) {$=$};
		\node [style=none] (107) at (8.75, 0.75) {};
		\node [style=none] (108) at (8.75, -0.75) {};
		\node [style=none] (109) at (0, 0) {$,$};
		\node [style=box] (110) at (-8.75, -2.5) {$a$};
		\node [style=box] (111) at (-7.25, -2.5) {$b$};
		\node [style=none] (112) at (-10, -2.5) {};
		\node [style=none] (113) at (-6, -2.5) {};
		\node [style=none] (114) at (-4.5, -2.5) {};
		\node [style=none] (115) at (-2, -2.5) {};
		\node [style=none] (116) at (-0.25, -2.5) {};
		\node [style=none] (118) at (4.75, -2.5) {};
		\node [style=box] (120) at (-3.25, -2.5) {$ab$};
		\node [style=box] (121) at (2.25, -1.75) {$a$};
		\node [style=box] (122) at (2.25, -3.25) {$b$};
		\node [style=none] (123) at (0.75, -2.5) {};
		\node [style=lsplit] (124) at (0.75, -2.5) {};
		\node [style=none] (125) at (1.75, -3.25) {};
		\node [style=none] (126) at (1.75, -1.75) {};
		\node [style=none] (129) at (1.25, -2) {};
		\node [style=none] (133) at (2.75, -1.75) {};
		\node [style=none] (134) at (2.75, -3.25) {};
		\node [style=none] (136) at (5.5, -2.5) {$=$};
		\node [style=none] (137) at (6.25, -2.5) {};
		\node [style=none] (138) at (9, -2.5) {};
		\node [style=box] (139) at (7.5, -2.5) {$a + b$};
		\node [style=none] (140) at (-5.25, -2.5) {$=$};
		\node [style=none] (141) at (-1, -2.5) {$,$};
		\node [style=rmerge] (142) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64.center);
		\draw [in=180, out=-45, looseness=0.75] (66) to (67.center);
		\draw [in=45, out=180, looseness=0.75] (68.center) to (66);
		\draw (70.center) to (68.center);
		\draw (69.center) to (67.center);
		\draw (75.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [in=135, out=0, looseness=0.75] (75.center) to (65);
		\draw [in=0, out=-135, looseness=0.75] (65) to (74.center);
		\draw [in=150, out=30] (81) to (80);
		\draw [in=-30, out=-150] (77) to (78);
		\draw (77) to (81);
		\draw (78) to (80);
		\draw (82.center) to (81);
		\draw (80) to (84.center);
		\draw (77) to (85.center);
		\draw (83.center) to (78);
		\draw [in=180, out=-45, looseness=0.75] (88) to (89.center);
		\draw [in=45, out=180, looseness=0.75] (90.center) to (88);
		\draw (92.center) to (90.center);
		\draw (91.center) to (89.center);
		\draw (97.center) to (94);
		\draw (94) to (88);
		\draw [in=180, out=-45, looseness=0.75] (99) to (100.center);
		\draw [in=45, out=180, looseness=0.75] (101.center) to (99);
		\draw (103.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (105.center) to (99);
		\draw (103.center) to (107.center);
		\draw (102.center) to (108.center);
		\draw (112.center) to (110);
		\draw (110) to (111);
		\draw (111) to (113.center);
		\draw [in=180, out=-45, looseness=0.75] (124) to (125.center);
		\draw [in=45, out=180, looseness=0.75] (126.center) to (124);
		\draw (114.center) to (120);
		\draw (120) to (115.center);
		\draw (126.center) to (121);
		\draw (121) to (133.center);
		\draw (134.center) to (122);
		\draw (122) to (125.center);
		\draw (116.center) to (124);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [in=135, out=0, looseness=0.75] (133.center) to (142);
		\draw [in=0, out=-135, looseness=0.75] (142) to (134.center);
		\draw (142) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (24) at (0, 0) {\Large $\begin{pmatrix} c \end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bra-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=black node] (2) at (-4, 0) {};
		\node [style=none] (4) at (-4, 0.75) {$\scriptstyle n$};
		\node [style=none] (5) at (0, 0) {,};
		\node [style=black node] (7) at (4, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 0.75) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.5) {};
		\node [style=none] (1) at (-8.5, -1.5) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=none] (3) at (-7, -1.5) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-7.75, 1.5) {};
		\node [style=none] (9) at (-7.75, 0.5) {};
		\node [style=none] (10) at (-7, 1.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-1, 3.75) {};
		\node [style=none] (15) at (-1, 2.75) {};
		\node [style=black node] (16) at (-7.75, 1.5) {};
		\node [style=black node] (17) at (-7.75, 0.5) {};
		\node [style=black node] (18) at (-0.25, 3.75) {};
		\node [style=black node] (19) at (-0.25, 2.75) {};
		\node [style=none] (20) at (-7, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-7, -1.75) {};
		\node [style=none] (23) at (-5.5, -1.75) {};
		\node [style=none] (24) at (-6.25, 0) {$A$};
		\node [style=none] (25) at (0.5, 3.25) {$\scriptstyle J_a$};
		\node [style=none] (28) at (-8.5, 1) {$\scriptstyle I_a$};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (-1, -1.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (-2.5, 1.5) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-0.25, 1.5) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=black node] (47) at (-0.25, 1.5) {};
		\node [style=black node] (48) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-2.5, 1.75) {};
		\node [style=none] (50) at (-1, 1.75) {};
		\node [style=none] (51) at (-2.5, -1.75) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (-1.75, 0) {$B$};
		\node [style=none] (54) at (0.5, 1) {$\scriptstyle J_b$};
		\node [style=none] (55) at (-8.5, 3.25) {$\scriptstyle I_b$};
		\node [style=none] (56) at (-7.75, 3.75) {};
		\node [style=none] (57) at (-7.75, 2.75) {};
		\node [style=black node] (58) at (-7.75, 3.75) {};
		\node [style=black node] (59) at (-7.75, 2.75) {};
		\node [style=none] (60) at (-7, 2.75) {};
		\node [style=none] (61) at (-7, 3.75) {};
		\node [style=none] (120) at (5.5, -0.5) {};
		\node [style=none] (121) at (5.5, -1.5) {};
		\node [style=none] (122) at (9.5, 5.5) {};
		\node [style=none] (123) at (9.5, 4.5) {};
		\node [style=black node] (124) at (11.5, 5.5) {};
		\node [style=black node] (125) at (11.5, 4.5) {};
		\node [style=none] (126) at (5.5, -0.5) {};
		\node [style=none] (127) at (5.5, -1.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=none] (129) at (8, -1.5) {};
		\node [style=none] (130) at (9.5, -0.5) {};
		\node [style=none] (131) at (9.5, -1.5) {};
		\node [style=none] (132) at (12, -0.5) {};
		\node [style=none] (133) at (12, -1.5) {};
		\node [style=none] (134) at (8, 1.5) {};
		\node [style=none] (135) at (8, 0.5) {};
		\node [style=none] (136) at (8, 1.5) {};
		\node [style=none] (137) at (8, 0.5) {};
		\node [style=none] (138) at (9.5, 1.5) {};
		\node [style=none] (139) at (9.5, 0.5) {};
		\node [style=none] (140) at (11.5, 3.5) {};
		\node [style=none] (141) at (11.5, 2.5) {};
		\node [style=black node] (142) at (11.5, 3.5) {};
		\node [style=black node] (143) at (11.5, 2.5) {};
		\node [style=none] (144) at (8, 1.75) {};
		\node [style=none] (145) at (9.5, 1.75) {};
		\node [style=none] (146) at (8, -1.75) {};
		\node [style=none] (147) at (9.5, -1.75) {};
		\node [style=none] (148) at (8.75, 0) {$B$};
		\node [style=none] (149) at (8, 3.5) {};
		\node [style=none] (150) at (8, 2.5) {};
		\node [style=none] (151) at (9.5, 3.5) {};
		\node [style=none] (152) at (9.5, 2.5) {};
		\node [style=none] (153) at (8, 5.5) {};
		\node [style=none] (154) at (8, 4.5) {};
		\node [style=none] (155) at (9.5, 5.5) {};
		\node [style=none] (156) at (9.5, 4.5) {};
		\node [style=none] (157) at (8, 5.75) {};
		\node [style=none] (158) at (9.5, 5.75) {};
		\node [style=none] (159) at (8, 2.25) {};
		\node [style=none] (160) at (9.5, 2.25) {};
		\node [style=none] (161) at (8.75, 4) {$A$};
		\node [style=none] (162) at (12, 1.5) {};
		\node [style=none] (163) at (12, 0.5) {};
		\node [style=black node] (164) at (6, 5.5) {};
		\node [style=black node] (165) at (6, 4.5) {};
		\node [style=none] (166) at (6, 3.5) {};
		\node [style=none] (167) at (6, 2.5) {};
		\node [style=black node] (168) at (6, 3.5) {};
		\node [style=black node] (169) at (6, 2.5) {};
		\node [style=none] (170) at (5.5, 1.5) {};
		\node [style=none] (171) at (5.5, 0.5) {};
		\node [style=none] (172) at (5.5, 3) {$\scriptstyle I_b$};
		\node [style=none] (173) at (5.5, 5) {$\scriptstyle I_a$};
		\node [style=none] (174) at (12, 3) {$\scriptstyle I_b$};
		\node [style=none] (175) at (12, 5) {$\scriptstyle I_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=-180, out=0] (12.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [in=180, out=0] (60.center) to (38.center);
		\draw [in=-180, out=0] (61.center) to (37.center);
		\draw (59) to (60.center);
		\draw (58) to (61.center);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
		\draw (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw [in=180, out=0, looseness=0.75] (138.center) to (140.center);
		\draw [in=-180, out=0, looseness=0.75] (139.center) to (141.center);
		\draw (144.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (122.center) to (124);
		\draw (123.center) to (125);
		\draw (157.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (162.center);
		\draw [in=-180, out=0, looseness=0.75] (152.center) to (163.center);
		\draw (164) to (153.center);
		\draw (165) to (154.center);
		\draw [in=-180, out=0, looseness=0.75] (168) to (136.center);
		\draw [in=180, out=0, looseness=0.75] (169) to (137.center);
		\draw [in=-180, out=0, looseness=0.75] (170.center) to (149.center);
		\draw [in=-180, out=0, looseness=0.75] (171.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/creation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (2) at (-1.5, 0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=rmerge] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135] (5) to (7.center);
		\draw (5) to (4.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-6.5, -1.75) {};
		\node [style=none] (5) at (-6.5, 1.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {};
		\node [style=none] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-4.5, -1) {$C$};
		\node [style=new style 0] (10) at (-4.5, 0.75) {$\theta$};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-6.5, 1.25) {};
		\node [style=none] (16) at (-6.5, -1.25) {};
		\node [style=none] (17) at (-8, -1.25) {};
		\node [style=none] (18) at (-8, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-8, 0.5) {$\vdots$};
		\node [style=none] (22) at (-1, 0.5) {$\vdots$};
		\node [style=none] (26) at (-7, 2.5) {};
		\node [style=none] (27) at (-2, 2.5) {};
		\node [style=none] (28) at (-2, -2.5) {};
		\node [style=none] (29) at (-7, -2.5) {};
		\node [style=none] (30) at (-7.75, 2.5) {$\frac{d}{d \theta}$};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (7.5, 2) {};
		\node [style=none] (33) at (7.5, -0.5) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (8.5, -2) {};
		\node [style=none] (38) at (8.5, 2) {};
		\node [style=none] (39) at (5.25, -1.25) {$C$};
		\node [style=new style 0] (40) at (5.25, 1) {$\theta$};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=none] (44) at (8.5, -1.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (9.5, 1.5) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=none] (51) at (1, 0.25) {$\vdots$};
		\node [style=none] (52) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (55) at (6.25, 2) {};
		\node [style=none] (56) at (4.25, 2) {};
		\node [style=none] (57) at (3.75, 2) {$\frac{d}{d \theta}$};
		\node [style=none] (58) at (0, -6) {$=$};
		\node [style=none] (59) at (3, -4) {};
		\node [style=none] (60) at (11, -4) {};
		\node [style=none] (61) at (11, -6.5) {};
		\node [style=none] (62) at (3, -6.5) {};
		\node [style=none] (63) at (2, -8) {};
		\node [style=none] (64) at (2, -4) {};
		\node [style=none] (65) at (12, -8) {};
		\node [style=none] (66) at (12, -4) {};
		\node [style=none] (67) at (7, -7.25) {$C$};
		\node [style=none] (69) at (3, -5) {};
		\node [style=none] (70) at (11, -5) {};
		\node [style=none] (71) at (12, -4.5) {};
		\node [style=none] (72) at (12, -7.5) {};
		\node [style=none] (73) at (2, -4.5) {};
		\node [style=none] (74) at (2, -7.5) {};
		\node [style=none] (75) at (1, -7.5) {};
		\node [style=none] (76) at (1, -4.5) {};
		\node [style=none] (77) at (13, -4.5) {};
		\node [style=none] (78) at (13, -7.5) {};
		\node [style=none] (79) at (1, -5.75) {$\vdots$};
		\node [style=none] (80) at (13, -5.75) {$\vdots$};
		\node [style=none] (81) at (4, -5) {};
		\node [style=rmerge] (82) at (8.5, -5) {};
		\node [style=black node] (83) at (7.5, -4.25) {};
		\node [style=none] (84) at (7.5, -3.5) {$\scriptstyle 1$};
		\node [style=lsplit] (85) at (4, -5) {};
		\node [style=black node] (86) at (6.75, -4.25) {};
		\node [style=none] (87) at (3, -5) {};
		\node [style=none] (88) at (6.75, -3.5) {$\scriptstyle 1$};
		\node [style=new style 0] (89) at (10, -5) {$\theta$};
		\node [style=none] (90) at (11, -5) {};
		\node [style=new style 0] (91) at (5.5, -4.25) {\small $\frac{\pi}{2}$};
		\node [style=none] (92) at (0, -13) {$=$};
		\node [style=none] (93) at (3, -11) {};
		\node [style=none] (94) at (8, -11) {};
		\node [style=none] (95) at (8, -13.5) {};
		\node [style=none] (96) at (3, -13.5) {};
		\node [style=none] (97) at (2, -15.5) {};
		\node [style=none] (98) at (2, -11) {};
		\node [style=none] (99) at (9, -15.5) {};
		\node [style=none] (100) at (9, -11) {};
		\node [style=none] (101) at (5.5, -14.5) {$C$};
		\node [style=none] (102) at (3, -12) {};
		\node [style=none] (103) at (8, -12) {};
		\node [style=none] (104) at (9, -11.5) {};
		\node [style=none] (105) at (9, -14.5) {};
		\node [style=none] (106) at (2, -11.5) {};
		\node [style=none] (107) at (2, -14.5) {};
		\node [style=none] (108) at (1, -14.5) {};
		\node [style=none] (109) at (1, -11.5) {};
		\node [style=none] (110) at (10, -11.5) {};
		\node [style=none] (111) at (10, -14.5) {};
		\node [style=none] (112) at (1, -12.75) {$\vdots$};
		\node [style=none] (113) at (10, -12.75) {$\vdots$};
		\node [style=none] (114) at (4, -12) {};
		\node [style=rmerge] (115) at (5.5, -12) {};
		\node [style=black node] (116) at (1.5, -10) {};
		\node [style=none] (117) at (1.5, -9.5) {$\scriptstyle 1$};
		\node [style=lsplit] (118) at (4, -12) {};
		\node [style=black node] (119) at (9.75, -10) {};
		\node [style=none] (120) at (3, -12) {};
		\node [style=none] (121) at (9.75, -9.5) {$\scriptstyle 1$};
		\node [style=new style 0] (122) at (7, -12) {$\theta$};
		\node [style=none] (123) at (8, -12) {};
		\node [style=new style 0] (124) at (7, -10) {\small $\frac{\pi}{2}$};
		\node [style=none] (125) at (0, -19) {$=$};
		\node [style=none] (130) at (2.25, -21) {};
		\node [style=none] (131) at (2.25, -17) {};
		\node [style=none] (132) at (8.75, -21) {};
		\node [style=none] (133) at (8.75, -17) {};
		\node [style=none] (134) at (5.5, -19) {$M(\theta)$};
		\node [style=none] (137) at (8.75, -18.5) {};
		\node [style=none] (138) at (8.75, -20.5) {};
		\node [style=none] (139) at (2.25, -18.5) {};
		\node [style=none] (140) at (2.25, -20.5) {};
		\node [style=none] (141) at (1, -20.5) {};
		\node [style=none] (142) at (1, -18.5) {};
		\node [style=none] (143) at (10, -18.5) {};
		\node [style=none] (144) at (10, -20.5) {};
		\node [style=none] (145) at (1, -19.25) {$\vdots$};
		\node [style=none] (146) at (10, -19.25) {$\vdots$};
		\node [style=black node] (149) at (1.5, -17.5) {};
		\node [style=none] (150) at (1.5, -17) {$\scriptstyle 1$};
		\node [style=black node] (152) at (9.5, -17.5) {};
		\node [style=none] (154) at (9.5, -17) {$\scriptstyle 1$};
		\node [style=none] (155) at (2.25, -17.5) {};
		\node [style=none] (156) at (8.75, -17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw [style=blue-edge] (27.center) to (28.center);
		\draw [style=blue-edge] (28.center) to (29.center);
		\draw [style=blue-edge] (29.center) to (26.center);
		\draw (36.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (50.center);
		\draw (43.center) to (49.center);
		\draw (41.center) to (40);
		\draw (40) to (42.center);
		\draw [style=blue-edge] (53.center) to (54.center);
		\draw [style=blue-edge] (54.center) to (55.center);
		\draw [style=blue-edge] (55.center) to (56.center);
		\draw [style=blue-edge] (56.center) to (53.center);
		\draw (36.center) to (31.center);
		\draw (37.center) to (35.center);
		\draw (32.center) to (38.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (50.center);
		\draw (38.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw [style=blue-edge] (55.center) to (56.center);
		\draw (47.center) to (46.center);
		\draw (43.center) to (49.center);
		\draw (31.center) to (34.center);
		\draw (41.center) to (40);
		\draw (33.center) to (32.center);
		\draw [style=blue-edge] (56.center) to (53.center);
		\draw (34.center) to (33.center);
		\draw [style=blue-edge] (53.center) to (54.center);
		\draw (40) to (42.center);
		\draw [style=blue-edge] (54.center) to (55.center);
		\draw (64.center) to (59.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (76.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (72.center) to (78.center);
		\draw (71.center) to (77.center);
		\draw [bend right] (81.center) to (82);
		\draw [bend left=15] (83) to (82);
		\draw (85) to (87.center);
		\draw (82) to (89);
		\draw (89) to (90.center);
		\draw [bend left=15] (85) to (91);
		\draw (91) to (86);
		\draw (98.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (109.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (111.center);
		\draw (104.center) to (110.center);
		\draw [bend right] (114.center) to (115);
		\draw [bend left=15] (116) to (115);
		\draw (118) to (120.center);
		\draw (115) to (122);
		\draw (122) to (123.center);
		\draw [bend left=15] (118) to (124);
		\draw (124) to (119);
		\draw (133.center) to (132.center);
		\draw (132.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (142.center) to (139.center);
		\draw (141.center) to (140.center);
		\draw (138.center) to (144.center);
		\draw (137.center) to (143.center);
		\draw (131.center) to (133.center);
		\draw (149) to (155.center);
		\draw (156.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-expectation-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (68) at (-6, -1) {};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (-6, -1) {};
		\node [style=none] (72) at (-2, -1) {};
		\node [style=none] (73) at (-5, 0.25) {};
		\node [style=none] (74) at (-3, 0.25) {};
		\node [style=none] (75) at (-5, 0) {};
		\node [style=none] (76) at (-3, 0) {};
		\node [style=none] (77) at (-4, 0.25) {};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=black node] (79) at (-6, 1.25) {};
		\node [style=none] (80) at (-6, 1.75) {$0$};
		\node [style=none] (81) at (-6, -0.5) {$n$};
		\node [style=new style 0] (82) at (-2, 1.25) {$\scriptstyle \theta$};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (2, 1.25) {};
		\node [style=none] (86) at (-2, -1) {};
		\node [style=none] (87) at (2, -1) {};
		\node [style=none] (88) at (-1, 0.25) {};
		\node [style=none] (89) at (1, 0.25) {};
		\node [style=none] (90) at (-1, 0) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=none] (92) at (0, 0.25) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (96) at (3, 1.25) {};
		\node [style=none] (97) at (7, 1.25) {};
		\node [style=none] (98) at (3, -1) {};
		\node [style=none] (99) at (7, -1) {};
		\node [style=none] (100) at (4, 0.25) {};
		\node [style=none] (101) at (6, 0.25) {};
		\node [style=none] (102) at (4, 0) {};
		\node [style=none] (103) at (6, 0) {};
		\node [style=none] (104) at (5, 0.25) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (110) at (7, 1.25) {};
		\node [style=none] (111) at (11, 1.25) {};
		\node [style=none] (112) at (7, -1) {};
		\node [style=none] (113) at (11, -1) {};
		\node [style=none] (114) at (8, 0.25) {};
		\node [style=none] (115) at (10, 0.25) {};
		\node [style=none] (116) at (8, 0) {};
		\node [style=none] (117) at (10, 0) {};
		\node [style=none] (118) at (9, 0.25) {};
		\node [style=none] (119) at (9, 0) {};
		\node [style=black node] (120) at (11, 1.25) {};
		\node [style=black node] (121) at (11, -1) {};
		\node [style=none] (122) at (11, 1.75) {$0$};
		\node [style=none] (123) at (11, -0.5) {$n$};
		\node [style=new style 0] (125) at (7, 1.25) {$\scriptstyle -\theta$};
		\node [style=new style 0] (126) at (2.5, 1.25) {$\scriptstyle \lambda_1$};
		\node [style=new style 0] (127) at (2.5, -1) {$\scriptstyle \lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [in=120, out=0] (69.center) to (77.center);
		\draw [in=-180, out=45] (77.center) to (70.center);
		\draw [in=180, out=-45] (78.center) to (72.center);
		\draw [in=0, out=-135] (78.center) to (71.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [in=120, out=0] (84.center) to (92.center);
		\draw [in=-180, out=45] (92.center) to (85.center);
		\draw [in=180, out=-45] (93.center) to (87.center);
		\draw [in=0, out=-135] (93.center) to (86.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw [in=120, out=0] (96.center) to (104.center);
		\draw [in=-180, out=45] (104.center) to (97.center);
		\draw [in=180, out=-45] (105.center) to (99.center);
		\draw [in=0, out=-135] (105.center) to (98.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [in=120, out=0] (110.center) to (118.center);
		\draw [in=-180, out=45] (118.center) to (111.center);
		\draw [in=180, out=-45] (119.center) to (113.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw (85.center) to (126);
		\draw (126) to (96.center);
		\draw (87.center) to (127);
		\draw (127) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-expectation-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (68) at (-5.75, -0.75) {};
		\node [style=none] (71) at (-5.75, -0.75) {};
		\node [style=black node] (79) at (-5.75, 1.25) {};
		\node [style=none] (80) at (-5.75, 1.75) {$0$};
		\node [style=none] (81) at (-5.75, -0.25) {$n$};
		\node [style=none] (85) at (-4, 1.25) {};
		\node [style=none] (87) at (-4, -0.75) {};
		\node [style=none] (96) at (3, 1.25) {};
		\node [style=none] (98) at (3, -0.75) {};
		\node [style=none] (111) at (4.75, 1.25) {};
		\node [style=none] (113) at (4.75, -0.75) {};
		\node [style=black node] (120) at (4.75, 1.25) {};
		\node [style=black node] (121) at (4.75, -0.75) {};
		\node [style=none] (122) at (4.75, 1.75) {$0$};
		\node [style=none] (123) at (4.75, -0.25) {$n$};
		\node [style=none] (126) at (-4, 1.75) {};
		\node [style=none] (127) at (3, 1.75) {};
		\node [style=none] (128) at (3, -1.25) {};
		\node [style=none] (129) at (-4, -1.25) {};
		\node [style=none] (130) at (-0.5, 0.25) {$\begin{pmatrix}-cos(\theta) & i\,sin(\theta) \\ -i\,sin(\theta) & cos(\theta) \end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (126.center);
		\draw (79) to (85.center);
		\draw (71.center) to (87.center);
		\draw (96.center) to (120);
		\draw (98.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-expectation-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (68) at (-6, -3.25) {};
		\node [style=none] (69) at (-6, -1) {};
		\node [style=none] (70) at (-2, -1) {};
		\node [style=none] (71) at (-6, -3.25) {};
		\node [style=none] (72) at (-2, -3.25) {};
		\node [style=none] (73) at (-5, -2) {};
		\node [style=none] (74) at (-3, -2) {};
		\node [style=none] (75) at (-5, -2.25) {};
		\node [style=none] (76) at (-3, -2.25) {};
		\node [style=none] (77) at (-4, -2) {};
		\node [style=none] (78) at (-4, -2.25) {};
		\node [style=black node] (79) at (-6, -1) {};
		\node [style=none] (80) at (-6.5, -1) {$0$};
		\node [style=none] (81) at (-6.5, -3.25) {$n$};
		\node [style=new style 0] (82) at (-2, -1) {$\theta$};
		\node [style=none] (84) at (-2, -1) {};
		\node [style=none] (86) at (-2, -3.25) {};
		\node [style=none] (96) at (1, -1) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=none] (98) at (1, -3.25) {};
		\node [style=none] (99) at (2, -3.25) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=none] (111) at (6, -1) {};
		\node [style=none] (112) at (2, -3.25) {};
		\node [style=none] (113) at (6, -3.25) {};
		\node [style=none] (114) at (3, -2) {};
		\node [style=none] (115) at (5, -2) {};
		\node [style=none] (116) at (3, -2.25) {};
		\node [style=none] (117) at (5, -2.25) {};
		\node [style=none] (118) at (4, -2) {};
		\node [style=none] (119) at (4, -2.25) {};
		\node [style=black node] (120) at (6, -1) {};
		\node [style=black node] (121) at (6, -3.25) {};
		\node [style=none] (122) at (6.5, -1) {$0$};
		\node [style=none] (123) at (6.5, -3.25) {$n$};
		\node [style=new style 0] (125) at (2, -1) {$-\theta$};
		\node [style=none] (126) at (-1, 3.5) {};
		\node [style=none] (127) at (1, 3.5) {};
		\node [style=none] (128) at (1, -3.75) {};
		\node [style=none] (129) at (-1, -3.75) {};
		\node [style=none] (130) at (0, 0) {\Large $U_M$};
		\node [style=none] (131) at (-1, -1) {};
		\node [style=none] (132) at (-1, -3.25) {};
		\node [style=none] (133) at (-1, 0) {};
		\node [style=black node] (134) at (-6, 0) {};
		\node [style=none] (135) at (-6.5, 0) {$1$};
		\node [style=none] (136) at (-1, 1) {};
		\node [style=none] (137) at (-1, 2) {};
		\node [style=black node] (138) at (-6, 1) {};
		\node [style=none] (139) at (-6.5, 1) {$0$};
		\node [style=black node] (140) at (-6, 2) {};
		\node [style=none] (141) at (-6.5, 2) {$0$};
		\node [style=black node] (142) at (-6, 3) {};
		\node [style=none] (143) at (-6.5, 3) {$0$};
		\node [style=none] (144) at (-1, 3) {};
		\node [style=black node] (145) at (6, 0) {};
		\node [style=none] (146) at (6.5, 0) {$1$};
		\node [style=black node] (147) at (6, 1) {};
		\node [style=none] (148) at (6.5, 1) {$0$};
		\node [style=black node] (149) at (6, 2) {};
		\node [style=none] (150) at (6.5, 2) {$0$};
		\node [style=black node] (151) at (6, 3) {};
		\node [style=none] (152) at (6.5, 3) {$0$};
		\node [style=none] (153) at (1, 0) {};
		\node [style=none] (154) at (1, 1) {};
		\node [style=none] (155) at (1, 2) {};
		\node [style=none] (156) at (1, 3) {};
		\node [style=none] (157) at (-8, 0) {$i\;s_M^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [in=120, out=0] (69.center) to (77.center);
		\draw [in=-180, out=45] (77.center) to (70.center);
		\draw [in=180, out=-45] (78.center) to (72.center);
		\draw [in=0, out=-135] (78.center) to (71.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [in=120, out=0] (110.center) to (118.center);
		\draw [in=-180, out=45] (118.center) to (111.center);
		\draw [in=180, out=-45] (119.center) to (113.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (126.center);
		\draw (131.center) to (84.center);
		\draw (86.center) to (132.center);
		\draw (134) to (133.center);
		\draw (140) to (137.center);
		\draw (138) to (136.center);
		\draw (142) to (144.center);
		\draw (96.center) to (125);
		\draw (112.center) to (98.center);
		\draw (151) to (156.center);
		\draw (149) to (155.center);
		\draw (147) to (154.center);
		\draw (145) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-expectation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-10, 0.5) {$=$};
		\node [style=none] (170) at (-5.5, 1.5) {};
		\node [style=none] (172) at (-5.5, 1.25) {};
		\node [style=none] (173) at (1.5, 1.25) {};
		\node [style=none] (180) at (-5.5, 1.25) {};
		\node [style=none] (183) at (1.5, 1.25) {};
		\node [style=none] (185) at (-5.5, 1.5) {};
		\node [style=none] (188) at (-5.5, -0.5) {};
		\node [style=none] (189) at (-7, -0.5) {};
		\node [style=none] (190) at (-7, 1.5) {};
		\node [style=none] (193) at (-6.25, 0.5) {$A$};
		\node [style=none] (194) at (-5.5, 1.25) {};
		\node [style=none] (195) at (1.5, 1.25) {};
		\node [style=none] (201) at (1.5, -0.25) {};
		\node [style=none] (203) at (1.5, 1.5) {};
		\node [style=none] (204) at (3, 1.5) {};
		\node [style=none] (205) at (3, -0.5) {};
		\node [style=none] (206) at (1.5, -0.5) {};
		\node [style=none] (207) at (2.25, 0.5) {$N$};
		\node [style=none] (209) at (3, -0.25) {};
		\node [style=new style 0] (226) at (4.5, 1.25) {\small $\scriptstyle -\theta$};
		\node [style=none] (228) at (6, 1.25) {};
		\node [style=none] (241) at (1.5, -0.25) {};
		\node [style=none] (242) at (-5.5, -0.25) {};
		\node [style=none] (246) at (6, -0.25) {};
		\node [style=new style 0] (252) at (-4, 1.25) {$\scriptstyle \theta$};
		\node [style=rmerge] (253) at (-1, -3.25) {};
		\node [style=black node] (254) at (-6, -2) {};
		\node [style=none] (255) at (-6.75, -2) {$\scriptstyle 1$};
		\node [style=lsplit] (256) at (-2.5, -3.25) {};
		\node [style=black node] (257) at (6.25, -2) {};
		\node [style=none] (258) at (-4, -3.25) {};
		\node [style=none] (259) at (7, -2) {$\scriptstyle 1$};
		\node [style=none] (262) at (3, 1.25) {};
		\node [style=none] (264) at (-9.5, -4) {$=$};
		\node [style=none] (266) at (-5, -3.25) {};
		\node [style=none] (267) at (0, -3.25) {};
		\node [style=none] (274) at (-5, -3.25) {};
		\node [style=none] (276) at (0, -3.25) {};
		\node [style=none] (283) at (-5, -3.25) {};
		\node [style=none] (284) at (0, -3.25) {};
		\node [style=none] (285) at (0, -3.25) {};
		\node [style=none] (286) at (0, -4.75) {};
		\node [style=none] (287) at (0, -3) {};
		\node [style=none] (288) at (2, -3) {};
		\node [style=none] (289) at (2, -5) {};
		\node [style=none] (290) at (0, -5) {};
		\node [style=none] (291) at (1, -4) {$N$};
		\node [style=none] (302) at (0, -4.75) {};
		\node [style=none] (303) at (-5, -4.75) {};
		\node [style=new style 0] (309) at (-4, -3.25) {$\scriptstyle \theta$};
		\node [style=none] (360) at (6, 1.5) {};
		\node [style=none] (361) at (6, -0.5) {};
		\node [style=none] (362) at (7.5, -0.5) {};
		\node [style=none] (363) at (7.5, 1.5) {};
		\node [style=none] (367) at (6.75, 0.5) {$A^\dagger$};
		\node [style=none] (371) at (-3.25, -8.75) {};
		\node [style=none] (373) at (-10.5, -9.5) {$=$};
		\node [style=none] (375) at (-5, -8.75) {};
		\node [style=none] (376) at (-1.5, -8.75) {};
		\node [style=none] (377) at (-5, -8.75) {};
		\node [style=none] (378) at (-1.5, -8.75) {};
		\node [style=none] (384) at (-5, -8.75) {};
		\node [style=none] (385) at (-1.5, -8.75) {};
		\node [style=none] (387) at (-1.5, -10.25) {};
		\node [style=none] (388) at (-1.5, -6.75) {};
		\node [style=none] (389) at (1.5, -6.75) {};
		\node [style=none] (390) at (1.5, -10.5) {};
		\node [style=none] (391) at (-1.5, -10.5) {};
		\node [style=none] (392) at (0, -8.75) {$U_M$};
		\node [style=none] (393) at (1.5, -10.25) {};
		\node [style=new style 0] (398) at (3.25, -8.75) {\small $\scriptstyle -\theta$};
		\node [style=none] (399) at (5, -8.75) {};
		\node [style=none] (402) at (-1.5, -10.25) {};
		\node [style=none] (403) at (-5, -10.25) {};
		\node [style=none] (406) at (5, -10.25) {};
		\node [style=new style 0] (409) at (-3.25, -8.75) {$\scriptstyle \theta$};
		\node [style=none] (410) at (1.5, -8.75) {};
		\node [style=black node] (416) at (-5.75, -7) {};
		\node [style=none] (417) at (-6.5, -7) {$\scriptstyle \vec{0}$};
		\node [style=none] (418) at (-1.5, -7) {};
		\node [style=black node] (422) at (5.75, -7) {};
		\node [style=none] (423) at (6.5, -7) {$\scriptstyle \vec{0}$};
		\node [style=none] (424) at (1.5, -7) {};
		\node [style=none] (427) at (-9, -9.5) {$i \, s_M^{n + 1}$};
		\node [style=none] (428) at (-2.5, 1.25) {};
		\node [style=rmerge] (429) at (0.5, 1.25) {};
		\node [style=black node] (430) at (-0.5, 1.75) {};
		\node [style=none] (431) at (-0.5, 2.25) {$\scriptstyle 1$};
		\node [style=lsplit] (432) at (-2.5, 1.25) {};
		\node [style=black node] (433) at (-1.5, 1.75) {};
		\node [style=none] (434) at (-1.5, 2.25) {$\scriptstyle 1$};
		\node [style=none] (435) at (1.5, 1.25) {};
		\node [style=none] (436) at (1.25, -2) {};
		\node [style=none] (437) at (-4.75, -2) {};
		\node [style=none] (438) at (-9, 0.5) {$i$};
		\node [style=none] (439) at (-8.5, -4) {$i$};
		\node [style=none] (442) at (7.5, 0.5) {};
		\node [style=none] (444) at (8.5, 0.5) {};
		\node [style=none] (446) at (7.5, 0.5) {};
		\node [style=none] (448) at (-8, 0.5) {};
		\node [style=none] (450) at (-7, 0.5) {};
		\node [style=none] (452) at (-8, 0.5) {};
		\node [style=none] (454) at (2, -4.75) {};
		\node [style=new style 0] (455) at (3.5, -3.25) {\small $\scriptstyle -\theta$};
		\node [style=none] (456) at (5, -3.25) {};
		\node [style=none] (458) at (5, -4.75) {};
		\node [style=none] (460) at (2, -3.25) {};
		\node [style=none] (462) at (5, -3) {};
		\node [style=none] (463) at (5, -5) {};
		\node [style=none] (464) at (6.5, -5) {};
		\node [style=none] (465) at (6.5, -3) {};
		\node [style=none] (466) at (5.75, -4) {$A^\dagger$};
		\node [style=none] (468) at (6.5, -4) {};
		\node [style=none] (470) at (7.5, -4) {};
		\node [style=none] (472) at (6.5, -4) {};
		\node [style=none] (473) at (-5, -3) {};
		\node [style=none] (476) at (-5, -3) {};
		\node [style=none] (477) at (-5, -5) {};
		\node [style=none] (478) at (-6.5, -5) {};
		\node [style=none] (479) at (-6.5, -3) {};
		\node [style=none] (480) at (-5.75, -4) {$A$};
		\node [style=none] (482) at (-7.5, -4) {};
		\node [style=none] (484) at (-6.5, -4) {};
		\node [style=none] (486) at (-7.5, -4) {};
		\node [style=none] (489) at (-7.75, 0) {$\scriptstyle m$};
		\node [style=none] (490) at (8.25, 0) {$\scriptstyle m$};
		\node [style=none] (491) at (-2, -0.75) {$\scriptstyle m - 1$};
		\node [style=none] (492) at (4.5, -0.75) {$\scriptstyle m - 1$};
		\node [style=none] (493) at (7.25, -4.5) {$\scriptstyle m$};
		\node [style=none] (494) at (-7.25, -4.5) {$\scriptstyle m$};
		\node [style=none] (495) at (-2.5, -5.25) {$\scriptstyle m - 1$};
		\node [style=none] (496) at (3.5, -5.25) {$\scriptstyle m - 1$};
		\node [style=none] (561) at (-5, -8.5) {};
		\node [style=none] (562) at (-5, -8.5) {};
		\node [style=none] (563) at (-5, -10.5) {};
		\node [style=none] (564) at (-6.5, -10.5) {};
		\node [style=none] (565) at (-6.5, -8.5) {};
		\node [style=none] (566) at (-5.75, -9.5) {$A$};
		\node [style=none] (567) at (-7.5, -9.5) {};
		\node [style=none] (568) at (-6.5, -9.5) {};
		\node [style=none] (569) at (-7.5, -9.5) {};
		\node [style=none] (570) at (-7.25, -10) {$\scriptstyle m$};
		\node [style=none] (573) at (5, -8.5) {};
		\node [style=none] (574) at (5, -10.5) {};
		\node [style=none] (575) at (6.5, -10.5) {};
		\node [style=none] (576) at (6.5, -8.5) {};
		\node [style=none] (577) at (5.75, -9.5) {$A^\dagger$};
		\node [style=none] (578) at (6.5, -9.5) {};
		\node [style=none] (579) at (7.5, -9.5) {};
		\node [style=none] (580) at (6.5, -9.5) {};
		\node [style=none] (581) at (7.25, -10) {$\scriptstyle m$};
		\node [style=black node] (582) at (-5.75, -7.75) {};
		\node [style=none] (583) at (-6.5, -7.75) {$\scriptstyle 1$};
		\node [style=black node] (584) at (5.75, -7.75) {};
		\node [style=none] (585) at (6.5, -7.75) {$\scriptstyle 1$};
		\node [style=none] (586) at (-1.5, -7.75) {};
		\node [style=none] (587) at (1.5, -7.75) {};
		\node [style=none] (589) at (3.25, -6.5) {$\scriptstyle m + 1$};
		\node [style=none] (590) at (-3.25, -6.5) {$\scriptstyle m + 1$};
		\node [style=none] (591) at (-3.25, -10.75) {$\scriptstyle m - 1$};
		\node [style=none] (592) at (3.25, -10.75) {$\scriptstyle m - 1$};
		\node [style=none] (593) at (-4.75, -14.25) {};
		\node [style=none] (594) at (-11.75, -15) {$=$};
		\node [style=none] (595) at (-6.25, -14.25) {};
		\node [style=none] (596) at (-3.25, -14.25) {};
		\node [style=none] (597) at (-6.25, -14.25) {};
		\node [style=none] (598) at (-3.25, -14.25) {};
		\node [style=none] (599) at (-6.25, -14.25) {};
		\node [style=none] (600) at (-3.25, -14.25) {};
		\node [style=none] (601) at (-3.25, -15.75) {};
		\node [style=none] (602) at (-3.25, -12.25) {};
		\node [style=none] (603) at (3.25, -12.25) {};
		\node [style=none] (604) at (3.25, -16) {};
		\node [style=none] (605) at (-3.25, -16) {};
		\node [style=none] (606) at (-2.25, -14.25) {$K_M$};
		\node [style=none] (607) at (3.25, -15.75) {};
		\node [style=new style 0] (608) at (4.75, -14.25) {\small $\scriptstyle -\theta$};
		\node [style=none] (609) at (6.25, -14.25) {};
		\node [style=none] (610) at (-3.25, -15.75) {};
		\node [style=none] (611) at (-6.25, -15.75) {};
		\node [style=none] (612) at (6.25, -15.75) {};
		\node [style=new style 0] (613) at (-4.75, -14.25) {$\scriptstyle \theta$};
		\node [style=none] (614) at (3.25, -14.25) {};
		\node [style=black node] (615) at (-7, -12.5) {};
		\node [style=none] (616) at (-7.75, -12.5) {$\scriptstyle \vec{0}$};
		\node [style=none] (617) at (-3.25, -12.5) {};
		\node [style=black node] (618) at (7, -12.5) {};
		\node [style=none] (619) at (7.75, -12.5) {$\scriptstyle \vec{0}$};
		\node [style=none] (620) at (3.25, -12.5) {};
		\node [style=none] (621) at (-10.25, -15) {$i \, s_M^{n + 1}$};
		\node [style=none] (622) at (-6.25, -14) {};
		\node [style=none] (623) at (-6.25, -14) {};
		\node [style=none] (624) at (-6.25, -16) {};
		\node [style=none] (625) at (-7.75, -16) {};
		\node [style=none] (626) at (-7.75, -14) {};
		\node [style=none] (627) at (-7, -15) {$A$};
		\node [style=none] (628) at (-8.75, -15) {};
		\node [style=none] (629) at (-7.75, -15) {};
		\node [style=none] (630) at (-8.75, -15) {};
		\node [style=none] (631) at (-8.5, -15.5) {$\scriptstyle m$};
		\node [style=none] (632) at (6.25, -14) {};
		\node [style=none] (633) at (6.25, -16) {};
		\node [style=none] (634) at (7.75, -16) {};
		\node [style=none] (635) at (7.75, -14) {};
		\node [style=none] (636) at (7, -15) {$A^\dagger$};
		\node [style=none] (637) at (7.75, -15) {};
		\node [style=none] (638) at (8.75, -15) {};
		\node [style=none] (639) at (7.75, -15) {};
		\node [style=none] (640) at (8.5, -15.5) {$\scriptstyle m$};
		\node [style=black node] (641) at (-7, -13.25) {};
		\node [style=none] (642) at (-7.75, -13.25) {$\scriptstyle 1$};
		\node [style=black node] (643) at (7, -13.25) {};
		\node [style=none] (644) at (7.75, -13.25) {$\scriptstyle 1$};
		\node [style=none] (645) at (-3.25, -13.25) {};
		\node [style=none] (646) at (3.25, -13.25) {};
		\node [style=none] (647) at (4.75, -12) {$\scriptstyle m + 1$};
		\node [style=none] (648) at (-5, -12) {$\scriptstyle m + 1$};
		\node [style=none] (649) at (-5, -16.25) {$\scriptstyle m - 1$};
		\node [style=none] (650) at (4.75, -16.25) {$\scriptstyle m - 1$};
		\node [style=none] (651) at (2.25, -14.25) {$K_M^\dagger$};
		\node [style=none] (652) at (1.25, -12.25) {};
		\node [style=none] (653) at (1.25, -16) {};
		\node [style=none] (654) at (-1.25, -16) {};
		\node [style=none] (655) at (-1.25, -12.25) {};
		\node [style=new style 0] (656) at (0, -12.5) {$\scriptstyle u_1$};
		\node [style=new style 0] (657) at (0, -15.75) {$\scriptstyle u_{C}$};
		\node [style=none] (658) at (-1.25, -12.5) {};
		\node [style=none] (659) at (1.25, -12.5) {};
		\node [style=none] (660) at (1.25, -15.75) {};
		\node [style=none] (661) at (-1.25, -15.75) {};
		\node [style=none] (662) at (-13, 0.5) {$\widetilde{U}^\dagger(\theta)\widetilde{Q}\frac{d}{d\theta}\widetilde{U}(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (185.center);
		\draw (185.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (226) to (228.center);
		\draw (189.center) to (188.center);
		\draw (242.center) to (241.center);
		\draw (256) to (258.center);
		\draw (194.center) to (252);
		\draw (262.center) to (226);
		\draw (209.center) to (246.center);
		\draw (287.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (303.center) to (302.center);
		\draw (283.center) to (309);
		\draw (253) to (284.center);
		\draw (256) to (253);
		\draw [in=270, out=90] (361.center) to (360.center);
		\draw (360.center) to (363.center);
		\draw (363.center) to (362.center);
		\draw (361.center) to (362.center);
		\draw (388.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (398) to (399.center);
		\draw (403.center) to (402.center);
		\draw (384.center) to (409);
		\draw (410.center) to (398);
		\draw (393.center) to (406.center);
		\draw (409) to (385.center);
		\draw (416) to (418.center);
		\draw (424.center) to (422);
		\draw [bend right] (428.center) to (429);
		\draw [bend left=15] (430) to (429);
		\draw (429) to (435.center);
		\draw [bend left=15] (432) to (433);
		\draw (252) to (432);
		\draw [in=-180, out=45, looseness=0.75] (256) to (436.center);
		\draw (436.center) to (257);
		\draw (254) to (437.center);
		\draw [in=135, out=0, looseness=0.75] (437.center) to (253);
		\draw (442.center) to (444.center);
		\draw (448.center) to (450.center);
		\draw (455) to (456.center);
		\draw (460.center) to (455);
		\draw (454.center) to (458.center);
		\draw [in=270, out=90] (463.center) to (462.center);
		\draw (462.center) to (465.center);
		\draw (465.center) to (464.center);
		\draw (463.center) to (464.center);
		\draw (468.center) to (470.center);
		\draw (479.center) to (476.center);
		\draw (476.center) to (477.center);
		\draw (478.center) to (479.center);
		\draw (478.center) to (477.center);
		\draw (482.center) to (484.center);
		\draw (565.center) to (562.center);
		\draw (562.center) to (563.center);
		\draw (564.center) to (565.center);
		\draw (564.center) to (563.center);
		\draw (567.center) to (568.center);
		\draw [in=270, out=90] (574.center) to (573.center);
		\draw (573.center) to (576.center);
		\draw (576.center) to (575.center);
		\draw (574.center) to (575.center);
		\draw (578.center) to (579.center);
		\draw (582) to (586.center);
		\draw (587.center) to (584);
		\draw (602.center) to (605.center);
		\draw (604.center) to (603.center);
		\draw (608) to (609.center);
		\draw (611.center) to (610.center);
		\draw (599.center) to (613);
		\draw (614.center) to (608);
		\draw (607.center) to (612.center);
		\draw (613) to (600.center);
		\draw (615) to (617.center);
		\draw (620.center) to (618);
		\draw (626.center) to (623.center);
		\draw (623.center) to (624.center);
		\draw (625.center) to (626.center);
		\draw (625.center) to (624.center);
		\draw (628.center) to (629.center);
		\draw [in=270, out=90] (633.center) to (632.center);
		\draw (632.center) to (635.center);
		\draw (635.center) to (634.center);
		\draw (633.center) to (634.center);
		\draw (637.center) to (638.center);
		\draw (641) to (645.center);
		\draw (646.center) to (643);
		\draw (602.center) to (655.center);
		\draw (655.center) to (654.center);
		\draw (654.center) to (605.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (604.center);
		\draw (652.center) to (603.center);
		\draw (658.center) to (656);
		\draw (656) to (659.center);
		\draw [in=180, out=0] (661.center) to (657);
		\draw (657) to (660.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-expectation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 1.75) {};
		\node [style=none] (1) at (-11.75, 1.75) {};
		\node [style=none] (2) at (-11.75, -0.5) {};
		\node [style=none] (3) at (-13.75, -0.5) {};
		\node [style=none] (4) at (-14.5, -1.75) {};
		\node [style=none] (5) at (-14.5, 1.75) {};
		\node [style=none] (6) at (-11, -1.75) {};
		\node [style=none] (7) at (-11, 1.75) {};
		\node [style=none] (8) at (-12.75, -1) {$C$};
		\node [style=new style 0] (9) at (-12.75, 0.75) {$\theta$};
		\node [style=none] (10) at (-13.75, 0.75) {};
		\node [style=none] (11) at (-11.75, 0.75) {};
		\node [style=none] (12) at (-11, 1.25) {};
		\node [style=none] (13) at (-11, -1.25) {};
		\node [style=none] (14) at (-14.5, 1.25) {};
		\node [style=none] (15) at (-14.5, -1.25) {};
		\node [style=none] (16) at (-15.5, -1.25) {};
		\node [style=none] (17) at (-15.5, 1.25) {};
		\node [style=none] (18) at (-10, 1.25) {};
		\node [style=none] (19) at (-10, -1.25) {};
		\node [style=none] (20) at (-15, 0.25) {$\vdots$};
		\node [style=none] (21) at (-10.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-16.5, 1.75) {};
		\node [style=none] (23) at (-15.5, 1.75) {};
		\node [style=none] (24) at (-15.5, -1.75) {};
		\node [style=none] (25) at (-16.5, -1.75) {};
		\node [style=none] (26) at (-16, 0) {$I$};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-8.5, 1.75) {};
		\node [style=none] (29) at (-8.5, -1.75) {};
		\node [style=none] (30) at (-10, -1.75) {};
		\node [style=none] (31) at (-9.25, 0) {$O$};
		\node [style=none] (32) at (-8.5, 1.25) {};
		\node [style=none] (33) at (-8.5, -1.25) {};
		\node [style=none] (34) at (-7.5, 1.25) {};
		\node [style=none] (35) at (-7.5, -1.25) {};
		\node [style=none] (36) at (-8, 0.25) {$\vdots$};
		\node [style=none] (37) at (-3, 1.25) {};
		\node [style=none] (38) at (-3, -1.25) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (42) at (-6.75, 1.75) {};
		\node [style=none] (43) at (-3.75, 1.75) {};
		\node [style=none] (44) at (-3.75, -0.75) {};
		\node [style=none] (45) at (-6.75, -0.75) {};
		\node [style=none] (46) at (-7.5, -1.75) {};
		\node [style=none] (47) at (-7.5, 1.75) {};
		\node [style=none] (48) at (-3, -1.75) {};
		\node [style=none] (49) at (-3, 1.75) {};
		\node [style=none] (50) at (-5.25, -1.25) {$C^\dagger$};
		\node [style=new style 0] (51) at (-5.25, 0.75) {\small $-\theta$};
		\node [style=none] (52) at (-6.75, 0.75) {};
		\node [style=none] (53) at (-3.75, 0.75) {};
		\node [style=none] (54) at (-3, 1.25) {};
		\node [style=none] (55) at (-3, -1.25) {};
		\node [style=none] (56) at (-7.5, 1.25) {};
		\node [style=none] (57) at (-7.5, -1.25) {};
		\node [style=none] (58) at (-2, 1.75) {};
		\node [style=none] (59) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-1.5, 0) {$I$};
		\node [style=none] (63) at (-6.5, -0.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (-6.5, 2) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (2.5, 1.75) {};
		\node [style=none] (69) at (2.5, 0.75) {};
		\node [style=none] (70) at (4.5, 0.75) {};
		\node [style=none] (77) at (2.5, 0.75) {};
		\node [style=none] (79) at (4.5, 0.75) {};
		\node [style=none] (81) at (2.5, 1.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (1, -1.75) {};
		\node [style=none] (84) at (1, 1.75) {};
		\node [style=none] (85) at (1.75, 0) {$\psi$};
		\node [style=none] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (4.5, 0.75) {};
		\node [style=none] (88) at (4.5, 1.5) {};
		\node [style=none] (89) at (4.5, -1.5) {};
		\node [style=none] (90) at (4.5, 1.75) {};
		\node [style=none] (91) at (6.5, 1.75) {};
		\node [style=none] (92) at (6.5, -1.75) {};
		\node [style=none] (93) at (4.5, -1.75) {};
		\node [style=none] (94) at (5.5, 0) {$N$};
		\node [style=none] (95) at (6.5, 1.5) {};
		\node [style=none] (96) at (6.5, -1.5) {};
		\node [style=new style 0] (97) at (14, 0.75) {\small $-\theta$};
		\node [style=none] (98) at (15.5, 0.75) {};
		\node [style=none] (99) at (2.5, -0.25) {};
		\node [style=none] (100) at (4.5, -0.25) {};
		\node [style=none] (101) at (4.5, -1.5) {};
		\node [style=none] (102) at (2.5, -1.5) {};
		\node [style=none] (103) at (3.5, -0.75) {$\vdots$};
		\node [style=none] (104) at (15.5, -0.25) {};
		\node [style=none] (105) at (15.5, -1.5) {};
		\node [style=none] (106) at (14, -0.75) {$\vdots$};
		\node [style=new style 0] (107) at (3.5, 0.75) {$\theta$};
		\node [style=none] (113) at (-11, -7) {};
		\node [style=none] (116) at (12.5, 0.75) {};
		\node [style=none] (117) at (6.5, -0.25) {};
		\node [style=none] (118) at (-14.5, -8) {$=$};
		\node [style=none] (119) at (-12, -6.25) {};
		\node [style=none] (120) at (-12, -7) {};
		\node [style=none] (121) at (-10, -7) {};
		\node [style=none] (122) at (-12, -7) {};
		\node [style=none] (123) at (-10, -7) {};
		\node [style=none] (124) at (-12, -6.25) {};
		\node [style=none] (125) at (-12, -9.75) {};
		\node [style=none] (126) at (-13.5, -9.75) {};
		\node [style=none] (127) at (-13.5, -6.25) {};
		\node [style=none] (128) at (-12.75, -8) {$\psi$};
		\node [style=none] (129) at (-12, -7) {};
		\node [style=none] (130) at (-10, -7) {};
		\node [style=none] (131) at (-10, -6.5) {};
		\node [style=none] (132) at (-10, -9.5) {};
		\node [style=none] (133) at (-10, -6.25) {};
		\node [style=none] (134) at (-8, -6.25) {};
		\node [style=none] (135) at (-8, -9.75) {};
		\node [style=none] (136) at (-10, -9.75) {};
		\node [style=none] (137) at (-9, -8) {$N$};
		\node [style=none] (138) at (-8, -9.5) {};
		\node [style=none] (139) at (-2, -6.25) {};
		\node [style=none] (140) at (-2, -9.75) {};
		\node [style=none] (141) at (0, -9.75) {};
		\node [style=none] (142) at (0, -6.25) {};
		\node [style=new style 0] (143) at (-3.25, -7) {$-\theta$};
		\node [style=none] (144) at (-2, -7) {};
		\node [style=none] (145) at (-12, -8.25) {};
		\node [style=none] (146) at (-10, -8.25) {};
		\node [style=none] (147) at (-10, -9.5) {};
		\node [style=none] (148) at (-12, -9.5) {};
		\node [style=none] (149) at (-11, -8.75) {$\vdots$};
		\node [style=none] (150) at (-2, -8.25) {};
		\node [style=none] (151) at (-2, -9.5) {};
		\node [style=none] (152) at (-5, -8.75) {$\vdots$};
		\node [style=none] (153) at (-1, -8) {$\psi^\dagger$};
		\node [style=new style 0] (154) at (-11, -7) {$\theta$};
		\node [style=none] (155) at (-5, -7) {};
		\node [style=none] (156) at (-8, -8.25) {};
		\node [style=none] (157) at (15.5, 1.5) {};
		\node [style=none] (158) at (15.5, -2) {};
		\node [style=none] (159) at (17.5, -2) {};
		\node [style=none] (160) at (17.5, 1.5) {};
		\node [style=none] (161) at (16.5, -0.25) {$\psi^\dagger$};
		\node [style=black node] (162) at (6.25, -6) {};
		\node [style=none] (163) at (5.5, -6) {$\scriptstyle 1$};
		\node [style=black node] (164) at (16.5, -6) {};
		\node [style=none] (165) at (8.25, -7.25) {};
		\node [style=none] (166) at (17.5, -6) {$\scriptstyle 1$};
		\node [style=none] (167) at (1.75, -8) {$=$};
		\node [style=none] (168) at (7, -6.75) {};
		\node [style=none] (169) at (7, -7.25) {};
		\node [style=none] (170) at (9.5, -7.25) {};
		\node [style=none] (171) at (7, -7.25) {};
		\node [style=none] (172) at (9.5, -7.25) {};
		\node [style=none] (173) at (7, -6.75) {};
		\node [style=none] (174) at (7, -10) {};
		\node [style=none] (175) at (5.5, -10) {};
		\node [style=none] (176) at (5.5, -6.75) {};
		\node [style=none] (177) at (6.25, -8.25) {$\psi$};
		\node [style=none] (178) at (7, -7.25) {};
		\node [style=none] (179) at (9.5, -7.25) {};
		\node [style=none] (180) at (9.5, -6) {};
		\node [style=none] (181) at (9.5, -9.75) {};
		\node [style=none] (182) at (9.5, -3.75) {};
		\node [style=none] (183) at (12.5, -3.75) {};
		\node [style=none] (184) at (12.5, -10) {};
		\node [style=none] (185) at (9.5, -10) {};
		\node [style=none] (186) at (11, -6.75) {$U'$};
		\node [style=none] (187) at (12.5, -9.75) {};
		\node [style=none] (188) at (15.5, -6.75) {};
		\node [style=none] (189) at (15.5, -10) {};
		\node [style=none] (190) at (17.5, -10) {};
		\node [style=none] (191) at (17.5, -6.75) {};
		\node [style=new style 0] (192) at (14, -7.25) {$-\theta$};
		\node [style=none] (193) at (15.5, -7.25) {};
		\node [style=none] (194) at (7, -8.5) {};
		\node [style=none] (195) at (9.5, -8.5) {};
		\node [style=none] (196) at (9.5, -9.75) {};
		\node [style=none] (197) at (7, -9.75) {};
		\node [style=none] (198) at (8.25, -9) {$\vdots$};
		\node [style=none] (199) at (15.5, -8.5) {};
		\node [style=none] (200) at (15.5, -9.75) {};
		\node [style=none] (201) at (14, -9) {$\vdots$};
		\node [style=none] (202) at (16.5, -8.25) {$\psi^\dagger$};
		\node [style=new style 0] (203) at (8.25, -7.25) {$\theta$};
		\node [style=none] (204) at (12.5, -7.25) {};
		\node [style=none] (205) at (12.5, -8.5) {};
		\node [style=none] (206) at (12.5, -6) {};
		\node [style=black node] (207) at (6.25, -5.5) {};
		\node [style=none] (208) at (5.5, -5.5) {$\scriptstyle 0$};
		\node [style=none] (209) at (9.5, -5.5) {};
		\node [style=black node] (210) at (6.25, -4) {};
		\node [style=none] (211) at (5.5, -4) {$\scriptstyle 0$};
		\node [style=none] (212) at (9.5, -4) {};
		\node [style=black node] (213) at (16.5, -5.5) {};
		\node [style=none] (214) at (17.5, -5.5) {$\scriptstyle 0$};
		\node [style=none] (215) at (12.5, -5.5) {};
		\node [style=black node] (216) at (16.5, -4) {};
		\node [style=none] (217) at (17.5, -4) {$\scriptstyle 0$};
		\node [style=none] (218) at (12.5, -4) {};
		\node [style=none] (219) at (8, -4.5) {$\vdots$};
		\node [style=none] (220) at (14.5, -4.5) {$\vdots$};
		\node [style=none] (221) at (3, -8) {$\norm{M'}^{n + 1}$};
		\node [style=none] (222) at (7.75, 0.75) {};
		\node [style=rmerge] (223) at (12.5, 0.75) {};
		\node [style=black node] (224) at (9.25, 1.5) {};
		\node [style=none] (225) at (9.25, 2.25) {$\scriptstyle 1$};
		\node [style=lsplit] (226) at (7.75, 0.75) {};
		\node [style=black node] (227) at (8.5, 1.5) {};
		\node [style=none] (228) at (8.5, 2.25) {$\scriptstyle 1$};
		\node [style=none] (230) at (6.5, 0.75) {};
		\node [style=rmerge] (231) at (-5, -7) {};
		\node [style=black node] (232) at (-12.75, -5) {};
		\node [style=none] (233) at (-12.75, -4.5) {$\scriptstyle 1$};
		\node [style=lsplit] (234) at (-6.5, -7) {};
		\node [style=black node] (235) at (-0.75, -5) {};
		\node [style=none] (236) at (-0.75, -4.5) {$\scriptstyle 1$};
		\node [style=new style 0] (238) at (10.75, 1.5) {\small $- \frac{\pi}{2}$};
		\node [style=new style 0] (239) at (-9, -5) {\small $- \frac{\pi}{2}$};
		\node [style=none] (240) at (-8, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (19.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw (47.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [style=blue-edge] (64.center)
			 to (65.center)
			 to (66.center)
			 to (65.center)
			 to cycle
			 to (63.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw [style=blue-edge] (63.center) to (64.center);
		\draw [style=blue-edge] (64.center) to (65.center);
		\draw [style=blue-edge] (65.center) to (66.center);
		\draw [style=blue-edge] (66.center) to (63.center);
		\draw [style=blue-edge] (65.center) to (66.center);
		\draw [style=blue-edge] (66.center) to (63.center);
		\draw [style=blue-edge] (63.center) to (64.center);
		\draw [style=blue-edge] (64.center) to (65.center);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (97) to (98.center);
		\draw (83.center) to (82.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (86.center) to (107);
		\draw (116.center) to (97);
		\draw (117.center) to (104.center);
		\draw (96.center) to (105.center);
		\draw (127.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (143) to (144.center);
		\draw (126.center) to (125.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (140.center) to (141.center);
		\draw (129.center) to (154);
		\draw (155.center) to (143);
		\draw (156.center) to (150.center);
		\draw (138.center) to (151.center);
		\draw [in=270, out=90] (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (158.center) to (159.center);
		\draw (176.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (182.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (189.center) to (188.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (192) to (193.center);
		\draw (175.center) to (174.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (189.center) to (190.center);
		\draw (178.center) to (203);
		\draw (204.center) to (192);
		\draw (205.center) to (199.center);
		\draw (187.center) to (200.center);
		\draw (203) to (179.center);
		\draw (162) to (180.center);
		\draw (206.center) to (164);
		\draw (207) to (209.center);
		\draw (210) to (212.center);
		\draw (215.center) to (213);
		\draw (218.center) to (216);
		\draw [bend right] (222.center) to (223);
		\draw (107) to (87.center);
		\draw (230.center) to (226);
		\draw (234) to (231);
		\draw [bend left, looseness=0.75] (226) to (227);
		\draw (224) to (238);
		\draw [bend left, looseness=0.75] (238) to (223);
		\draw (240.center) to (234);
		\draw [in=180, out=60, looseness=0.75] (234) to (235);
		\draw (232) to (239);
		\draw [in=120, out=0] (239) to (231);
		\draw (154) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-linearity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-7, -2) {};
		\node [style=none] (5) at (-7, 2) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-5, -1.25) {$C$};
		\node [style=new style 0] (10) at (-5, 0.75) {$\theta$};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-7, 1.5) {};
		\node [style=none] (16) at (-7, -1.5) {};
		\node [style=none] (17) at (-8.5, -1.5) {};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (-7.5, 2.5) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (-2.5, -2.5) {};
		\node [style=none] (26) at (-7.5, -2.5) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (8, -0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (2.5, -2) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (9, 2) {};
		\node [style=none] (36) at (5.75, -1.25) {$C$};
		\node [style=new style 0] (37) at (5.75, 1) {$\theta$};
		\node [style=none] (38) at (3.5, 1) {};
		\node [style=none] (39) at (8, 1) {};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=none] (41) at (9, -1.5) {};
		\node [style=none] (42) at (2.5, 1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (44) at (1.5, -1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (47) at (10, -1.5) {};
		\node [style=none] (48) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (49) at (10, 0.25) {$\vdots$};
		\node [style=none] (50) at (4.75, 0) {};
		\node [style=none] (51) at (6.75, 0) {};
		\node [style=none] (52) at (6.75, 2) {};
		\node [style=none] (53) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [style=blue-edge] (23.center) to (24.center);
		\draw [style=blue-edge] (24.center) to (25.center);
		\draw [style=blue-edge] (25.center) to (26.center);
		\draw [style=blue-edge] (26.center) to (23.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (45.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (47.center);
		\draw (40.center) to (46.center);
		\draw (38.center) to (37);
		\draw (37) to (39.center);
		\draw [style=blue-edge] (50.center) to (51.center);
		\draw [style=blue-edge] (51.center) to (52.center);
		\draw [style=blue-edge] (52.center) to (53.center);
		\draw [style=blue-edge] (53.center) to (50.center);
		\draw (33.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (29.center) to (35.center);
		\draw (45.center) to (42.center);
		\draw (41.center) to (47.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw [style=blue-edge] (52.center) to (53.center);
		\draw (44.center) to (43.center);
		\draw (40.center) to (46.center);
		\draw (28.center) to (31.center);
		\draw (38.center) to (37);
		\draw (30.center) to (29.center);
		\draw [style=blue-edge] (53.center) to (50.center);
		\draw (31.center) to (30.center);
		\draw [style=blue-edge] (50.center) to (51.center);
		\draw (37) to (39.center);
		\draw [style=blue-edge] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=new style 0] (12) at (-3.5, 0) {$\theta$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=new style 0] (22) at (4, 0) {$\theta$};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (1, 0) {$i$};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (6, 0) {};
		\node [style=none] (32) at (9, 0) {};
		\node [style=none] (38) at (6, 0) {};
		\node [style=rmerge] (39) at (9, 0) {};
		\node [style=black node] (40) at (8, 0.75) {};
		\node [style=none] (41) at (8, 1.25) {$\scriptstyle 1$};
		\node [style=lsplit] (42) at (6, 0) {};
		\node [style=black node] (43) at (7, 0.75) {};
		\node [style=none] (44) at (7, 1.25) {$\scriptstyle 1$};
		\node [style=none] (45) at (-7, 0) {\Large $\frac{d}{d\theta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (23.center) to (22);
		\draw (29.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [bend right] (38.center) to (39);
		\draw [bend left=15] (40) to (39);
		\draw [bend left=15] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-3.25, -1) {$\frac{dU}{d\theta}$};
		\node [style=new style 0] (9) at (-3.25, 0.75) {$\scriptstyle \theta$};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (6.5, 0) {};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=none] (22) at (4.25, -0.25) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, 1.5) {};
		\node [style=none] (28) at (3.25, -1) {$U^\dagger$};
		\node [style=new style 0] (29) at (3.25, 0.75) {\small $\scriptstyle -\theta$};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (4.25, 0.75) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=new style 0] (35) at (0, 1.25) {$\scriptstyle \lambda_1$};
		\node [style=new style 0] (36) at (0, -1.5) {$\scriptstyle \lambda_m$};
		\node [style=none] (37) at (-6.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (38) at (6.25, -0.5) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (29);
		\draw (29) to (31.center);
		\draw (12.center) to (35);
		\draw (13.center) to (36);
		\draw (36) to (34.center);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilated-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.5) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-3.75, 0.5) {$M$};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-5.5, 2.25) {};
		\node [style=none] (15) at (-5.5, 2.25) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (17) at (-4.75, 2.25) {};
		\node [style=none] (18) at (-4.75, -1.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {$\vdots$};
		\node [style=none] (20) at (-2, 0.5) {$\vdots$};
		\node [style=rmerge] (21) at (5, 1) {};
		\node [style=lsplit] (22) at (3.5, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none] (26) at (6.25, 1) {};
		\node [style=none] (27) at (6.25, 1) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=none] (30) at (6.25, 1.25) {};
		\node [style=none] (31) at (8.25, 1.25) {};
		\node [style=none] (32) at (8.25, -1.75) {};
		\node [style=none] (33) at (6.25, -1.75) {};
		\node [style=none] (34) at (7.25, -0.25) {$N$};
		\node [style=none] (35) at (8.25, -1.5) {};
		\node [style=none] (36) at (6.25, 0.25) {};
		\node [style=none] (37) at (6.25, -1.5) {};
		\node [style=none] (38) at (2, -0.5) {$\vdots$};
		\node [style=none] (40) at (8.25, 1) {};
		\node [style=none] (41) at (8.25, 0.25) {};
		\node [style=none] (42) at (6.5, 2.25) {};
		\node [style=none] (43) at (9.5, 1) {};
		\node [style=none] (44) at (9.5, -1.5) {};
		\node [style=none] (45) at (9.5, 0.25) {};
		\node [style=none] (46) at (2, 0.25) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (9.5, -0.5) {$\vdots$};
		\node [style=none] (50) at (0, 0.5) {$:=$};
		\node [style=none] (51) at (9.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (22) to (23.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (21) to (27.center);
		\draw (22) to (21);
		\draw (46.center) to (36.center);
		\draw (47.center) to (37.center);
		\draw [in=135, out=0] (48.center) to (21);
		\draw (40.center) to (43.center);
		\draw (41.center) to (45.center);
		\draw (35.center) to (44.center);
		\draw [in=-180, out=45] (22) to (42.center);
		\draw (42.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (36) at (4, -0.75) {};
		\node [style=none] (38) at (7, -0.75) {};
		\node [style=none] (40) at (9.5, -0.75) {};
		\node [style=none] (42) at (2, 0.75) {};
		\node [style=none] (44) at (4, 0.75) {};
		\node [style=none] (46) at (7, 0.75) {};
		\node [style=none] (48) at (9, 0.75) {};
		\node [style=black node] (50) at (2, 0.75) {};
		\node [style=black node] (52) at (9, 0.75) {};
		\node [style=none] (53) at (4, 2.75) {};
		\node [style=none] (54) at (7, 2.75) {};
		\node [style=none] (55) at (4, -1.25) {};
		\node [style=none] (56) at (7, -1.25) {};
		\node [style=none] (57) at (5.5, 0.75) {$s_A \,  U_A$};
		\node [style=none] (58) at (9.5, 0.75) {$\scriptstyle J$};
		\node [style=none] (61) at (1.5, 0.75) {$\scriptstyle I$};
		\node [style=none] (66) at (0, 0) {$=$};
		\node [style=none] (67) at (2, 2.25) {};
		\node [style=black node] (69) at (2, 2.25) {};
		\node [style=none] (71) at (1.5, 2.25) {$\scriptstyle \vec{0}$};
		\node [style=none] (73) at (9, 2.25) {};
		\node [style=black node] (75) at (9, 2.25) {};
		\node [style=none] (77) at (9.5, 2.25) {$\scriptstyle \vec{0}$};
		\node [style=none] (82) at (3, 2.75) {$\scriptstyle m + k$};
		\node [style=none] (83) at (4, 2.25) {};
		\node [style=none] (85) at (7, 2.25) {};
		\node [style=none] (95) at (8, 2.75) {$\scriptstyle m' + k'$};
		\node [style=none] (96) at (-7.5, -0.75) {};
		\node [style=none] (97) at (-5.5, -0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=none] (99) at (-1.5, -0.75) {};
		\node [style=none] (100) at (-7, 0.75) {};
		\node [style=none] (101) at (-5.5, 0.75) {};
		\node [style=none] (102) at (-3.5, 0.75) {};
		\node [style=none] (103) at (-2, 0.75) {};
		\node [style=black node] (104) at (-7, 0.75) {};
		\node [style=black node] (105) at (-2, 0.75) {};
		\node [style=none] (106) at (-5.5, 1.25) {};
		\node [style=none] (107) at (-3.5, 1.25) {};
		\node [style=none] (108) at (-5.5, -1.25) {};
		\node [style=none] (109) at (-3.5, -1.25) {};
		\node [style=none] (110) at (-4.5, 0) {$A$};
		\node [style=none] (111) at (-1.5, 0.75) {$\scriptstyle J$};
		\node [style=none] (112) at (-7.5, 0.75) {$\scriptstyle I$};
		\node [style=none] (113) at (-6.5, -0.25) {$\scriptstyle m$};
		\node [style=none] (114) at (-2.5, -0.25) {$\scriptstyle m'$};
		\node [style=none] (115) at (-6.25, 1.25) {$\scriptstyle k$};
		\node [style=none] (116) at (-2.75, 1.25) {$\scriptstyle k'$};
		\node [style=none] (117) at (3, 1.25) {$\scriptstyle k$};
		\node [style=none] (118) at (8, 1.25) {$\scriptstyle k'$};
		\node [style=none] (120) at (2.75, -0.25) {$\scriptstyle m$};
		\node [style=none] (121) at (8.25, -0.25) {$\scriptstyle m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (36.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (44.center);
		\draw (46.center) to (48.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (69) to (83.center);
		\draw (85.center) to (75);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distinguishability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5.25, -2) {};
		\node [style=none] (9) at (-5.25, -4.25) {};
		\node [style=none] (10) at (-1.25, -4.25) {};
		\node [style=none] (11) at (-1.25, -2) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.75, -4.25) {};
		\node [style=none] (22) at (4.75, -4.25) {};
		\node [style=none] (23) at (4.75, -2) {};
		\node [style=black node] (24) at (-1.25, -2) {};
		\node [style=black node] (25) at (0.75, -2) {};
		\node [style=black node] (26) at (-1.25, -4.25) {};
		\node [style=black node] (27) at (0.75, -4.25) {};
		\node [style=black node] (28) at (-5.25, -2) {};
		\node [style=black node] (29) at (-5.25, -4.25) {};
		\node [style=black node] (30) at (4.75, -2) {};
		\node [style=black node] (31) at (4.75, -4.25) {};
		\node [style=none] (32) at (-6.25, -2) {};
		\node [style=none] (33) at (-6.25, -4.25) {};
		\node [style=none] (34) at (5.75, -2) {};
		\node [style=none] (35) at (5.75, -4.25) {};
		\node [style=none] (36) at (-6.75, -2) {$\psi$};
		\node [style=none] (37) at (6.25, -2) {$\psi$};
		\node [style=none] (38) at (6.25, -4.25) {$\phi$};
		\node [style=none] (39) at (-6.75, -4.25) {$\phi$};
		\node [style=phase] (40) at (-11, -7) {$\frac{i}{\sqrt{2}}$};
		\node [style=phase] (41) at (-11, -9.25) {$\frac{i}{\sqrt{2}}$};
		\node [style=none] (42) at (-12.25, -7) {};
		\node [style=none] (43) at (-12.25, -9.25) {};
		\node [style=none] (44) at (-9.75, -9.25) {};
		\node [style=none] (45) at (-9.75, -7) {};
		\node [style=none] (54) at (-7.75, -7) {};
		\node [style=none] (55) at (-7.75, -9.25) {};
		\node [style=none] (56) at (-3.75, -9.25) {};
		\node [style=none] (57) at (-3.75, -7) {};
		\node [style=black node] (58) at (-9.75, -7) {};
		\node [style=black node] (59) at (-7.75, -7) {};
		\node [style=black node] (60) at (-9.75, -9.25) {};
		\node [style=black node] (61) at (-7.75, -9.25) {};
		\node [style=black node] (62) at (-12.25, -7) {};
		\node [style=black node] (63) at (-12.25, -9.25) {};
		\node [style=black node] (64) at (-3.75, -7) {};
		\node [style=black node] (65) at (-3.75, -9.25) {};
		\node [style=none] (66) at (-13.5, -7) {};
		\node [style=none] (67) at (-13.5, -9.25) {};
		\node [style=none] (68) at (-2.5, -7) {};
		\node [style=none] (69) at (-2.5, -9.25) {};
		\node [style=none] (70) at (-14, -7) {$\psi$};
		\node [style=none] (71) at (-2, -7) {$\psi$};
		\node [style=none] (72) at (-2, -9.25) {$\phi$};
		\node [style=none] (73) at (-14, -9.25) {$\phi$};
		\node [style=none] (74) at (3.5, -7) {};
		\node [style=none] (75) at (3.5, -9.25) {};
		\node [style=none] (76) at (5.5, -9.25) {};
		\node [style=none] (77) at (5.5, -7) {};
		\node [style=none] (86) at (7.5, -7) {};
		\node [style=none] (87) at (7.5, -9.25) {};
		\node [style=none] (88) at (11.5, -9.25) {};
		\node [style=none] (89) at (11.5, -7) {};
		\node [style=black node] (90) at (5.5, -7) {};
		\node [style=black node] (91) at (7.5, -7) {};
		\node [style=black node] (92) at (5.5, -9.25) {};
		\node [style=black node] (93) at (7.5, -9.25) {};
		\node [style=black node] (94) at (3.5, -7) {};
		\node [style=black node] (95) at (3.5, -9.25) {};
		\node [style=black node] (96) at (11.5, -7) {};
		\node [style=black node] (97) at (11.5, -9.25) {};
		\node [style=none] (98) at (2.25, -7) {};
		\node [style=none] (99) at (2.25, -9.25) {};
		\node [style=none] (100) at (12.75, -7) {};
		\node [style=none] (101) at (12.75, -9.25) {};
		\node [style=none] (102) at (1.75, -7) {$\psi$};
		\node [style=none] (103) at (13.25, -7) {$\psi$};
		\node [style=none] (104) at (13.25, -9.25) {$\phi$};
		\node [style=none] (105) at (1.75, -9.25) {$\phi$};
		\node [style=none] (106) at (-0.25, -8) {$+$};
		\node [style=none] (111) at (4.5, -6.25) {$\frac{1}{2}$};
		\node [style=none] (120) at (-8.75, -12.75) {};
		\node [style=none] (121) at (-8.75, -15) {};
		\node [style=none] (122) at (-4.75, -15) {};
		\node [style=none] (123) at (-4.75, -12.75) {};
		\node [style=black node] (124) at (-8.75, -12.75) {};
		\node [style=black node] (125) at (-8.75, -15) {};
		\node [style=black node] (126) at (-4.75, -12.75) {};
		\node [style=black node] (127) at (-4.75, -15) {};
		\node [style=none] (128) at (-10, -12.75) {};
		\node [style=none] (129) at (-10, -15) {};
		\node [style=none] (130) at (-3.5, -12.75) {};
		\node [style=none] (131) at (-3.5, -15) {};
		\node [style=none] (132) at (-10.5, -12.75) {$\psi$};
		\node [style=none] (133) at (-3, -12.75) {$\psi$};
		\node [style=none] (134) at (-3, -15) {$\phi$};
		\node [style=none] (135) at (-10.5, -15) {$\phi$};
		\node [style=none] (136) at (-11.75, -14) {$-\frac{1}{2}$};
		\node [style=none] (137) at (0, -14) {$+$};
		\node [style=none] (138) at (2, -14) {$\frac{1}{2}$};
		\node [style=none] (147) at (4.75, -12.75) {};
		\node [style=none] (148) at (4.75, -15) {};
		\node [style=none] (149) at (8.75, -15) {};
		\node [style=none] (150) at (8.75, -12.75) {};
		\node [style=black node] (151) at (4.75, -12.75) {};
		\node [style=black node] (152) at (4.75, -15) {};
		\node [style=black node] (153) at (8.75, -12.75) {};
		\node [style=black node] (154) at (8.75, -15) {};
		\node [style=none] (155) at (3.5, -12.75) {};
		\node [style=none] (156) at (3.5, -15) {};
		\node [style=none] (157) at (10, -12.75) {};
		\node [style=none] (158) at (10, -15) {};
		\node [style=none] (159) at (3, -12.75) {$\phi$};
		\node [style=none] (160) at (10.5, -12.75) {$\psi$};
		\node [style=none] (161) at (10.5, -15) {$\phi$};
		\node [style=none] (162) at (3, -15) {$\psi$};
		\node [style=none] (163) at (0.75, -2) {};
		\node [style=none] (164) at (4.75, -2) {};
		\node [style=none] (165) at (0.75, -4.25) {};
		\node [style=none] (166) at (4.75, -4.25) {};
		\node [style=none] (167) at (1.75, -3) {};
		\node [style=none] (168) at (3.75, -3) {};
		\node [style=none] (169) at (1.75, -3.25) {};
		\node [style=none] (170) at (3.75, -3.25) {};
		\node [style=none] (171) at (2.75, -3) {};
		\node [style=none] (172) at (2.75, -3.25) {};
		\node [style=none] (173) at (-5.25, -2) {};
		\node [style=none] (174) at (-1.25, -2) {};
		\node [style=none] (175) at (-5.25, -4.25) {};
		\node [style=none] (176) at (-1.25, -4.25) {};
		\node [style=none] (177) at (-4.25, -3) {};
		\node [style=none] (178) at (-2.25, -3) {};
		\node [style=none] (179) at (-4.25, -3.25) {};
		\node [style=none] (180) at (-2.25, -3.25) {};
		\node [style=none] (181) at (-3.25, -3) {};
		\node [style=none] (182) at (-3.25, -3.25) {};
		\node [style=none] (183) at (-7.75, -7) {};
		\node [style=none] (184) at (-3.75, -7) {};
		\node [style=none] (185) at (-7.75, -9.25) {};
		\node [style=none] (186) at (-3.75, -9.25) {};
		\node [style=none] (187) at (-6.75, -8) {};
		\node [style=none] (188) at (-4.75, -8) {};
		\node [style=none] (189) at (-6.75, -8.25) {};
		\node [style=none] (190) at (-4.75, -8.25) {};
		\node [style=none] (191) at (-5.75, -8) {};
		\node [style=none] (192) at (-5.75, -8.25) {};
		\node [style=none] (193) at (7.5, -7) {};
		\node [style=none] (194) at (11.5, -7) {};
		\node [style=none] (195) at (7.5, -9.25) {};
		\node [style=none] (196) at (11.5, -9.25) {};
		\node [style=none] (197) at (8.5, -8) {};
		\node [style=none] (198) at (10.5, -8) {};
		\node [style=none] (199) at (8.5, -8.25) {};
		\node [style=none] (200) at (10.5, -8.25) {};
		\node [style=none] (201) at (9.5, -8) {};
		\node [style=none] (202) at (9.5, -8.25) {};
		\node [style=none] (203) at (-8.75, -12.75) {};
		\node [style=none] (204) at (-4.75, -12.75) {};
		\node [style=none] (205) at (-8.75, -15) {};
		\node [style=none] (206) at (-4.75, -15) {};
		\node [style=none] (207) at (-7.75, -13.75) {};
		\node [style=none] (208) at (-5.75, -13.75) {};
		\node [style=none] (209) at (-7.75, -14) {};
		\node [style=none] (210) at (-5.75, -14) {};
		\node [style=none] (211) at (-6.75, -13.75) {};
		\node [style=none] (212) at (-6.75, -14) {};
		\node [style=none] (213) at (4.75, -12.75) {};
		\node [style=none] (214) at (8.75, -12.75) {};
		\node [style=none] (215) at (4.75, -15) {};
		\node [style=none] (216) at (8.75, -15) {};
		\node [style=none] (217) at (5.75, -13.75) {};
		\node [style=none] (218) at (7.75, -13.75) {};
		\node [style=none] (219) at (5.75, -14) {};
		\node [style=none] (220) at (7.75, -14) {};
		\node [style=none] (221) at (6.75, -13.75) {};
		\node [style=none] (222) at (6.75, -14) {};
		\node [style=black node] (279) at (-4.25, 18.25) {};
		\node [style=none] (280) at (-6.25, 18.25) {};
		\node [style=none] (281) at (-2.25, 18.25) {};
		\node [style=black node] (282) at (-4, 16) {};
		\node [style=none] (283) at (-2, 16) {};
		\node [style=none] (284) at (-7, 16) {};
		\node [style=black node] (285) at (-7, 16) {};
		\node [style=none] (286) at (-9, 16) {};
		\node [style=none] (287) at (6, 16) {};
		\node [style=none] (288) at (2, 16) {};
		\node [style=black node] (289) at (3.75, 18.25) {};
		\node [style=none] (290) at (5.75, 18.25) {};
		\node [style=none] (291) at (1.75, 18.25) {};
		\node [style=none] (292) at (0, 16) {$=$};
		\node [style=phase] (293) at (-5.5, 16) {$r$};
		\node [style=none] (294) at (4, 16.75) {$r$};
		\node [style=none] (295) at (-1, 20.75) {};
		\node [style=none] (296) at (-3, 20.75) {};
		\node [style=none] (297) at (-3.5, 20.75) {$\psi$};
		\node [style=none] (298) at (-2, 13.25) {};
		\node [style=none] (299) at (-3.5, 13.25) {};
		\node [style=none] (300) at (-4, 13.25) {$\psi$};
		\node [style=none] (301) at (-1.5, 13.25) {$\phi$};
		\node [style=none] (302) at (4, 20.75) {};
		\node [style=none] (303) at (2, 20.75) {};
		\node [style=none] (304) at (4.5, 20.75) {$\psi$};
		\node [style=none] (305) at (0, 13.25) {$=$};
		\node [style=none] (306) at (2, 13.25) {$\braket{\psi}{\phi}$};
		\node [style=none] (307) at (-1, 3) {};
		\node [style=none] (308) at (1, 3) {};
		\node [style=none] (309) at (-1, 2.75) {};
		\node [style=none] (310) at (1, 2.75) {};
		\node [style=none] (311) at (0, 3) {};
		\node [style=none] (312) at (0, 2.75) {};
		\node [style=none] (313) at (-2, 4) {};
		\node [style=none] (314) at (-2, 1.75) {};
		\node [style=none] (315) at (2, 4) {};
		\node [style=none] (316) at (2, 1.75) {};
		\node [style=none] (317) at (-0.25, 3) {};
		\node [style=none] (318) at (-3, 4) {};
		\node [style=none] (319) at (-3, 1.75) {};
		\node [style=none] (320) at (3, 4) {};
		\node [style=none] (321) at (3, 1.75) {};
		\node [style=black node] (322) at (-2, 4) {};
		\node [style=black node] (323) at (-2, 1.75) {};
		\node [style=black node] (324) at (2, 1.75) {};
		\node [style=black node] (325) at (2, 4) {};
		\node [style=none] (326) at (3, 4.25) {};
		\node [style=none] (327) at (3, 3.75) {};
		\node [style=none] (328) at (3, 1.75) {};
		\node [style=none] (329) at (3, 2) {};
		\node [style=none] (330) at (3, 1.5) {};
		\node [style=none] (331) at (-3.5, 4) {$\psi$};
		\node [style=none] (332) at (-3.5, 1.75) {$\phi$};
		\node [style=black node] (333) at (-12.5, 8) {};
		\node [style=none] (334) at (-14.5, 8) {};
		\node [style=none] (335) at (-10.5, 8) {};
		\node [style=lsplit] (336) at (-10.5, 8) {};
		\node [style=none] (337) at (-8.5, 9.25) {};
		\node [style=none] (338) at (-8.5, 6.75) {};
		\node [style=none] (339) at (-6.5, 8) {};
		\node [style=none] (340) at (-6.5, 8) {$=$};
		\node [style=black node] (342) at (-2, 8.5) {};
		\node [style=none] (343) at (-4.5, 8) {};
		\node [style=none] (344) at (0.5, 9.25) {};
		\node [style=none] (345) at (0.5, 6.75) {};
		\node [style=black node] (347) at (7, 7.5) {};
		\node [style=none] (348) at (4.5, 8) {};
		\node [style=none] (349) at (9.5, 6.75) {};
		\node [style=none] (350) at (9.5, 9.25) {};
		\node [style=none] (351) at (2.5, 8) {$+$};
		\node [style=black node] (352) at (-1, 7) {};
		\node [style=black node] (353) at (8, 8.75) {};
		\node [style=none] (354) at (-1, 6.5) {$0$};
		\node [style=none] (355) at (8, 9.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red-line] (32.center) to (28);
		\draw [style=red-line] (33.center) to (29);
		\draw [style=red-line] (31) to (35.center);
		\draw [style=red-line] (30) to (34.center);
		\draw [style=red-line] (24) to (25);
		\draw [style=red-line] (26) to (27);
		\draw [style=red-line] (66.center) to (62);
		\draw [style=red-line] (67.center) to (63);
		\draw [style=red-line] (65) to (69.center);
		\draw [style=red-line] (64) to (68.center);
		\draw [style=red-line] (58) to (59);
		\draw [style=red-line] (60) to (61);
		\draw [style=red-line] (98.center) to (94);
		\draw [style=red-line] (99.center) to (95);
		\draw [style=red-line] (97) to (101.center);
		\draw [style=red-line] (96) to (100.center);
		\draw [style=red-line] (90) to (91);
		\draw [style=red-line] (92) to (93);
		\draw (62) to (40);
		\draw (40) to (58);
		\draw (63) to (41);
		\draw (41) to (60);
		\draw (94) to (92);
		\draw (95) to (90);
		\draw [style=red-line] (127) to (131.center);
		\draw [style=red-line] (126) to (130.center);
		\draw [style=red-line] (128.center) to (124);
		\draw [style=red-line] (129.center) to (125);
		\draw [style=red-line] (154) to (158.center);
		\draw [style=red-line] (153) to (157.center);
		\draw [style=red-line] (155.center) to (151);
		\draw [style=red-line] (156.center) to (152);
		\draw (167.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw [in=120, out=0] (163.center) to (171.center);
		\draw [in=-180, out=45] (171.center) to (164.center);
		\draw [in=180, out=-45] (172.center) to (166.center);
		\draw [in=0, out=-135] (172.center) to (165.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [in=120, out=0] (173.center) to (181.center);
		\draw [in=-180, out=45] (181.center) to (174.center);
		\draw [in=180, out=-45] (182.center) to (176.center);
		\draw [in=0, out=-135] (182.center) to (175.center);
		\draw (187.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (188.center);
		\draw (188.center) to (187.center);
		\draw [in=120, out=0] (183.center) to (191.center);
		\draw [in=-180, out=45] (191.center) to (184.center);
		\draw [in=180, out=-45] (192.center) to (186.center);
		\draw [in=0, out=-135] (192.center) to (185.center);
		\draw (197.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw [in=120, out=0] (193.center) to (201.center);
		\draw [in=-180, out=45] (201.center) to (194.center);
		\draw [in=180, out=-45] (202.center) to (196.center);
		\draw [in=0, out=-135] (202.center) to (195.center);
		\draw (207.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw [in=120, out=0] (203.center) to (211.center);
		\draw [in=-180, out=45] (211.center) to (204.center);
		\draw [in=180, out=-45] (212.center) to (206.center);
		\draw [in=0, out=-135] (212.center) to (205.center);
		\draw (217.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [in=120, out=0] (213.center) to (221.center);
		\draw [in=-180, out=45] (221.center) to (214.center);
		\draw [in=180, out=-45] (222.center) to (216.center);
		\draw [in=0, out=-135] (222.center) to (215.center);
		\draw [style=red-line] (296.center) to (295.center);
		\draw [style=red-line] (303.center) to (302.center);
		\draw [style=red-line] (288.center) to (287.center);
		\draw [style=red-line] (282) to (283.center);
		\draw [style=red-line] (286.center) to (285);
		\draw (285) to (282);
		\draw [style=red-line] (299.center) to (298.center);
		\draw [style=red-line] (280.center) to (279);
		\draw [style=red-line] (289) to (290.center);
		\draw (291.center) to (289);
		\draw (279) to (281.center);
		\draw (307.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw [style=thick-line, in=135, out=0] (313.center) to (311.center);
		\draw [style=thick-line, in=180, out=-45] (312.center) to (316.center);
		\draw [style=thick-line, in=-180, out=45] (311.center) to (315.center);
		\draw [style=thick-line, in=-135, out=0] (314.center) to (312.center);
		\draw [style=red-edge] (318.center) to (313.center);
		\draw [style=red-edge] (319.center) to (314.center);
		\draw [style=red-edge] (316.center) to (321.center);
		\draw [style=red-edge] (315.center) to (320.center);
		\draw [style=red-edge] (326.center) to (327.center);
		\draw [style=red-edge] (329.center) to (330.center);
		\draw [style=red-line] (334.center) to (333);
		\draw (333) to (335.center);
		\draw [style=red-line, in=-150, out=0] (343.center) to (342);
		\draw [style=red-line, in=150, out=0] (348.center) to (347);
		\draw [in=-180, out=60] (336) to (337.center);
		\draw [in=180, out=-60] (336) to (338.center);
		\draw [in=-180, out=30] (342) to (344.center);
		\draw [in=180, out=-30] (347) to (349.center);
		\draw (352) to (345.center);
		\draw (353) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-10.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=new style 0] (12) at (-9, -0.5) {$\theta$};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=new style 0] (15) at (1, -0.5) {$\theta$};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (25) at (-4, 4.75) {};
		\node [style=none] (26) at (-4, -13) {};
		\node [style=none] (27) at (9.5, 4.75) {};
		\node [style=none] (28) at (9.5, -13) {};
		\node [style=none] (30) at (12.25, -1.75) {};
		\node [style=new style 0] (31) at (13.75, -1.75) {$\theta$};
		\node [style=black node] (34) at (20.75, 0.5) {};
		\node [style=none] (35) at (20.75, 1) {$\scriptstyle 0$};
		\node [style=black node] (37) at (14.25, -0.5) {};
		\node [style=none] (39) at (14.25, 0) {$\scriptstyle 1$};
		\node [style=none] (40) at (20, 1.75) {};
		\node [style=none] (41) at (15, 1.75) {};
		\node [style=none] (42) at (20, -2.25) {};
		\node [style=none] (43) at (15, -2.25) {};
		\node [style=none] (44) at (17.5, -0.5) {$\begin{bmatrix}-\frac{A_1^\dagger}{s} & D_1 \\ D_1 & \frac{A_1}{s} \end{bmatrix}$};
		\node [style=none] (45) at (20.75, 0.5) {};
		\node [style=none] (46) at (14.25, -0.5) {};
		\node [style=none] (47) at (20, 0.5) {};
		\node [style=none] (48) at (15, -0.5) {};
		\node [style=none] (49) at (21.75, -1.75) {};
		\node [style=none] (50) at (20, -1.75) {};
		\node [style=none] (51) at (13.75, -1.75) {};
		\node [style=none] (52) at (15, -1.75) {};
		\node [style=black node] (53) at (14.25, 0.5) {};
		\node [style=none] (54) at (14.25, 1) {$\scriptstyle 0$};
		\node [style=none] (55) at (14.25, 0.5) {};
		\node [style=none] (56) at (15, 0.5) {};
		\node [style=black node] (57) at (14.25, 1.5) {};
		\node [style=none] (58) at (14.25, 2) {$\scriptstyle 0$};
		\node [style=none] (59) at (14.25, 1.5) {};
		\node [style=none] (60) at (15, 1.5) {};
		\node [style=black node] (61) at (20.75, 1.5) {};
		\node [style=none] (62) at (20.75, 2) {$\scriptstyle 0$};
		\node [style=none] (63) at (20.75, 1.5) {};
		\node [style=none] (64) at (20, 1.5) {};
		\node [style=black node] (65) at (20.75, -0.5) {};
		\node [style=none] (66) at (20.75, 0) {$\scriptstyle 1$};
		\node [style=none] (67) at (20.75, -0.5) {};
		\node [style=none] (68) at (20, -0.5) {};
		\node [style=none] (69) at (24.5, 3.25) {};
		\node [style=none] (70) at (-14, 3.25) {};
		\node [style=none] (71) at (17.5, 1.25) {$s$};
		\node [style=none] (72) at (24.5, -4) {};
		\node [style=none] (73) at (-14, -4) {};
		\node [style=new style 0] (76) at (-9, -7.75) {$\theta$};
		\node [style=new style 0] (89) at (13.5, -9.75) {$\theta$};
		\node [style=black node] (90) at (20.75, -7) {};
		\node [style=none] (91) at (20.75, -6.5) {$\scriptstyle 0$};
		\node [style=black node] (92) at (14.25, -9) {};
		\node [style=none] (93) at (14.25, -8.5) {$\scriptstyle 1$};
		\node [style=none] (94) at (20, -5.75) {};
		\node [style=none] (95) at (15, -5.75) {};
		\node [style=none] (96) at (20, -11.75) {};
		\node [style=none] (97) at (15, -11.75) {};
		\node [style=none] (98) at (17.5, -8.75) {$\begin{bmatrix}-\frac{A_2^\dagger}{s} & D_2 \\ D_2 & \frac{A_2}{s} \end{bmatrix}$};
		\node [style=none] (99) at (20.75, -7) {};
		\node [style=none] (100) at (14.25, -9) {};
		\node [style=none] (101) at (20, -7) {};
		\node [style=none] (102) at (15, -9) {};
		\node [style=none] (105) at (13.5, -9.75) {};
		\node [style=none] (106) at (15, -9.75) {};
		\node [style=black node] (107) at (14.25, -7) {};
		\node [style=none] (108) at (14.25, -6.5) {$\scriptstyle 0$};
		\node [style=none] (109) at (14.25, -7) {};
		\node [style=none] (110) at (15, -7) {};
		\node [style=black node] (111) at (14.25, -6) {};
		\node [style=none] (112) at (14.25, -5.5) {$\scriptstyle 0$};
		\node [style=none] (113) at (14.25, -6) {};
		\node [style=none] (114) at (15, -6) {};
		\node [style=black node] (115) at (20.75, -6) {};
		\node [style=none] (116) at (20.75, -5.5) {$\scriptstyle 0$};
		\node [style=none] (117) at (20.75, -6) {};
		\node [style=none] (118) at (20, -6) {};
		\node [style=black node] (119) at (20.75, -9) {};
		\node [style=none] (120) at (20.75, -8.5) {$\scriptstyle 1$};
		\node [style=none] (121) at (20.75, -9) {};
		\node [style=none] (122) at (20, -9) {};
		\node [style=none] (123) at (17.5, -6.25) {$s$};
		\node [style=none] (124) at (-12, -7.75) {};
		\node [style=none] (125) at (-9, -7.75) {};
		\node [style=none] (126) at (-12, -9.5) {};
		\node [style=none] (127) at (-9, -9.5) {};
		\node [style=none] (128) at (-11.25, -8.5) {};
		\node [style=none] (129) at (-9.75, -8.5) {};
		\node [style=none] (130) at (-11.25, -8.75) {};
		\node [style=none] (131) at (-9.75, -8.75) {};
		\node [style=none] (132) at (-10.5, -8.5) {};
		\node [style=none] (133) at (-10.5, -8.75) {};
		\node [style=none] (134) at (-9, -7.75) {};
		\node [style=none] (135) at (-6, -7.75) {};
		\node [style=none] (136) at (-9, -9.5) {};
		\node [style=none] (137) at (-6, -9.5) {};
		\node [style=none] (138) at (-8.25, -8.5) {};
		\node [style=none] (139) at (-6.75, -8.5) {};
		\node [style=none] (140) at (-8.25, -8.75) {};
		\node [style=none] (141) at (-6.75, -8.75) {};
		\node [style=none] (142) at (-7.5, -8.5) {};
		\node [style=none] (143) at (-7.5, -8.75) {};
		\node [style=none] (144) at (7.5, -7.75) {};
		\node [style=none] (145) at (4.5, -7.75) {};
		\node [style=none] (146) at (7.5, -9.5) {};
		\node [style=none] (147) at (4.5, -9.5) {};
		\node [style=none] (148) at (6.75, -8.5) {};
		\node [style=none] (149) at (5.25, -8.5) {};
		\node [style=none] (150) at (6.75, -8.75) {};
		\node [style=none] (151) at (5.25, -8.75) {};
		\node [style=none] (152) at (6, -8.5) {};
		\node [style=none] (153) at (6, -8.75) {};
		\node [style=none] (154) at (1, -7.75) {};
		\node [style=none] (155) at (-2, -7.75) {};
		\node [style=none] (156) at (1, -9.5) {};
		\node [style=none] (157) at (-2, -9.5) {};
		\node [style=none] (158) at (0.25, -8.5) {};
		\node [style=none] (159) at (-1.25, -8.5) {};
		\node [style=none] (160) at (0.25, -8.75) {};
		\node [style=none] (161) at (-1.25, -8.75) {};
		\node [style=none] (162) at (-0.5, -8.5) {};
		\node [style=none] (163) at (-0.5, -8.75) {};
		\node [style=none] (164) at (23, -9.75) {};
		\node [style=none] (165) at (20, -9.75) {};
		\node [style=none] (166) at (23, -11.5) {};
		\node [style=none] (167) at (20, -11.5) {};
		\node [style=none] (168) at (22.25, -10.5) {};
		\node [style=none] (169) at (20.75, -10.5) {};
		\node [style=none] (170) at (22.25, -10.75) {};
		\node [style=none] (171) at (20.75, -10.75) {};
		\node [style=none] (172) at (21.5, -10.5) {};
		\node [style=none] (173) at (21.5, -10.75) {};
		\node [style=none] (174) at (13.5, -9.75) {};
		\node [style=none] (175) at (10.5, -9.75) {};
		\node [style=none] (176) at (13.5, -11.5) {};
		\node [style=none] (177) at (10.5, -11.5) {};
		\node [style=none] (178) at (12.75, -10.5) {};
		\node [style=none] (179) at (11.25, -10.5) {};
		\node [style=none] (180) at (12.75, -10.75) {};
		\node [style=none] (181) at (11.25, -10.75) {};
		\node [style=none] (182) at (12, -10.5) {};
		\node [style=none] (183) at (12, -10.75) {};
		\node [style=none] (184) at (15, -11.5) {};
		\node [style=none] (185) at (-9, 4) {\textbf{GATE}};
		\node [style=none] (186) at (3, 4) {\textbf{DERIVATIVE}};
		\node [style=none] (187) at (16.5, 4) {\textbf{DILATION}};
		\node [style=black node] (192) at (5, 0.5) {};
		\node [style=none] (193) at (5, 1) {$\scriptstyle 1$};
		\node [style=black node] (195) at (2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 1) {$\scriptstyle 1$};
		\node [style=black node] (197) at (14.25, -8) {};
		\node [style=none] (198) at (14.25, -7.5) {$\scriptstyle 0$};
		\node [style=none] (199) at (14.25, -8) {};
		\node [style=none] (200) at (15, -8) {};
		\node [style=black node] (201) at (20.75, -8) {};
		\node [style=none] (202) at (20.75, -7.5) {$\scriptstyle 0$};
		\node [style=none] (203) at (20.75, -8) {};
		\node [style=none] (204) at (20, -8) {};
		\node [style=none] (205) at (24.5, 4.75) {};
		\node [style=none] (206) at (24.5, -20) {};
		\node [style=none] (207) at (-14, 4.75) {};
		\node [style=none] (208) at (-14, -20) {};
		\node [style=none] (209) at (24.5, 4.75) {};
		\node [style=none] (210) at (-14, 4.75) {};
		\node [style=none] (211) at (24.5, -13) {};
		\node [style=none] (212) at (-14, -13) {};
		\node [style=none] (213) at (-9, 1.5) {\text{Phase shift}};
		\node [style=none] (214) at (-9, -5.5) {\text{Tunable beam splitter}};
		\node [style=none] (216) at (3, -16.5) {$A_m = \begin{pmatrix} 0 & 0 & \dots & 0 & 1\\ 0 & 1 & & 0 & 0\\ \vdots & & \ddots & & \vdots\\ 0 & 0 & & 1 & 0\\ 1 & 0 & \dots & 0 & 1 \end{pmatrix}: m + 1 \rightarrow m + 1$};
		\node [style=none] (217) at (17, -16.5) {$D_m = \begin{pmatrix} \alpha s^2 & 0 & \dots & 0 & - \alpha s \\ 0 & \beta & & 0 & 0 \\ \vdots & & \ddots & & \vdots \\ 0 & 0 & & \beta & 0\\ - \alpha s & 0 & \dots & 0 & \alpha \end{pmatrix}$};
		\node [style=none] (218) at (-9, -14.5) {$s = \sqrt{\frac{3 + \sqrt{5}}{2}}$};
		\node [style=none] (219) at (-9, -16.5) {$ \alpha = \frac{\sqrt{1 - \frac{1}{s^4}}}{s^2 + 1} $};
		\node [style=none] (220) at (-9, -18.5) {$\beta = \sqrt{1 - \frac{1}{s^2}}$};
		\node [style=rmerge] (221) at (4.5, -0.5) {};
		\node [style=lsplit] (222) at (3, -0.5) {};
		\node [style=new style 0] (223) at (1, -7.75) {$\theta$};
		\node [style=black node] (224) at (5, -6.75) {};
		\node [style=none] (225) at (5, -6.25) {$\scriptstyle 1$};
		\node [style=black node] (226) at (2.5, -6.75) {};
		\node [style=none] (227) at (2.5, -6.25) {$\scriptstyle 1$};
		\node [style=rmerge] (228) at (4.5, -7.75) {};
		\node [style=lsplit] (229) at (3, -7.75) {};
		\node [style=none] (230) at (17.5, 2.25) {$i$};
		\node [style=none] (231) at (3.75, 1.75) {$i$};
		\node [style=none] (232) at (17.5, -5.25) {$i$};
		\node [style=none] (233) at (3.75, -5.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (12);
		\draw (12) to (6.center);
		\draw (15) to (14.center);
		\draw [style=board] (25.center) to (26.center);
		\draw [style=board] (27.center) to (28.center);
		\draw (31) to (30.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw [style=board] (69.center) to (70.center);
		\draw [style=board] (72.center) to (73.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw [in=120, out=0] (124.center) to (132.center);
		\draw [in=-180, out=45] (132.center) to (125.center);
		\draw [in=180, out=-45] (133.center) to (127.center);
		\draw [in=0, out=-135] (133.center) to (126.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw [in=120, out=0] (134.center) to (142.center);
		\draw [in=-180, out=45] (142.center) to (135.center);
		\draw [in=180, out=-45] (143.center) to (137.center);
		\draw [in=0, out=-135] (143.center) to (136.center);
		\draw (148.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw [in=60, out=180] (144.center) to (152.center);
		\draw [in=0, out=135] (152.center) to (145.center);
		\draw [in=0, out=-135] (153.center) to (147.center);
		\draw [in=180, out=-45] (153.center) to (146.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw [in=60, out=180] (154.center) to (162.center);
		\draw [in=0, out=135] (162.center) to (155.center);
		\draw [in=0, out=-135] (163.center) to (157.center);
		\draw [in=180, out=-45] (163.center) to (156.center);
		\draw (147.center) to (156.center);
		\draw (168.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [in=60, out=180] (164.center) to (172.center);
		\draw [in=0, out=135] (172.center) to (165.center);
		\draw [in=0, out=-135] (173.center) to (167.center);
		\draw [in=180, out=-45] (173.center) to (166.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw [in=60, out=180] (174.center) to (182.center);
		\draw [in=0, out=135] (182.center) to (175.center);
		\draw [in=0, out=-135] (183.center) to (177.center);
		\draw [in=180, out=-45] (183.center) to (176.center);
		\draw (184.center) to (176.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (204.center);
		\draw [style=board] (205.center) to (206.center);
		\draw [style=board] (207.center) to (208.center);
		\draw [style=board] (209.center) to (210.center);
		\draw [style=board] (211.center) to (212.center);
		\draw (208.center) to (206.center);
		\draw (15) to (222);
		\draw (222) to (192);
		\draw (195) to (221);
		\draw [in=-30, out=-150] (221) to (222);
		\draw (221) to (16.center);
		\draw (223) to (229);
		\draw (229) to (224);
		\draw (226) to (228);
		\draw [in=-30, out=-150] (228) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-counting-statistics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, -1.75) {};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-2.75, 0) {$U$};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (4, -1.75) {};
		\node [style=none] (27) at (4, 1.75) {};
		\node [style=none] (28) at (2.75, 0) {$U^\dagger$};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=new style 0] (35) at (0, 1.5) {$\scriptstyle \lambda_1$};
		\node [style=new style 0] (36) at (0, -1.5) {$\scriptstyle \lambda_m$};
		\node [style=none] (37) at (-5.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (38) at (5.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (39) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (12.center) to (35);
		\draw (13.center) to (36);
		\draw (36) to (34.center);
		\draw (35) to (33.center);
		\draw (5.center) to (7.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 3.75) {$\alpha(a)$};
		\node [style=Z dot] (1) at (-1.5, 2.75) {};
		\node [style=Z dot] (2) at (4.5, 2.75) {};
		\node [style=Z dot] (3) at (0.5, 0.75) {};
		\node [style=Z dot] (4) at (-1.5, -1.25) {};
		\node [style=Z dot] (5) at (4.5, -1.25) {};
		\node [style=hadamard] (6) at (-2.5, 2.75) {};
		\node [style=hadamard] (8) at (-0.5, 1.75) {};
		\node [style=hadamard] (9) at (-0.5, -0.25) {};
		\node [style=hadamard] (11) at (0.5, -1.25) {};
		\node [style=Z phase dot] (12) at (-1, 3.75) {$\alpha(b)$};
		\node [style=Z phase dot] (13) at (-0.75, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (0, -2.75) {$\alpha(c)$};
		\node [style=X phase dot] (15) at (1, 1.75) {$\alpha(d)$};
		\node [style=none] (16) at (5.5, 2.75) {};
		\node [style=none] (17) at (5.5, -1.25) {};
		\node [style=Z dot] (18) at (-3.5, 2.75) {};
		\node [style=none] (19) at (-5, 2.75) {};
		\node [style=Z dot] (20) at (2.5, 2.75) {};
		\node [style=Z dot] (21) at (2.5, -1.25) {};
		\node [style=hadamard] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (3, 3.75) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=Z phase dot] (25) at (3, 3.75) {$\alpha(e)$};
		\node [style=Z phase dot] (26) at (3, -0.25) {$\alpha(f)$};
		\node [style=hadamard] (28) at (3.5, 2.75) {};
		\node [style=hadamard] (29) at (3.5, -1.25) {};
		\node [style=Z dot] (30) at (-2, 2) {};
		\node [style=Z dot] (31) at (-0.5, 3) {};
		\node [style=Z dot] (32) at (1.5, 3) {};
		\node [style=Z dot] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {$F$};
		\node [style=none] (35) at (0.5, 3.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (20) to (2);
		\draw [style=blue-edge] (30) to (33);
		\draw [style=blue-edge] (31) to (32);
		\draw (30) to (1);
		\draw (33) to (4);
		\draw (32) to (20);
		\draw (31) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hong-ou-mandel-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-15, -1.25) {};
		\node [style=none] (23) at (-15, 1) {};
		\node [style=none] (24) at (-11, 1) {};
		\node [style=none] (25) at (-11, -1.25) {};
		\node [style=none] (26) at (-9, 0) {$=$};
		\node [style=black node] (28) at (-11, 1) {};
		\node [style=black node] (29) at (-11, -1.25) {};
		\node [style=black node] (30) at (-15, 1) {};
		\node [style=black node] (31) at (-15, -1.25) {};
		\node [style=none] (36) at (-15, -4.25) {$=$};
		\node [style=none] (37) at (-13, -5.25) {};
		\node [style=none] (38) at (-13, -3.25) {};
		\node [style=none] (39) at (-10, -3.25) {};
		\node [style=none] (40) at (-10, -5.25) {};
		\node [style=black node] (41) at (-10, -3.25) {};
		\node [style=black node] (42) at (-10, -5.25) {};
		\node [style=black node] (43) at (-13, -3.25) {};
		\node [style=black node] (44) at (-13, -5.25) {};
		\node [style=none] (45) at (-7, -5.25) {};
		\node [style=none] (46) at (-7, -3.25) {};
		\node [style=black node] (49) at (-4, -5.25) {};
		\node [style=black node] (50) at (-4, -3.25) {};
		\node [style=black node] (51) at (-7, -3.25) {};
		\node [style=black node] (52) at (-7, -5.25) {};
		\node [style=none] (53) at (-8.5, -4.25) {$+$};
		\node [style=phase] (57) at (-11.5, -3.25) {$i$};
		\node [style=phase] (58) at (-11.5, -5.25) {$i$};
		\node [style=none] (59) at (-2, -4.25) {$=$};
		\node [style=none] (60) at (-0.5, -4.25) {$0$};
		\node [style=none] (61) at (-15, 1) {};
		\node [style=none] (62) at (-11, 1) {};
		\node [style=none] (63) at (-15, -1.25) {};
		\node [style=none] (64) at (-11, -1.25) {};
		\node [style=none] (65) at (-14, 0) {};
		\node [style=none] (66) at (-12, 0) {};
		\node [style=none] (67) at (-14, -0.25) {};
		\node [style=none] (68) at (-12, -0.25) {};
		\node [style=none] (69) at (-13, 0) {};
		\node [style=none] (70) at (-13, -0.25) {};
		\node [style=none] (71) at (-6, 1) {};
		\node [style=lsplit] (72) at (-6, 1) {};
		\node [style=none] (73) at (-3, 1) {};
		\node [style=none] (74) at (-3, -1) {};
		\node [style=none] (75) at (-2, 1) {};
		\node [style=rmerge] (76) at (-3, 1) {};
		\node [style=none] (77) at (-6, -1) {};
		\node [style=lsplit] (78) at (-6, -1) {};
		\node [style=rmerge] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -1) {};
		\node [style=none] (81) at (-7, 1) {};
		\node [style=none] (82) at (-7, -1) {};
		\node [style=phase] (83) at (-4.5, 1.5) {$i$};
		\node [style=phase] (84) at (-5.225, 0.475) {$1$};
		\node [style=phase] (85) at (-5.25, -0.475) {$1$};
		\node [style=phase] (86) at (-4.5, -1.5) {$i$};
		\node [style=none] (87) at (-7.75, 0) {$\frac{1}{2}$};
		\node [style=black node] (88) at (-2, -1) {};
		\node [style=black node] (89) at (-2, 1) {};
		\node [style=black node] (90) at (-7, 1) {};
		\node [style=black node] (91) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (49);
		\draw (52) to (50);
		\draw (43) to (57);
		\draw (57) to (41);
		\draw (44) to (58);
		\draw (58) to (42);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [in=120, out=0] (61.center) to (69.center);
		\draw [in=-180, out=45] (69.center) to (62.center);
		\draw [in=180, out=-45] (70.center) to (64.center);
		\draw [in=0, out=-135] (70.center) to (63.center);
		\draw (76) to (75.center);
		\draw (81.center) to (72);
		\draw (82.center) to (78);
		\draw (79) to (80.center);
		\draw [bend left=15] (72) to (83);
		\draw [bend left=15, looseness=0.75] (83) to (76);
		\draw (72) to (84);
		\draw (84) to (79);
		\draw (78) to (85);
		\draw (85) to (76);
		\draw [bend right=15] (78) to (86);
		\draw [in=210, out=0] (86) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indistinguishable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=black node] (1) at (-10.5, 1) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=black node] (4) at (-10.5, -1) {};
		\node [style=none] (5) at (-6.5, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=black node] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=black node] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-10.5, 1.5) {$\scriptstyle a$};
		\node [style=none] (15) at (-10.5, -0.5) {$\scriptstyle b$};
		\node [style=none] (16) at (-4.5, 1.5) {$\scriptstyle b$};
		\node [style=none] (17) at (-4.5, -0.5) {$\scriptstyle a$};
		\node [style=none] (18) at (8.5, 1) {};
		\node [style=black node] (19) at (10.5, 1) {};
		\node [style=none] (20) at (8.5, -1) {};
		\node [style=black node] (21) at (10.5, -1) {};
		\node [style=none] (22) at (6.5, 0) {$=$};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=black node] (24) at (4.5, 1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=black node] (26) at (4.5, -1) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (10.5, 1.5) {$\scriptstyle a$};
		\node [style=none] (32) at (10.5, -0.5) {$\scriptstyle b$};
		\node [style=none] (33) at (4.5, 1.5) {$\scriptstyle b$};
		\node [style=none] (34) at (4.5, -0.5) {$\scriptstyle a$};
		\node [style=none] (35) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (7) to (6.center);
		\draw (9) to (8.center);
		\draw [in=-180, out=0, looseness=0.75] (6.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (19) to (18.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw (26) to (25.center);
		\draw [in=0, out=180, looseness=0.75] (23.center) to (28.center);
		\draw [in=0, out=180, looseness=0.75] (25.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix+ca.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=black node] (16) at (-2.5, 0.75) {};
		\node [style=black node] (18) at (2.5, 0.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (0, 0) {$A$};
		\node [style=none] (27) at (3, 0.75) {$\scriptstyle J$};
		\node [style=none] (28) at (-3, 0.75) {$\scriptstyle I$};
		\node [style=none] (30) at (-2, -0.25) {$\scriptstyle m$};
		\node [style=none] (31) at (2, -0.25) {$\scriptstyle m'$};
		\node [style=none] (32) at (-1.75, 1.25) {$\scriptstyle k$};
		\node [style=none] (33) at (1.75, 1.25) {$\scriptstyle k'$};
		\node [style=none] (34) at (0, 1.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0) {};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=none] (4) at (-12, 0) {};
		\node [style=none] (20) at (-14, 1) {};
		\node [style=none] (21) at (-12, 1) {};
		\node [style=none] (22) at (-14, -1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (-13, 0) {$A$};
		\node [style=none] (29) at (-12, 0) {};
		\node [style=none] (31) at (-10.5, 0) {};
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (35) at (-7.5, 0) {};
		\node [style=none] (37) at (-10.5, 1) {};
		\node [style=none] (38) at (-8.5, 1) {};
		\node [style=none] (39) at (-10.5, -1) {};
		\node [style=none] (40) at (-8.5, -1) {};
		\node [style=none] (41) at (-9.5, 0) {$B$};
		\node [style=none] (43) at (-4.5, 0) {};
		\node [style=none] (45) at (-3.5, 0) {};
		\node [style=none] (47) at (-1.5, 0) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (51) at (-3.5, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-3.5, -1) {};
		\node [style=none] (54) at (-1.5, -1) {};
		\node [style=none] (55) at (-2.5, 0) {$BA$};
		\node [style=none] (58) at (-13.5, -3) {};
		\node [style=none] (60) at (-12.5, -3) {};
		\node [style=none] (62) at (-10.5, -3) {};
		\node [style=none] (64) at (-9.5, -3) {};
		\node [style=none] (65) at (-12.5, -2) {};
		\node [style=none] (66) at (-10.5, -2) {};
		\node [style=none] (67) at (-12.5, -4) {};
		\node [style=none] (68) at (-10.5, -4) {};
		\node [style=none] (69) at (-11.5, -3) {$A$};
		\node [style=none] (72) at (-6, 0) {$=$};
		\node [style=none] (75) at (-13.5, -5.5) {};
		\node [style=none] (77) at (-12.5, -5.5) {};
		\node [style=none] (79) at (-10.5, -5.5) {};
		\node [style=none] (81) at (-9.5, -5.5) {};
		\node [style=none] (82) at (-12.5, -4.5) {};
		\node [style=none] (83) at (-10.5, -4.5) {};
		\node [style=none] (84) at (-12.5, -6.5) {};
		\node [style=none] (85) at (-10.5, -6.5) {};
		\node [style=none] (86) at (-11.5, -5.5) {$B$};
		\node [style=none] (88) at (-6.5, -3.25) {};
		\node [style=none] (89) at (-6.5, -5.25) {};
		\node [style=none] (90) at (-5.5, -3.25) {};
		\node [style=none] (91) at (-5.5, -5.25) {};
		\node [style=none] (92) at (-2, -3.25) {};
		\node [style=none] (93) at (-2, -5.25) {};
		\node [style=none] (94) at (-1, -3.25) {};
		\node [style=none] (95) at (-1, -5.25) {};
		\node [style=none] (96) at (-5.5, -2.75) {};
		\node [style=none] (97) at (-2, -2.75) {};
		\node [style=none] (98) at (-5.5, -5.75) {};
		\node [style=none] (99) at (-2, -5.75) {};
		\node [style=none] (100) at (-3.75, -4.25) {$\begin{pmatrix} A & 0\\ 0 & B \end{pmatrix}$};
		\node [style=none] (105) at (-7.75, -4.25) {$=$};
		\node [style=none] (108) at (-14.5, 0.5) {};
		\node [style=none] (109) at (-11.25, 0.5) {};
		\node [style=none] (110) at (-14.5, 0.5) {$\scriptstyle m$};
		\node [style=none] (111) at (-11.25, 0.5) { $\scriptstyle m'$};
		\node [style=none] (112) at (-7.75, 0.5) {$\scriptstyle m''$};
		\node [style=none] (113) at (-4.25, 0.5) {$\scriptstyle m$};
		\node [style=none] (114) at (-0.75, 0.5) {$\scriptstyle m''$};
		\node [style=none] (115) at (-13.25, -2.5) {$\scriptstyle m$};
		\node [style=none] (116) at (-9.75, -2.5) {$\scriptstyle m'$};
		\node [style=none] (117) at (-13.25, -5) {$\scriptstyle m'$};
		\node [style=none] (118) at (-9.75, -5) {$\scriptstyle m''$};
		\node [style=none] (119) at (-6.25, -2.75) {$\scriptstyle m$};
		\node [style=none] (120) at (-6.25, -4.75) {$\scriptstyle m'$};
		\node [style=none] (121) at (-1.25, -2.75) {$\scriptstyle m'$};
		\node [style=none] (122) at (-1.25, -4.75) {$\scriptstyle m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (45.center);
		\draw (47.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (58.center) to (60.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (75.center) to (77.center);
		\draw (79.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (93.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=lsplit] (2) at (6.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=black node] (4) at (-8, 0) {};
		\node [style=none] (5) at (-8, 0.75) {$\scriptstyle n$};
		\node [style=black node] (6) at (3, 0) {};
		\node [style=none] (7) at (3, 0.75) {$\scriptstyle n$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=black node] (9) at (8, 1) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=black node] (12) at (8, -1) {};
		\node [style=none] (13) at (8, 0.25) {$\vdots$};
		\node [style=black node] (14) at (-5, 1) {};
		\node [style=black node] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5, 0.25) {$\vdots$};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (4, 0) {$=$};
		\node [style=none] (24) at (6.5, 1.5) {$\small \frac{1}{\sqrt{n!}}$};
		\node [style=none] (29) at (-3, 1.5) {$\small \frac{1}{\sqrt{n!}}$};
		\node [style=none] (30) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (2);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (11.center) to (12);
		\draw (4) to (17.center);
		\draw (14) to (0);
		\draw (15) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-7.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-7.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-7.75, 1) {};
		\node [style=none] (7) at (-7.75, -1) {};
		\node [style=none] (8) at (-9.25, -1) {};
		\node [style=none] (9) at (-9.25, 1) {};
		\node [style=none] (10) at (-8.5, 0) {$A$};
		\node [style=none] (11) at (-7.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (0, 0) {$N$};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=new style 0] (20) at (6.25, 0.75) {\small $\scriptstyle -\theta$};
		\node [style=none] (21) at (7.75, 0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-7.75, -0.75) {};
		\node [style=none] (24) at (7.75, -0.75) {};
		\node [style=new style 0] (25) at (-6.25, 0.75) {$\scriptstyle \theta$};
		\node [style=none] (26) at (4.75, 0.75) {};
		\node [style=none] (27) at (7.75, 1) {};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=none] (29) at (9.25, -1) {};
		\node [style=none] (30) at (9.25, 1) {};
		\node [style=none] (31) at (8.5, 0) {$A^\dagger$};
		\node [style=none] (32) at (-4.75, 0.75) {};
		\node [style=rmerge] (33) at (-1.75, 0.75) {};
		\node [style=black node] (34) at (-2.75, 1.25) {};
		\node [style=none] (35) at (-2.75, 1.75) {$\scriptstyle x$};
		\node [style=lsplit] (36) at (-4.75, 0.75) {};
		\node [style=black node] (37) at (-3.75, 1.25) {};
		\node [style=none] (38) at (-3.75, 1.75) {$\scriptstyle x$};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (41) at (9.25, 0) {};
		\node [style=none] (42) at (10.25, 0) {};
		\node [style=none] (43) at (9.25, 0) {};
		\node [style=none] (44) at (-10.25, 0) {};
		\node [style=none] (45) at (-9.25, 0) {};
		\node [style=none] (46) at (-10.25, 0) {};
		\node [style=none] (47) at (-10, -0.5) {$\scriptstyle m$};
		\node [style=none] (48) at (10, -0.5) {$\scriptstyle m$};
		\node [style=none] (49) at (-4.5, -1.25) {$\scriptstyle m - 1$};
		\node [style=none] (50) at (4.5, -1.25) {$\scriptstyle m - 1$};
		\node [style=none] (51) at (1.75, 0.75) {};
		\node [style=rmerge] (52) at (4.75, 0.75) {};
		\node [style=black node] (53) at (3.75, 1.25) {};
		\node [style=none] (54) at (3.75, 1.75) {$\scriptstyle \neg x$};
		\node [style=lsplit] (55) at (1.75, 0.75) {};
		\node [style=black node] (56) at (2.75, 1.25) {};
		\node [style=none] (57) at (2.75, 1.75) {$\scriptstyle \neg x$};
		\node [style=none] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (0, 2.25) {$i \sum_{x \in \{0, 1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (20) to (21.center);
		\draw (8.center) to (7.center);
		\draw (23.center) to (22.center);
		\draw (11.center) to (25);
		\draw (26.center) to (20);
		\draw (19.center) to (24.center);
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw [bend right] (32.center) to (33);
		\draw [bend left=15] (34) to (33);
		\draw (33) to (39.center);
		\draw [bend left=15] (36) to (37);
		\draw (25) to (36);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [bend right] (51.center) to (52);
		\draw [bend left=15] (53) to (52);
		\draw [bend left=15] (55) to (56);
		\draw (58.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=black node] (16) at (-1.75, 1.5) {};
		\node [style=black node] (17) at (-1.75, 0.5) {};
		\node [style=black node] (18) at (1.75, 1.5) {};
		\node [style=black node] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (0, 0) {$A_{I,  J}$};
		\node [style=none] (25) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (26) at (2, -0.75) {$\vdots$};
		\node [style=none] (27) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (28) at (-2, -0.75) {$\vdots$};
		\node [style=none] (33) at (0, 3) {$\frac{1}{N_{I, J}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/number-op-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (0, 0) {$\begin{pmatrix} 0 & 1\\ 1 &1 \end{pmatrix}$};
		\node [style=black node] (30) at (2.5, 0.75) {};
		\node [style=black node] (32) at (-2.5, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=black node] (60) at (2.5, -0.75) {};
		\node [style=black node] (61) at (-2.5, -0.75) {};
		\node [style=none] (62) at (-2.5, -0.25) {$n$};
		\node [style=none] (63) at (2.5, -0.25) {$n$};
		\node [style=none] (64) at (3.5, 0) {$=$};
		\node [style=none] (65) at (4.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (32) to (34.center);
		\draw (35.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/number-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=rmerge] (1) at (-2, 0) {};
		\node [style=black node] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=lsplit] (6) at (-5.5, 0) {};
		\node [style=black node] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (20) at (-8, 0) {$=$};
		\node [style=none] (21) at (-3.25, -1.75) {};
		\node [style=none] (22) at (-3.25, -4.25) {};
		\node [style=none] (23) at (-0.25, -4.25) {};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (-4.25, -3.75) {};
		\node [style=none] (26) at (0.75, -3.75) {};
		\node [style=none] (27) at (-3.25, -3.75) {};
		\node [style=none] (28) at (-0.25, -3.75) {};
		\node [style=none] (29) at (-1.75, -3) {$\begin{pmatrix} 0 & 1\\ 1 &1 \end{pmatrix}$};
		\node [style=black node] (30) at (0.75, -2.25) {};
		\node [style=black node] (32) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-3.25, -2.25) {};
		\node [style=none] (35) at (-0.25, -2.25) {};
		\node [style=none] (36) at (-11, -2) {};
		\node [style=lsplit] (37) at (-11, -2) {};
		\node [style=none] (38) at (-8, -2) {};
		\node [style=none] (39) at (-8, -4) {};
		\node [style=none] (40) at (-7, -2) {};
		\node [style=rmerge] (41) at (-8, -2) {};
		\node [style=none] (42) at (-11, -4) {};
		\node [style=lsplit] (43) at (-11, -4) {};
		\node [style=rmerge] (44) at (-8, -4) {};
		\node [style=none] (45) at (-7, -4) {};
		\node [style=none] (46) at (-12, -2) {};
		\node [style=none] (47) at (-12, -4) {};
		\node [style=phase] (48) at (-9.5, -1.5) {$0$};
		\node [style=phase] (49) at (-10.225, -2.525) {$1$};
		\node [style=phase] (50) at (-10.25, -3.475) {$1$};
		\node [style=phase] (51) at (-9.5, -4.5) {$1$};
		\node [style=none] (53) at (-5.75, -3) {$=$};
		\node [style=black node] (54) at (-7, -2) {};
		\node [style=black node] (55) at (-12, -2) {};
		\node [style=phase] (56) at (-11, 0) {$\hat{n}$};
		\node [style=none] (57) at (-9.5, 0) {};
		\node [style=none] (58) at (-12.5, 0) {};
		\node [style=none] (59) at (-13.25, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw (1) to (3.center);
		\draw (2) to (1);
		\draw (6) to (8.center);
		\draw (7) to (6);
		\draw (25.center) to (27.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (32) to (34.center);
		\draw (35.center) to (30);
		\draw (41) to (40.center);
		\draw (46.center) to (37);
		\draw (47.center) to (43);
		\draw (44) to (45.center);
		\draw [bend left=15] (37) to (48);
		\draw [bend left=15, looseness=0.75] (48) to (41);
		\draw (37) to (49);
		\draw (49) to (44);
		\draw (43) to (50);
		\draw (50) to (41);
		\draw [bend right=15] (43) to (51);
		\draw [in=210, out=0] (51) to (44);
		\draw (56) to (57.center);
		\draw (56) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/number-preserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$M_i$};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=black node] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (3, 0.75) {$\scriptstyle \vec{1}$};
		\node [style=black node] (15) at (-2.75, 0.75) {};
		\node [style=none] (16) at (-3.25, 0.75) {$\scriptstyle \vec{1}$};
		\node [style=none] (18) at (1.75, 1.1) {$\scriptstyle k_i$};
		\node [style=none] (20) at (-1.75, 1.1) {$\scriptstyle k_i$};
		\node [style=none] (21) at (0, 1.5) {$\alpha_i$};
		\node [style=none] (22) at (-3.5, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (2.25, -0.475) {$\scriptstyle m$};
		\node [style=none] (25) at (-2.25, -0.475) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (13);
		\draw (15) to (3.center);
		\draw (22.center) to (10.center);
		\draw (11.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.75) {};
		\node [style=none] (1) at (-5, 1.75) {};
		\node [style=none] (2) at (-2.5, -1.75) {};
		\node [style=none] (3) at (-2.5, 1.75) {};
		\node [style=none] (4) at (-3.75, 0) {$U$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (15) at (5, -1.75) {};
		\node [style=none] (16) at (5, 1.75) {};
		\node [style=none] (17) at (3.75, 0) {$U^\dagger$};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (23) at (-6.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (24) at (6.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=black node] (27) at (1, 1) {};
		\node [style=none] (28) at (0.5, 1) {$\scriptstyle I$};
		\node [style=none] (29) at (-2.5, 1) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=black node] (31) at (-1, 1) {};
		\node [style=none] (32) at (-0.5, 1) {$\scriptstyle I$};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (0, -1.5) {$\scriptstyle m - k$};
		\node [style=none] (36) at (1.75, 1.5) {$\scriptstyle k$};
		\node [style=none] (37) at (-1.75, 1.5) {$\scriptstyle k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-number-operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-4, -0.5) {$U$};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-6.75, -0.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (8) at (6.25, -0.5) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (4.75, -2.25) {};
		\node [style=none] (12) at (4.75, 1.25) {};
		\node [style=none] (13) at (3.5, -0.5) {$U^\dagger$};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (-6.5, -1) {$\scriptstyle m$};
		\node [style=none] (16) at (6, -1) {$\scriptstyle m$};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (-0.25, -2) {$\scriptstyle m - 1$};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style=rmerge] (29) at (1.25, 0.5) {};
		\node [style=black node] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=lsplit] (32) at (-1.75, 0.5) {};
		\node [style=black node] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (3.center);
		\draw (10.center) to (12.center);
		\draw (25.center) to (26.center);
		\draw [bend right] (28.center) to (29);
		\draw (29) to (31.center);
		\draw (30) to (29);
		\draw (32) to (34.center);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-probability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-3.5, 0) {$U$};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3.5, 0) {$U^\dagger$};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (23) at (-5.75, -0.5) {$\scriptstyle m$};
		\node [style=none] (24) at (5.75, -0.5) {$\scriptstyle m$};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=black node] (27) at (1, 0) {};
		\node [style=none] (29) at (0.5, 0) {$\scriptstyle X$};
		\node [style=none] (30) at (1.75, -0.5) {$\scriptstyle m$};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=black node] (33) at (-1, 0) {};
		\node [style=none] (34) at (-0.5, 0) {$\scriptstyle X$};
		\node [style=none] (35) at (-1.75, -0.5) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs-single-particle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.75) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-2.75, 0) {$U$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (1.5, -1.75) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (4, -1.75) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=none] (17) at (2.75, 0) {$U^\dagger$};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=box] (21) at (0, 1.5) {$\scriptstyle l_1$};
		\node [style=box] (22) at (0, -1.5) {$\scriptstyle l_m$};
		\node [style=none] (23) at (-5.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (24) at (5.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (25) at (0, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (21);
		\draw (6.center) to (22);
		\draw (22) to (20.center);
		\draw (21) to (19.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-dilation-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-8.25, -1.5) {};
		\node [style=black node] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-1.75, 1.25) {$\scriptstyle 0$};
		\node [style=black node] (37) at (-8.25, -0.25) {};
		\node [style=none] (39) at (-8.25, 0.25) {$\scriptstyle 1$};
		\node [style=none] (40) at (-2.5, 2) {};
		\node [style=none] (41) at (-7.5, 2) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-7.5, -2) {};
		\node [style=none] (44) at (-5, -0.25) {$\begin{bmatrix}-\frac{W^\dagger}{s_W} & D_W \\ D_W & \frac{W}{s_W} \end{bmatrix}$};
		\node [style=none] (45) at (-1.75, 0.75) {};
		\node [style=none] (46) at (-8.25, -0.25) {};
		\node [style=none] (47) at (-2.5, 0.75) {};
		\node [style=none] (48) at (-7.5, -0.25) {};
		\node [style=none] (49) at (-1.75, -1.5) {};
		\node [style=none] (50) at (-2.5, -1.5) {};
		\node [style=none] (52) at (-7.5, -1.5) {};
		\node [style=black node] (53) at (-8.25, 0.75) {};
		\node [style=none] (54) at (-8.25, 1.25) {$\scriptstyle 0$};
		\node [style=none] (55) at (-8.25, 0.75) {};
		\node [style=none] (56) at (-7.5, 0.75) {};
		\node [style=black node] (57) at (-8.25, 1.75) {};
		\node [style=none] (58) at (-8.25, 2.25) {$\scriptstyle 0$};
		\node [style=none] (59) at (-8.25, 1.75) {};
		\node [style=none] (60) at (-7.5, 1.75) {};
		\node [style=black node] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, 2.25) {$\scriptstyle 0$};
		\node [style=none] (63) at (-1.75, 1.75) {};
		\node [style=none] (64) at (-2.5, 1.75) {};
		\node [style=black node] (65) at (-1.75, -0.25) {};
		\node [style=none] (66) at (-1.75, 0.25) {$\scriptstyle 1$};
		\node [style=none] (67) at (-1.75, -0.25) {};
		\node [style=none] (68) at (-2.5, -0.25) {};
		\node [style=none] (71) at (-5, 1.5) {$s_W$};
		\node [style=none] (72) at (-8.25, -1.5) {};
		\node [style=black node] (74) at (-1.75, -1.5) {};
		\node [style=black node] (75) at (-8.25, -1.5) {};
		\node [style=none] (76) at (-8.25, -1) {$n$};
		\node [style=none] (77) at (-1.75, -1) {$n$};
		\node [style=none] (96) at (-0.25, 0) {$=$};
		\node [style=none] (193) at (1, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw (52.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (13.25, -1.75) {};
		\node [style=black node] (34) at (20.75, 0.5) {};
		\node [style=none] (35) at (20.75, 1) {$\scriptstyle 0$};
		\node [style=black node] (37) at (14.25, -0.5) {};
		\node [style=none] (39) at (14.25, 0) {$\scriptstyle 1$};
		\node [style=none] (40) at (20, 1.75) {};
		\node [style=none] (41) at (15, 1.75) {};
		\node [style=none] (42) at (20, -2.25) {};
		\node [style=none] (43) at (15, -2.25) {};
		\node [style=none] (44) at (17.5, -0.5) {$\begin{bmatrix}-\frac{W^\dagger}{s_W} & D_W \\ D_W & \frac{W}{s_W} \end{bmatrix}$};
		\node [style=none] (45) at (20.75, 0.5) {};
		\node [style=none] (46) at (14.25, -0.5) {};
		\node [style=none] (47) at (20, 0.5) {};
		\node [style=none] (48) at (15, -0.5) {};
		\node [style=none] (49) at (21.75, -1.75) {};
		\node [style=none] (50) at (20, -1.75) {};
		\node [style=none] (52) at (15, -1.75) {};
		\node [style=black node] (53) at (14.25, 0.5) {};
		\node [style=none] (54) at (14.25, 1) {$\scriptstyle 0$};
		\node [style=none] (55) at (14.25, 0.5) {};
		\node [style=none] (56) at (15, 0.5) {};
		\node [style=black node] (57) at (14.25, 1.5) {};
		\node [style=none] (58) at (14.25, 2) {$\scriptstyle 0$};
		\node [style=none] (59) at (14.25, 1.5) {};
		\node [style=none] (60) at (15, 1.5) {};
		\node [style=black node] (61) at (20.75, 1.5) {};
		\node [style=none] (62) at (20.75, 2) {$\scriptstyle 0$};
		\node [style=none] (63) at (20.75, 1.5) {};
		\node [style=none] (64) at (20, 1.5) {};
		\node [style=black node] (65) at (20.75, -0.5) {};
		\node [style=none] (66) at (20.75, 0) {$\scriptstyle 1$};
		\node [style=none] (67) at (20.75, -0.5) {};
		\node [style=none] (68) at (20, -0.5) {};
		\node [style=none] (71) at (17.5, 1.25) {$s_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw (52.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0) {$\left(e^{i \theta}\right)$};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=new style 0] (22) at (-3, 0) {$\theta$};
		\node [style=none] (23) at (1.75, -2) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (1.75, -5) {};
		\node [style=none] (26) at (6.25, -5) {};
		\node [style=none] (27) at (4, -3.5) {$\frac{1}{\sqrt{2}}\begin{pmatrix}i & 1 \\ 1 & i \end{pmatrix}$};
		\node [style=none] (28) at (-5, -2.5) {};
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (0, -3.5) {$=$};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (7, -2.5) {};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (6.25, -2.5) {};
		\node [style=none] (36) at (1, -4.5) {};
		\node [style=none] (37) at (1.75, -4.5) {};
		\node [style=none] (38) at (7, -4.5) {};
		\node [style=none] (39) at (6.25, -4.5) {};
		\node [style=none] (40) at (-5, -4.75) {};
		\node [style=none] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (-4, -3.5) {};
		\node [style=none] (43) at (-2, -3.5) {};
		\node [style=none] (44) at (-4, -3.75) {};
		\node [style=none] (45) at (-2, -3.75) {};
		\node [style=none] (46) at (-3, -3.5) {};
		\node [style=none] (47) at (-3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (15.center) to (22);
		\draw (22) to (16.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=120, out=0] (28.center) to (46.center);
		\draw [in=-180, out=45] (46.center) to (29.center);
		\draw [in=180, out=-45] (47.center) to (41.center);
		\draw [in=0, out=-135] (47.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/photon-defs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-1, 2.5) {};
		\node [style=black node] (50) at (-3.5, 2.5) {};
		\node [style=none] (51) at (-3.5, 3) {$n$};
		\node [style=black node] (56) at (-1, 2.5) {};
		\node [style=none] (57) at (-1, 3) {$n'$};
		\node [style=none] (58) at (0, 2.5) {$=$};
		\node [style=phase] (59) at (-2.25, 2.475) {$c$};
		\node [style=none] (60) at (1.75, 2.5) {$c^n \, \delta_{n, n'}$};
		\node [style=black node] (61) at (-3.5, -2) {};
		\node [style=black node] (62) at (-3.5, -3.5) {};
		\node [style=black node] (63) at (2.875, -2.75) {};
		\node [style=none] (64) at (4.875, -2.75) {};
		\node [style=none] (65) at (2.875, -2.25) {$n$};
		\node [style=none] (66) at (-1, -2.75) {};
		\node [style=none] (67) at (-3.5, -2.5) {$\vdots$};
		\node [style=none] (68) at (-4, -2.75) {$n$};
		\node [style=none] (69) at (0, -2.75) {$=$};
		\node [style=none] (70) at (1.375, -2.725) {$\sqrt{n!}$};
		\node [style=none] (71) at (-3.5, -4) {$1$};
		\node [style=none] (72) at (-3.5, -1.5) {$1$};
		\node [style=rmerge] (73) at (-2.375, -2.75) {};
		\node [style=none] (74) at (-3.375, -3.5) {};
		\node [style=none] (75) at (-3.375, -2) {};
		\node [style=none] (76) at (2.5, 0.75) {};
		\node [style=none] (77) at (2.5, -0.75) {};
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=black node] (79) at (-3.5, 0) {};
		\node [style=none] (80) at (-3.5, 0.5) {$1$};
		\node [style=black node] (81) at (1.25, -0.75) {};
		\node [style=none] (82) at (1.25, -0.25) {$0$};
		\node [style=black node] (83) at (1.25, 0.75) {};
		\node [style=none] (84) at (1.25, 1.25) {$1$};
		\node [style=lsplit] (85) at (-2.25, 0) {};
		\node [style=none] (86) at (-1.25, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.75) {};
		\node [style=none] (88) at (-1, -0.75) {};
		\node [style=none] (89) at (-1, 0.75) {};
		\node [style=none] (90) at (6, 0.75) {};
		\node [style=none] (91) at (6, -0.75) {};
		\node [style=black node] (92) at (4.75, -0.75) {};
		\node [style=none] (93) at (4.75, -0.25) {$1$};
		\node [style=black node] (94) at (4.75, 0.75) {};
		\node [style=none] (95) at (4.75, 1.25) {$0$};
		\node [style=none] (96) at (3.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (59);
		\draw (59) to (56);
		\draw (63) to (64.center);
		\draw [in=0, out=-135, looseness=0.75] (73) to (74.center);
		\draw [in=135, out=0, looseness=0.75] (75.center) to (73);
		\draw (73) to (66.center);
		\draw (75.center) to (61);
		\draw (74.center) to (62);
		\draw (81) to (77.center);
		\draw (83) to (76.center);
		\draw [in=180, out=-45, looseness=0.75] (85) to (86.center);
		\draw [in=45, out=180, looseness=0.75] (87.center) to (85);
		\draw (89.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (79) to (85);
		\draw (92) to (91.center);
		\draw (94) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/protocols.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (3, 4) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (7, -2) {};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (3, 3) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (28) at (5, 3) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (-4, 1) {E};
		\node [style=none] (33) at (0, 1) {R};
		\node [style=none] (34) at (4, 3) {F};
		\node [style=none] (35) at (4, -1) {D};
		\node [style=none] (36) at (8, -1) {M};
		\node [style=none] (37) at (-5, -6) {};
		\node [style=none] (38) at (-3, -6) {};
		\node [style=none] (39) at (-3, -8) {};
		\node [style=none] (40) at (-5, -8) {};
		\node [style=none] (41) at (-1, -5) {};
		\node [style=none] (42) at (-1, -13) {};
		\node [style=none] (43) at (1, -13) {};
		\node [style=none] (44) at (1, -5) {};
		\node [style=none] (45) at (3, -5) {};
		\node [style=none] (46) at (3, -7) {};
		\node [style=none] (47) at (5, -7) {};
		\node [style=none] (48) at (5, -5) {};
		\node [style=none] (53) at (3, -8) {};
		\node [style=none] (54) at (3, -10) {};
		\node [style=none] (55) at (5, -8) {};
		\node [style=none] (56) at (5, -10) {};
		\node [style=none] (57) at (-3, -7) {};
		\node [style=none] (58) at (-1, -7) {};
		\node [style=none] (59) at (1, -6) {};
		\node [style=none] (61) at (3, -6) {};
		\node [style=none] (63) at (1, -9) {};
		\node [style=none] (64) at (3, -9) {};
		\node [style=none] (65) at (5, -6) {};
		\node [style=none] (66) at (3.5, -8) {};
		\node [style=none] (67) at (4, -8) {};
		\node [style=none] (68) at (5, -9) {};
		\node [style=none] (69) at (-4, -7) {E};
		\node [style=none] (70) at (0, -9) {R};
		\node [style=none] (71) at (4, -6) {$F$};
		\node [style=none] (73) at (4, -9) {M};
		\node [style=none] (74) at (3, -11) {};
		\node [style=none] (75) at (3, -13) {};
		\node [style=none] (76) at (5, -11) {};
		\node [style=none] (77) at (5, -13) {};
		\node [style=none] (78) at (1, -12) {};
		\node [style=none] (79) at (3, -12) {};
		\node [style=none] (80) at (3.5, -11) {};
		\node [style=none] (81) at (4, -11) {};
		\node [style=none] (82) at (5, -12) {};
		\node [style=none] (83) at (4, -12) {D};
		\node [style=none] (84) at (5, -12) {};
		\node [style=none] (85) at (-1, -12) {};
		\node [style=none] (86) at (-5, -19) {};
		\node [style=none] (87) at (-3, -19) {};
		\node [style=none] (88) at (-3, -21) {};
		\node [style=none] (89) at (-5, -21) {};
		\node [style=none] (90) at (-1, -18) {};
		\node [style=none] (91) at (-1, -26) {};
		\node [style=none] (92) at (1, -26) {};
		\node [style=none] (93) at (1, -18) {};
		\node [style=none] (94) at (3, -18.25) {};
		\node [style=none] (95) at (3, -19.75) {};
		\node [style=none] (96) at (4.5, -19.75) {};
		\node [style=none] (97) at (4.5, -18.25) {};
		\node [style=none] (98) at (3, -22.25) {};
		\node [style=none] (99) at (3, -23.75) {};
		\node [style=none] (100) at (4.5, -22.25) {};
		\node [style=none] (101) at (4.5, -23.75) {};
		\node [style=none] (102) at (-3, -20) {};
		\node [style=none] (103) at (-1, -20) {};
		\node [style=none] (104) at (1, -19) {};
		\node [style=none] (105) at (3, -19) {};
		\node [style=none] (106) at (1, -23) {};
		\node [style=none] (107) at (3, -23) {};
		\node [style=none] (112) at (-4, -20) {E};
		\node [style=none] (113) at (0, -22) {R};
		\node [style=none] (114) at (3.75, -19) {$F_I$};
		\node [style=none] (115) at (3.75, -23) {M};
		\node [style=none] (116) at (3, -24.25) {};
		\node [style=none] (117) at (3, -25.75) {};
		\node [style=none] (118) at (4.5, -24.25) {};
		\node [style=none] (119) at (4.5, -25.75) {};
		\node [style=none] (120) at (1, -25) {};
		\node [style=none] (121) at (3, -25) {};
		\node [style=none] (124) at (4.5, -25) {};
		\node [style=none] (125) at (3.75, -25) {D};
		\node [style=none] (126) at (4.5, -25) {};
		\node [style=none] (127) at (-1, -25) {};
		\node [style=none] (128) at (-5, -23) {};
		\node [style=none] (129) at (-3, -23) {};
		\node [style=none] (130) at (-3, -25) {};
		\node [style=none] (131) at (-5, -25) {};
		\node [style=none] (132) at (-3, -24) {};
		\node [style=none] (133) at (-1, -24) {};
		\node [style=none] (134) at (-4, -24) {E};
		\node [style=none] (135) at (0, -18) {};
		\node [style=none] (136) at (3, -20.25) {};
		\node [style=none] (137) at (3, -21.75) {};
		\node [style=none] (138) at (4.5, -21.75) {};
		\node [style=none] (139) at (4.5, -20.25) {};
		\node [style=none] (140) at (1, -21) {};
		\node [style=none] (141) at (3, -21) {};
		\node [style=none] (142) at (3.75, -21) {$F_{II}$};
		\node [style=none] (143) at (4.5, -19) {};
		\node [style=none] (144) at (-1, -19) {};
		\node [style=none] (146) at (-5, -10) {};
		\node [style=none] (147) at (-3, -10) {};
		\node [style=none] (148) at (-3, -12) {};
		\node [style=none] (149) at (-5, -12) {};
		\node [style=none] (150) at (-3, -11) {};
		\node [style=none] (151) at (-1, -11) {};
		\node [style=none] (152) at (-4, -11) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (23.center) to (25.center);
		\draw [style=arrow] (22.center) to (24.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=c-arrow, in=90, out=0] (28.center) to (29.center);
		\draw [style=c-arrow, in=90, out=0, looseness=8.00] (31.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (59.center) to (61.center);
		\draw [style=arrow] (63.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (99.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw [style=arrow] (120.center) to (121.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (128.center);
		\draw [style=arrow] (132.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw [style=arrow] (140.center) to (141.center);
		\draw [style=arrow, in=135, out=45, looseness=2.25] (143.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [style=arrow] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=black node] (16) at (-6, 1) {};
		\node [style=black node] (17) at (-6, -1) {};
		\node [style=black node] (18) at (-2, 1) {};
		\node [style=black node] (19) at (-2, -1) {};
		\node [style=none] (20) at (-5, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-5, -1.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-4, 0) {$A$};
		\node [style=none] (25) at (-1.75, -0.5) {$\scriptstyle J_{k'}$};
		\node [style=none] (26) at (-1.75, 1.5) {$\scriptstyle J_0$};
		\node [style=none] (27) at (-6.25, 1.5) {$\scriptstyle I_0$};
		\node [style=none] (28) at (-6.25, -0.5) {$\scriptstyle I_k$};
		\node [style=none] (31) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (32) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (4.5, 1.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=none] (37) at (6.5, 1.25) {};
		\node [style=none] (38) at (6.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=black node] (41) at (3.5, 1.25) {};
		\node [style=black node] (42) at (3.5, -1.25) {};
		\node [style=black node] (43) at (7.5, 1.25) {};
		\node [style=black node] (44) at (7.5, -1.25) {};
		\node [style=none] (45) at (4.5, 1.75) {};
		\node [style=none] (46) at (6.5, 1.75) {};
		\node [style=none] (47) at (4.5, -1.75) {};
		\node [style=none] (48) at (6.5, -1.75) {};
		\node [style=none] (49) at (5.5, 0) {$A_{I, J}$};
		\node [style=none] (54) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (55) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (56) at (5.5, 2.75) {$\frac{1}{N_{I, J}}$};
		\node [style=none] (57) at (-1, -6) {};
		\node [style=none] (59) at (1, -5.5) {};
		\node [style=none] (60) at (1, -6.5) {};
		\node [style=none] (61) at (-1, -5) {};
		\node [style=none] (62) at (1, -5) {};
		\node [style=none] (63) at (-1, -7) {};
		\node [style=none] (64) at (1, -7) {};
		\node [style=none] (65) at (0, -6) {$f$};
		\node [style=none] (75) at (5.5, -6) {};
		\node [style=none] (76) at (3.5, -5.5) {};
		\node [style=none] (77) at (3.5, -6.5) {};
		\node [style=none] (78) at (3.5, -5) {};
		\node [style=none] (79) at (5.5, -5) {};
		\node [style=none] (80) at (3.5, -7) {};
		\node [style=none] (81) at (5.5, -7) {};
		\node [style=none] (82) at (4.5, -6) {$f^\dagger$};
		\node [style=none] (83) at (1.75, -6.5) {};
		\node [style=none] (84) at (2.75, -6.5) {};
		\node [style=none] (85) at (-2, -6) {};
		\node [style=none] (86) at (6.5, -6) {};
		\node [style=none] (87) at (-1.75, -5.5) {$X$};
		\node [style=none] (88) at (2.25, -5) {$Z$};
		\node [style=none] (89) at (1.5, -7) {$Y$};
		\node [style=none] (90) at (3, -7) {$Y$};
		\node [style=none] (91) at (6.25, -5.5) {$X$};
		\node [style=none] (92) at (-7.5, -6) {};
		\node [style=none] (93) at (-5.5, -5.5) {};
		\node [style=none] (94) at (-5.5, -6.5) {};
		\node [style=none] (95) at (-7.5, -5) {};
		\node [style=none] (96) at (-5.5, -5) {};
		\node [style=none] (97) at (-7.5, -7) {};
		\node [style=none] (98) at (-5.5, -7) {};
		\node [style=none] (99) at (-6.5, -6) {$f$};
		\node [style=none] (100) at (-4.5, -6.5) {};
		\node [style=none] (101) at (-8.5, -6) {};
		\node [style=none] (102) at (-8.25, -5.5) {$X$};
		\node [style=none] (103) at (-4.75, -7) {$Y$};
		\node [style=none] (104) at (-5, -5.5) {};
		\node [style=none] (105) at (-5, -5.25) {};
		\node [style=none] (106) at (-5, -5.75) {};
		\node [style=phase] (107) at (5, -9) {$\sqrt{\nu}$};
		\node [style=phase] (108) at (5, -11) {$\sqrt{1 - \nu}$};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=lsplit] (110) at (3.5, -10) {};
		\node [style=none] (111) at (6, -9) {};
		\node [style=none] (112) at (6, -8.75) {};
		\node [style=none] (113) at (6, -9.25) {};
		\node [style=none] (114) at (2, -10) {};
		\node [style=none] (115) at (7, -11) {};
		\node [style=none] (119) at (0, -10) {$=$};
		\node [style=hbox] (120) at (-3.5, -10) {$\nu$};
		\node [style=none] (121) at (-5, -10) {};
		\node [style=none] (122) at (-2, -10) {};
		\node [style=hbox] (123) at (-5, -14) {$\nu$};
		\node [style=none] (124) at (-6.5, -14) {};
		\node [style=none] (125) at (-3.5, -14) {};
		\node [style=hbox] (126) at (-3.5, -14) {$\mu$};
		\node [style=none] (128) at (-2, -14) {};
		\node [style=hbox] (129) at (4, -14) {$\nu \mu$};
		\node [style=none] (130) at (2, -14) {};
		\node [style=none] (131) at (6, -14) {};
		\node [style=none] (132) at (0, -14) {$=$};
		\node [style=none] (133) at (-6, -16.5) {};
		\node [style=none] (134) at (-4, -16.5) {};
		\node [style=none] (135) at (-4, -17.5) {};
		\node [style=none] (136) at (-6, -16) {};
		\node [style=none] (137) at (-4, -16) {};
		\node [style=none] (138) at (-6, -18) {};
		\node [style=none] (139) at (-4, -18) {};
		\node [style=none] (140) at (-5, -17) {$U$};
		\node [style=none] (141) at (-6, -17.5) {};
		\node [style=hbox] (142) at (-3, -16.5) {$\nu$};
		\node [style=hbox] (143) at (-3, -17.5) {$\nu$};
		\node [style=none] (144) at (-2, -16.5) {};
		\node [style=none] (145) at (-2, -17.5) {};
		\node [style=none] (146) at (-7, -16.5) {};
		\node [style=none] (147) at (-7, -17.5) {};
		\node [style=none] (148) at (7, -16.5) {};
		\node [style=none] (149) at (2, -16.5) {};
		\node [style=none] (150) at (2, -17.5) {};
		\node [style=none] (151) at (4, -16) {};
		\node [style=none] (152) at (6, -16) {};
		\node [style=none] (153) at (4, -18) {};
		\node [style=none] (154) at (6, -18) {};
		\node [style=none] (155) at (5, -17) {$U$};
		\node [style=none] (156) at (7, -17.5) {};
		\node [style=hbox] (157) at (3, -16.5) {$\nu$};
		\node [style=hbox] (158) at (3, -17.5) {$\nu$};
		\node [style=none] (159) at (4, -16.5) {};
		\node [style=none] (160) at (4, -17.5) {};
		\node [style=none] (161) at (6, -16.5) {};
		\node [style=none] (162) at (6, -17.5) {};
		\node [style=none] (163) at (0, -17) {$=$};
		\node [style=none] (164) at (11, -14) {$\nu = e^{a L}$};
		\node [style=phase] (165) at (0, -21) {$a$};
		\node [style=phase] (166) at (0, -22) {$b$};
		\node [style=phase] (167) at (0, -23) {$c$};
		\node [style=phase] (168) at (0, -24) {$d$};
		\node [style=lsplit] (169) at (-1.5, -21.5) {};
		\node [style=lsplit] (170) at (-1.5, -23.5) {};
		\node [style=rmerge] (171) at (1.5, -21.5) {};
		\node [style=rmerge] (172) at (1.5, -23.5) {};
		\node [style=none] (173) at (-2.5, -21.5) {};
		\node [style=none] (174) at (-2.5, -23.5) {};
		\node [style=none] (175) at (2.5, -23.5) {};
		\node [style=none] (176) at (2.5, -21.5) {};
		\node [style=black node] (177) at (-4, -27) {};
		\node [style=none] (178) at (-6, -27) {};
		\node [style=none] (179) at (-2, -27) {};
		\node [style=black node] (181) at (-4, -33) {};
		\node [style=none] (182) at (-2, -33) {};
		\node [style=none] (183) at (-7, -33) {};
		\node [style=black node] (184) at (-7, -33) {};
		\node [style=none] (185) at (-9, -33) {};
		\node [style=none] (188) at (6, -33) {};
		\node [style=none] (190) at (2, -33) {};
		\node [style=black node] (191) at (4, -27) {};
		\node [style=none] (192) at (6, -27) {};
		\node [style=none] (193) at (2, -27) {};
		\node [style=none] (194) at (0, -33) {$=$};
		\node [style=phase] (195) at (-5.5, -33) {$r$};
		\node [style=none] (196) at (4, -32.25) {$r$};
		\node [style=none] (221) at (-1, -30.75) {};
		\node [style=none] (222) at (-3, -30.75) {};
		\node [style=none] (223) at (-3.5, -30.75) {$\psi$};
		\node [style=none] (237) at (-2, -35) {};
		\node [style=none] (238) at (-3.5, -35) {};
		\node [style=none] (239) at (-4, -35) {$\psi$};
		\node [style=none] (240) at (-1.5, -35) {$\phi$};
		\node [style=none] (241) at (4, -30.75) {};
		\node [style=none] (242) at (2, -30.75) {};
		\node [style=none] (243) at (4.5, -30.75) {$\psi$};
		\node [style=none] (244) at (0, -35) {$=$};
		\node [style=none] (245) at (2, -35) {$\braket{\psi}{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (59.center) to (76.center);
		\draw (60.center) to (83.center);
		\draw (84.center) to (77.center);
		\draw (85.center) to (57.center);
		\draw (75.center) to (86.center);
		\draw [style=thick-line] (101.center) to (92.center);
		\draw [style=thick-line] (92.center) to (95.center);
		\draw [style=thick-line] (95.center) to (96.center);
		\draw [style=thick-line] (96.center) to (98.center);
		\draw [style=thick-line] (98.center) to (97.center);
		\draw [style=thick-line] (97.center) to (92.center);
		\draw [style=thick-line] (93.center) to (104.center);
		\draw [style=thick-line] (94.center) to (100.center);
		\draw [style=thick-line] (105.center) to (106.center);
		\draw [style=thick-line] (112.center) to (113.center);
		\draw [style=thick-line] (114.center) to (110);
		\draw [style=thick-line, bend left] (110) to (107);
		\draw [style=thick-line] (107) to (111.center);
		\draw [style=thick-line, bend right, looseness=1.25] (110) to (108);
		\draw [style=thick-line] (108) to (115.center);
		\draw [style=thick-line] (121.center) to (120);
		\draw [style=thick-line] (120) to (122.center);
		\draw [style=thick-line] (124.center) to (123);
		\draw [style=thick-line] (123) to (125.center);
		\draw [style=thick-line] (126) to (128.center);
		\draw [style=thick-line] (130.center) to (129);
		\draw [style=thick-line] (129) to (131.center);
		\draw [style=thick-line] (133.center) to (136.center);
		\draw [style=thick-line] (136.center) to (137.center);
		\draw [style=thick-line] (137.center) to (139.center);
		\draw [style=thick-line] (139.center) to (138.center);
		\draw [style=thick-line] (138.center) to (133.center);
		\draw [style=thick-line] (146.center) to (133.center);
		\draw [style=thick-line] (147.center) to (141.center);
		\draw [style=thick-line] (134.center) to (142);
		\draw [style=thick-line] (142) to (144.center);
		\draw [style=thick-line] (135.center) to (143);
		\draw [style=thick-line] (143) to (145.center);
		\draw [style=thick-line] (151.center) to (152.center);
		\draw [style=thick-line] (152.center) to (154.center);
		\draw [style=thick-line] (154.center) to (153.center);
		\draw [style=thick-line] (161.center) to (148.center);
		\draw [style=thick-line] (162.center) to (156.center);
		\draw [style=thick-line] (149.center) to (157);
		\draw [style=thick-line] (157) to (159.center);
		\draw [style=thick-line] (150.center) to (158);
		\draw [style=thick-line] (158) to (160.center);
		\draw [style=thick-line] (151.center) to (153.center);
		\draw (173.center) to (169);
		\draw (174.center) to (170);
		\draw [bend left=15] (169) to (165);
		\draw [bend right=15] (169) to (166);
		\draw [bend left=15] (170) to (167);
		\draw [bend right=15] (170) to (168);
		\draw [bend right=15] (168) to (172);
		\draw [bend right=15] (167) to (171);
		\draw [bend left=15] (166) to (172);
		\draw [bend left=15] (165) to (171);
		\draw (171) to (176.center);
		\draw (172) to (175.center);
		\draw [style=red-edge] (178.center) to (177);
		\draw [style=thick-line] (177) to (179.center);
		\draw [style=red-edge] (192.center) to (191);
		\draw [style=thick-line] (191) to (193.center);
		\draw [style=red-line] (222.center) to (221.center);
		\draw [style=red-line] (242.center) to (241.center);
		\draw [style=red-line] (190.center) to (188.center);
		\draw [style=red-line] (181) to (182.center);
		\draw [style=red-line] (185.center) to (184);
		\draw (184) to (181);
		\draw [style=red-line] (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/arithmetic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {};
		\node [style=lsplit] (1) at (-12.75, 0) {};
		\node [style=none] (2) at (-11.25, 1) {};
		\node [style=none] (3) at (-11.25, -1) {};
		\node [style=phase] (5) at (-11.25, 1) {$a$};
		\node [style=phase] (7) at (-11.25, -1) {$b$};
		\node [style=none] (8) at (-8.5, 0) {};
		\node [style=rmerge] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-11.25, 1) {};
		\node [style=none] (11) at (-11.25, -1) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=phase] (16) at (3.25, 0) {$a$};
		\node [style=phase] (17) at (5.25, 0) {$b$};
		\node [style=none] (18) at (7, 0) {};
		\node [style=phase] (19) at (-3.5, 0) {$a+b$};
		\node [style=none] (20) at (-5.5, 0) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (10, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=phase] (24) at (12, 0) {$ab$};
		\node [style=none] (25) at (-7, 0) {$=$};
		\node [style=none] (26) at (8.5, 0) {$=$};
		\node [style=none] (27) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (2.center) to (1);
		\draw [in=-180, out=-45] (1) to (3.center);
		\draw (1) to (0.center);
		\draw [in=135, out=0] (10.center) to (9);
		\draw [in=0, out=-135] (9) to (11.center);
		\draw (9) to (8.center);
		\draw (12.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (22.center) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=black node] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-3.5, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, -0.25) {$\scriptstyle 0$};
		\node [style=black node] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (1.25, 1.25) {$\scriptstyle 0$};
		\node [style=lsplit] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (1.center);
		\draw (16) to (0.center);
		\draw [in=180, out=-45, looseness=0.75] (18) to (19.center);
		\draw [in=45, out=180, looseness=0.75] (20.center) to (18);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=black node] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {$\scriptstyle 0$};
		\node [style=none] (5) at (2.75, -0.75) {$\cdot$};
		\node [style=none] (6) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (7) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (8) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (9) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (10) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (12) at (2.25, -0.75) {$\cdot$};
		\node [style=none] (13) at (2.75, 0.25) {$\cdot$};
		\node [style=none] (14) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (15) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (16) at (1.75, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/ket0-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=box] (3) at (-2, 0) {$r$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=black node] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-3.25, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (8) at (1.625, 0) {};
		\node [style=none] (9) at (1.625, 0.5) {$\scriptstyle 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (8) to (1.center);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/ket1-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.75, 0.75) {};
		\node [style=black node] (1) at (-3.75, -0.75) {};
		\node [style=black node] (2) at (2.875, 0) {};
		\node [style=none] (3) at (4.875, 0) {};
		\node [style=none] (4) at (2.875, 0.5) {$\scriptstyle n$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-4, 0) {$n$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.375, 0.125) {$\sqrt{n!}$};
		\node [style=none] (11) at (-3.75, -1.25) {$\scriptstyle 1$};
		\node [style=none] (12) at (-3.75, 1.25) {$\scriptstyle 1$};
		\node [style=rmerge] (27) at (-2.375, 0) {};
		\node [style=none] (28) at (-3.375, -0.75) {};
		\node [style=none] (29) at (-3.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [in=0, out=-135, looseness=0.75] (27) to (28.center);
		\draw [in=135, out=0, looseness=0.75] (29.center) to (27);
		\draw (27) to (5.center);
		\draw (29.center) to (0);
		\draw (28.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/ket1-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=black node] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3.5, 0.5) {$\scriptstyle 1$};
		\node [style=black node] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.25) {$\scriptstyle 0$};
		\node [style=black node] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 1.25) {$\scriptstyle 1$};
		\node [style=lsplit] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (6, -0.75) {};
		\node [style=black node] (16) at (4.75, -0.75) {};
		\node [style=none] (17) at (4.75, -0.25) {$\scriptstyle 1$};
		\node [style=black node] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (4.75, 1.25) {$\scriptstyle 0$};
		\node [style=none] (20) at (3.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (7) to (0.center);
		\draw [in=180, out=-45, looseness=0.75] (9) to (10.center);
		\draw [in=45, out=180, looseness=0.75] (11.center) to (9);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (3) to (9);
		\draw (16) to (15.center);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/ketn-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=box] (2) at (-2, 0) {$r$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=black node] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, 0.5) {$\scriptstyle n$};
		\node [style=black node] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, 0.5) {$\scriptstyle n$};
		\node [style=none] (17) at (1.25, 0.125) {$r^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (6) to (0.center);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/kronecker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {$\scriptstyle n$};
		\node [style=black node] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (-1.25, 0.5) {$\scriptstyle k$};
		\node [style=none] (6) at (1.5, 0) {$\delta_{nk}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/phase-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=lsplit] (4) at (-5, 0) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=rmerge] (12) at (-2, 0) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=phase] (19) at (-3.5, 0.75) {$a$};
		\node [style=phase] (20) at (-3.5, -0.75) {$b$};
		\node [style=phase] (21) at (2.5, 0) {$a+b$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=45, out=-180, looseness=0.75] (9.center) to (4);
		\draw [in=-45, out=180, looseness=0.75] (10.center) to (4);
		\draw (11.center) to (12);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (12);
		\draw [in=-135, out=0, looseness=0.75] (18.center) to (12);
		\draw (19) to (9.center);
		\draw (19) to (17.center);
		\draw (20) to (18.center);
		\draw (20) to (10.center);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/phase-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=phase] (7) at (-2.25, 0) {$1$};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/phase-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=phase] (7) at (-3.5, 0) {$a$};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=phase] (10) at (-2.25, 0) {$b$};
		\node [style=phase] (11) at (2.25, 0) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/phase-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 0) {$r$};
		\node [style=lsplit] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=lsplit] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=box] (9) at (3.5, -0.75) {$r$};
		\node [style=box] (10) at (3.5, 0.75) {$r$};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (1) to (3.center);
		\draw [in=45, out=180, looseness=0.75] (4.center) to (1);
		\draw [in=180, out=-45, looseness=0.75] (5) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (8.center) to (5);
		\draw (5) to (6.center);
		\draw (8.center) to (10);
		\draw (7.center) to (9);
		\draw (11.center) to (9);
		\draw (12.center) to (10);
		\draw (14.center) to (4.center);
		\draw (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/phase-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=black node] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.75, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, 0.5) {$\scriptstyle 0$};
		\node [style=phase] (10) at (-2.25, 0) {$0$};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (6) to (1.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/split-aso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-3.5, -0.375) {};
		\node [style=none] (1) at (-2.5, -1.125) {};
		\node [style=none] (2) at (-2.5, 0.375) {};
		\node [style=none] (3) at (-4.5, -0.375) {};
		\node [style=none] (4) at (-1, -1.125) {};
		\node [style=lsplit] (5) at (-2, 0.375) {};
		\node [style=none] (6) at (-1, -0.375) {};
		\node [style=none] (7) at (-1, 1.125) {};
		\node [style=none] (8) at (-1, -0.375) {};
		\node [style=none] (9) at (-1, 1.125) {};
		\node [style=lsplit] (10) at (2, 0.375) {};
		\node [style=none] (11) at (3, -0.375) {};
		\node [style=none] (12) at (3, 1.125) {};
		\node [style=none] (13) at (1, 0.375) {};
		\node [style=none] (14) at (4.5, 1.125) {};
		\node [style=lsplit] (15) at (3.5, -0.375) {};
		\node [style=none] (16) at (4.5, -1.125) {};
		\node [style=none] (17) at (4.5, 0.375) {};
		\node [style=none] (18) at (4.5, -1.125) {};
		\node [style=none] (19) at (4.5, 0.375) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (1.center);
		\draw [in=45, out=180, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (1.center);
		\draw [in=180, out=-45, looseness=0.75] (5) to (6.center);
		\draw [in=45, out=180, looseness=0.75] (7.center) to (5);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (10);
		\draw [in=180, out=-45, looseness=0.75] (10) to (11.center);
		\draw [in=45, out=180, looseness=0.75] (12.center) to (10);
		\draw (14.center) to (12.center);
		\draw [in=180, out=-45, looseness=0.75] (15) to (16.center);
		\draw [in=45, out=180, looseness=0.75] (17.center) to (15);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (5) to (2.center);
		\draw (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/split-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=black node] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, 1.25) {$\scriptstyle 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [in=-45, out=-180, looseness=0.75] (2.center) to (0);
		\draw [in=-180, out=45, looseness=0.75] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/split-merge-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-5, -0.75) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=rmerge] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=rmerge] (20) at (-2, -0.75) {};
		\node [style=lsplit] (21) at (-4, -0.75) {};
		\node [style=lsplit] (22) at (3.875, 0) {};
		\node [style=none] (23) at (4.75, -0.75) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=rmerge] (25) at (2.125, 0) {};
		\node [style=none] (26) at (1.25, -0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none] (35) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (21);
		\draw [style=none] (17.center) to (15);
		\draw [style=none, bend right=23] (21) to (20);
		\draw [style=none, bend left=23] (15) to (18);
		\draw (18) to (21);
		\draw (20) to (15);
		\draw [in=45, out=180, looseness=0.75] (24.center) to (22);
		\draw [in=180, out=-45, looseness=0.75] (22) to (23.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [in=135, out=0, looseness=0.75] (27.center) to (25);
		\draw [in=0, out=-135, looseness=0.75] (25) to (26.center);
		\draw [style=none] (25) to (22);
		\draw (34.center) to (24.center);
		\draw (35.center) to (23.center);
		\draw (32.center) to (20);
		\draw (18) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/axioms/split-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=lsplit] (6) at (2.25, 0) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=0.75] (0) to (1.center);
		\draw [in=45, out=180, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (6) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=0, out=180, looseness=0.50] (13.center) to (9.center);
		\draw [in=0, out=180, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-6, 0.375) {};
		\node [style=gbox] (165) at (-11.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (166) at (-11.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (167) at (-14.25, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (168) at (-13, 0.5) {};
		\node [style=none] (169) at (-15.25, 0.5) {};
		\node [style=none] (170) at (-2, 1.75) {};
		\node [style=none] (171) at (-8.25, -0.75) {};
		\node [style=none] (172) at (-10, 2) {};
		\node [style=none] (173) at (-10, -1) {};
		\node [style=gbox] (174) at (-5.5, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (175) at (-5.5, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (176) at (-8.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (177) at (-7, -0.75) {};
		\node [style=none] (178) at (-2, 0.25) {};
		\node [style=none] (179) at (-2, -1.75) {};
		\node [style=none] (180) at (-4, 0.5) {};
		\node [style=none] (181) at (-4, -2) {};
		\node [style=none] (182) at (-3, 2) {};
		\node [style=none] (183) at (-3, -2) {};
		\node [style=none] (197) at (0, 0) {$=$};
		\node [style=gbox] (198) at (5.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (199) at (5.75, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (200) at (3, -0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (201) at (4.25, -0.5) {};
		\node [style=none] (202) at (2, -0.5) {};
		\node [style=none] (203) at (15.5, -1.75) {};
		\node [style=none] (204) at (9, 0.75) {};
		\node [style=none] (205) at (7.25, 1) {};
		\node [style=none] (206) at (7.25, -2) {};
		\node [style=gbox] (207) at (11.75, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (208) at (11.75, -0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (209) at (8.75, 0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (210) at (10.25, 0.75) {};
		\node [style=none] (211) at (15.5, 1.75) {};
		\node [style=none] (212) at (15.5, -0.25) {};
		\node [style=none] (213) at (13.25, 2) {};
		\node [style=none] (214) at (13.25, -0.5) {};
		\node [style=none] (215) at (14.5, 2) {};
		\node [style=none] (216) at (14.5, -2) {};
		\node [style=bluedot] (217) at (-10, 1.75) {};
		\node [style=bluedot] (218) at (-10, -0.75) {};
		\node [style=bluedot] (219) at (-3, 1.75) {};
		\node [style=bluedot] (220) at (-3, 0.25) {};
		\node [style=bluedot] (221) at (-3, -1.75) {};
		\node [style=bluedot] (222) at (-4, -1.75) {};
		\node [style=bluedot] (223) at (-4, 0.25) {};
		\node [style=bluedot] (227) at (7.25, -1.75) {};
		\node [style=bluedot] (228) at (7.25, 0.75) {};
		\node [style=bluedot] (229) at (13.25, 1.75) {};
		\node [style=bluedot] (230) at (13.25, -0.25) {};
		\node [style=bluedot] (231) at (14.5, 1.75) {};
		\node [style=bluedot] (232) at (14.5, -0.25) {};
		\node [style=bluedot] (233) at (14.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (168) to (167);
		\draw [in=-180, out=60] (168) to (165);
		\draw [in=-60, out=180] (166) to (168);
		\draw (169.center) to (167);
		\draw (165) to (170.center);
		\draw (166) to (171.center);
		\draw [style=blue-edge] (172.center) to (173.center);
		\draw (177) to (176);
		\draw [in=-180, out=60] (177) to (174);
		\draw [in=-60, out=180] (175) to (177);
		\draw (174) to (178.center);
		\draw (175) to (179.center);
		\draw [style=blue-edge] (180.center) to (181.center);
		\draw [style=blue-edge] (182.center) to (183.center);
		\draw (201) to (200);
		\draw [in=-180, out=60] (201) to (198);
		\draw [in=-60, out=180] (199) to (201);
		\draw (202.center) to (200);
		\draw [style=blue-edge] (205.center) to (206.center);
		\draw (210) to (209);
		\draw [in=-180, out=60] (210) to (207);
		\draw [in=-60, out=180] (208) to (210);
		\draw (207) to (211.center);
		\draw (208) to (212.center);
		\draw [style=blue-edge] (213.center) to (214.center);
		\draw [style=blue-edge] (215.center) to (216.center);
		\draw (199) to (203.center);
		\draw (198) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/associativityProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-11.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (1) at (-11.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (-14.25, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (3) at (-13, 0.5) {};
		\node [style=none] (4) at (-15.25, 0.5) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (-8.25, -0.75) {};
		\node [style=none] (9) at (-10, 2) {};
		\node [style=none] (10) at (-10, -1) {};
		\node [style=gbox] (11) at (-5.5, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (12) at (-5.5, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (13) at (-8.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (14) at (-7, -0.75) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-4, -2) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=gbox] (23) at (6.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (24) at (6.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (25) at (3.5, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (26) at (5, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (15.5, 1.75) {};
		\node [style=none] (29) at (10.25, -0.75) {};
		\node [style=gbox] (32) at (13, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (33) at (13, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (34) at (9.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (35) at (11.5, -0.75) {};
		\node [style=none] (36) at (15.5, 0.25) {};
		\node [style=none] (37) at (15.5, -1.75) {};
		\node [style=none] (40) at (14.5, 2) {};
		\node [style=none] (41) at (14.5, -2) {};
		\node [style=none] (42) at (-17.5, -5) {$=$};
		\node [style=gbox] (43) at (-11.75, -3.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (45) at (-14.75, -4.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (46) at (-13.25, -4.5) {};
		\node [style=none] (47) at (-16.25, -4.5) {};
		\node [style=none] (48) at (-7.75, -3.25) {};
		\node [style=gbox] (50) at (-10.25, -4.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (51) at (-10.25, -6.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=rn] (53) at (-11.75, -5.5) {};
		\node [style=none] (54) at (-7.75, -4.5) {};
		\node [style=none] (55) at (-7.75, -6.5) {};
		\node [style=none] (56) at (-8.75, -3) {};
		\node [style=none] (57) at (-8.75, -6.75) {};
		\node [style=none] (58) at (0, -5) {$=$};
		\node [style=gbox] (59) at (8, -3.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (60) at (3.5, -5.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (61) at (5, -5.5) {};
		\node [style=none] (62) at (2, -5.5) {};
		\node [style=none] (63) at (10.5, -3.25) {};
		\node [style=gbox] (64) at (8, -5.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (65) at (8, -6.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=rn] (66) at (6.5, -4.25) {};
		\node [style=none] (67) at (10.5, -5.25) {};
		\node [style=none] (68) at (10.5, -6.75) {};
		\node [style=none] (69) at (9.5, -3) {};
		\node [style=none] (70) at (9.5, -7) {};
		\node [style=none] (71) at (-17.5, -10) {$=$};
		\node [style=gbox] (84) at (-11.75, -9.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (85) at (-11.75, -11.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (86) at (-14.5, -10.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (87) at (-13.25, -10.5) {};
		\node [style=none] (88) at (-15.5, -10.5) {};
		\node [style=none] (89) at (-2, -11.75) {};
		\node [style=none] (90) at (-8.5, -9.25) {};
		\node [style=none] (91) at (-10.25, -9) {};
		\node [style=none] (92) at (-10.25, -12) {};
		\node [style=gbox] (93) at (-5.75, -8.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (94) at (-5.75, -10.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (95) at (-8.75, -9.25) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (96) at (-7.25, -9.25) {};
		\node [style=none] (97) at (-2, -8.25) {};
		\node [style=none] (98) at (-2, -10.25) {};
		\node [style=none] (99) at (-4.25, -8) {};
		\node [style=none] (100) at (-4.25, -10.5) {};
		\node [style=none] (101) at (-3, -8) {};
		\node [style=none] (102) at (-3, -12) {};
		\node [style=bluedot] (103) at (-10, 1.75) {};
		\node [style=bluedot] (104) at (-10, -0.75) {};
		\node [style=bluedot] (105) at (-3, 1.75) {};
		\node [style=bluedot] (106) at (-3, 0.25) {};
		\node [style=bluedot] (107) at (-3, -1.75) {};
		\node [style=bluedot] (108) at (-4, -1.75) {};
		\node [style=bluedot] (109) at (-4, 0.25) {};
		\node [style=bluedot] (110) at (14.5, 1.75) {};
		\node [style=bluedot] (111) at (14.5, 0.25) {};
		\node [style=bluedot] (112) at (14.5, -1.75) {};
		\node [style=bluedot] (113) at (-8.75, -3.25) {};
		\node [style=bluedot] (114) at (-8.75, -4.5) {};
		\node [style=bluedot] (115) at (-8.75, -6.5) {};
		\node [style=bluedot] (116) at (9.5, -3.25) {};
		\node [style=bluedot] (117) at (9.5, -5.25) {};
		\node [style=bluedot] (118) at (9.5, -6.75) {};
		\node [style=bluedot] (119) at (-10.25, -11.75) {};
		\node [style=bluedot] (120) at (-10.25, -9.25) {};
		\node [style=bluedot] (121) at (-4.25, -8.25) {};
		\node [style=bluedot] (122) at (-4.25, -10.25) {};
		\node [style=bluedot] (123) at (-3, -8.25) {};
		\node [style=bluedot] (124) at (-3, -10.25) {};
		\node [style=bluedot] (125) at (-3, -11.75) {};
		\node [style=lsplit] (126) at (3, -10.375) {};
		\node [style=none] (127) at (4, -11.125) {};
		\node [style=none] (128) at (4, -9.625) {};
		\node [style=none] (129) at (2, -10.375) {};
		\node [style=lsplit] (131) at (4.5, -9.625) {};
		\node [style=lsplit] (136) at (-23.75, 0.375) {};
		\node [style=none] (137) at (-22.75, -0.375) {};
		\node [style=none] (138) at (-22.75, 1.25) {};
		\node [style=none] (139) at (-24.75, 0.375) {};
		\node [style=lsplit] (141) at (-22.25, -0.375) {};
		\node [style=none] (147) at (0, -10) {$=$};
		\node [style=none] (148) at (-17.5, 0) {$=$};
		\node [style=none] (149) at (-20.75, 1.5) {};
		\node [style=none] (150) at (-20.75, -1.25) {};
		\node [style=bluedot] (151) at (-20.75, 1.25) {};
		\node [style=bluedot] (152) at (-20.75, 0.25) {};
		\node [style=bluedot] (153) at (-20.75, -1) {};
		\node [style=none] (154) at (6, -8.75) {};
		\node [style=none] (155) at (6, -11.5) {};
		\node [style=bluedot] (156) at (6, -9) {};
		\node [style=bluedot] (157) at (6, -10.25) {};
		\node [style=bluedot] (158) at (6, -11.25) {};
		\node [style=none] (159) at (-19.75, 1.25) {};
		\node [style=none] (160) at (-19.75, 0.25) {};
		\node [style=none] (161) at (-19.75, -1) {};
		\node [style=none] (162) at (7, -9) {};
		\node [style=none] (163) at (7, -10.25) {};
		\node [style=none] (164) at (7, -11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=-180, out=60] (3) to (0);
		\draw [in=-60, out=180] (1) to (3);
		\draw (4.center) to (2);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw [style=blue-edge] (9.center) to (10.center);
		\draw (14) to (13);
		\draw [in=-180, out=60] (14) to (11);
		\draw [in=-60, out=180] (12) to (14);
		\draw (11) to (16.center);
		\draw (12) to (17.center);
		\draw [style=blue-edge] (18.center) to (19.center);
		\draw [style=blue-edge] (20.center) to (21.center);
		\draw (26) to (25);
		\draw [in=-180, out=60] (26) to (23);
		\draw [in=-60, out=180] (24) to (26);
		\draw (27.center) to (25);
		\draw (23) to (28.center);
		\draw (24) to (29.center);
		\draw (35) to (34);
		\draw [in=-180, out=60] (35) to (32);
		\draw [in=-60, out=180] (33) to (35);
		\draw (32) to (36.center);
		\draw (33) to (37.center);
		\draw [style=blue-edge] (40.center) to (41.center);
		\draw (46) to (45);
		\draw [in=-180, out=60] (46) to (43);
		\draw (47.center) to (45);
		\draw (43) to (48.center);
		\draw [in=-180, out=60] (53) to (50);
		\draw [in=-60, out=180] (51) to (53);
		\draw (50) to (54.center);
		\draw (51) to (55.center);
		\draw [style=blue-edge] (56.center) to (57.center);
		\draw [in=-180, out=-60, looseness=0.75] (46) to (53);
		\draw (61) to (60);
		\draw (62.center) to (60);
		\draw (59) to (63.center);
		\draw (64) to (67.center);
		\draw (65) to (68.center);
		\draw [style=blue-edge] (69.center) to (70.center);
		\draw [in=-180, out=60, looseness=0.75] (61) to (66);
		\draw [in=180, out=-60] (61) to (65);
		\draw [in=-180, out=-60] (66) to (64);
		\draw [in=-180, out=60] (66) to (59);
		\draw (87) to (86);
		\draw [in=-180, out=60] (87) to (84);
		\draw [in=-60, out=180] (85) to (87);
		\draw (88.center) to (86);
		\draw [style=blue-edge] (91.center) to (92.center);
		\draw (96) to (95);
		\draw [in=-180, out=60] (96) to (93);
		\draw [in=-60, out=180] (94) to (96);
		\draw (93) to (97.center);
		\draw (94) to (98.center);
		\draw [style=blue-edge] (99.center) to (100.center);
		\draw [style=blue-edge] (101.center) to (102.center);
		\draw (85) to (89.center);
		\draw (84) to (95);
		\draw (129.center) to (126);
		\draw [in=180, out=-45, looseness=0.75] (126) to (127.center);
		\draw [in=45, out=180, looseness=0.75] (128.center) to (126);
		\draw (139.center) to (136);
		\draw [in=180, out=-45, looseness=0.75] (136) to (137.center);
		\draw [in=45, out=180, looseness=0.75] (138.center) to (136);
		\draw (131) to (128.center);
		\draw (141) to (137.center);
		\draw [style=blue-edge] (149.center) to (150.center);
		\draw [style=blue-edge] (154.center) to (155.center);
		\draw [in=180, out=0] (138.center) to (151);
		\draw [in=-180, out=45] (141) to (152);
		\draw [in=-180, out=-45] (141) to (153);
		\draw (151) to (159.center);
		\draw (152) to (160.center);
		\draw (153) to (161.center);
		\draw (127.center) to (158);
		\draw (158) to (164.center);
		\draw [in=-180, out=-45] (131) to (157);
		\draw (157) to (163.center);
		\draw (156) to (162.center);
		\draw [in=-180, out=45] (131) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/branching-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-4, 0) {};
		\node [style=black node] (1) at (-6, 0) {};
		\node [style=none] (2) at (-6, 0.5) {$\scriptstyle 1$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=black node] (6) at (21, 0) {};
		\node [style=none] (8) at (25, 1) {};
		\node [style=none] (9) at (25, -1) {};
		\node [style=lw] (10) at (23, 0) {};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=gbox] (13) at (6, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (14) at (6, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (15) at (3, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (16) at (4.5, 0) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (18) at (8, -1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=black node] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 0.5) {$\scriptstyle 1$};
		\node [style=none] (22) at (10, 0) {$=$};
		\node [style=rn] (26) at (14, 0) {};
		\node [style=none] (27) at (17, 1) {};
		\node [style=none] (28) at (17, -1) {};
		\node [style=none] (29) at (12, 0) {};
		\node [style=black node] (30) at (12, 0) {};
		\node [style=none] (31) at (12, 0.5) {$\scriptstyle 1$};
		\node [style=none] (32) at (7, 1.25) {};
		\node [style=none] (33) at (7, -1.25) {};
		\node [style=none] (45) at (19, 0) {$=$};
		\node [style=none] (46) at (16, 1.25) {};
		\node [style=none] (47) at (16, -1.25) {};
		\node [style=none] (48) at (21, 0.5) {$\scriptstyle 1$};
		\node [style=bluedot] (49) at (7, 1) {};
		\node [style=bluedot] (50) at (7, -1) {};
		\node [style=bluedot] (51) at (16, 1) {};
		\node [style=bluedot] (52) at (16, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=45] (0) to (3.center);
		\draw [in=180, out=-45] (0) to (4.center);
		\draw (6) to (10);
		\draw [in=-180, out=45] (10) to (8.center);
		\draw [in=-180, out=-45] (10) to (9.center);
		\draw (16) to (15);
		\draw [in=-180, out=60] (16) to (13);
		\draw [in=-60, out=180] (14) to (16);
		\draw (13) to (17.center);
		\draw (14) to (18.center);
		\draw (19.center) to (15);
		\draw (30) to (26);
		\draw [in=-180, out=45] (26) to (27.center);
		\draw [in=-180, out=-45] (26) to (28.center);
		\draw [style=blue-edge] (32.center) to (33.center);
		\draw [style=blue-edge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/effect-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=black node] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style={rn_phase}] (4) at (8.125, 0) {$K_{n}$};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (0, 0) {$\xmapsto{T_d}$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style={rn_phase}] (14) at (2.875, 0.5) {$K_{-n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/merge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.75, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (1) at (-0.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (2.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=bluedot] (9) at (-2.25, -0.75) {};
		\node [style=bluedot] (10) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [in=-120, out=0] (0) to (3);
		\draw [in=0, out=120] (3) to (1);
		\draw (2) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw [style=blue-edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.05) {};
		\node [style=none] (1) at (3.25, -1.95) {};
		\node [style=bluedot] (2) at (3.25, 0.8) {};
		\node [style=bluedot] (3) at (3.25, -1.7) {};
		\node [style=bluedot] (4) at (3.25, -0.7) {};
		\node [style=none] (5) at (1.5, -0.7) {};
		\node [style=none] (6) at (1.5, 0.8) {};
		\node [style=none] (7) at (5, 0.8) {};
		\node [style=none] (8) at (5, -0.7) {};
		\node [style=black node] (9) at (2.25, -1.7) {};
		\node [style=black node] (10) at (4.25, -1.7) {};
		\node [style=none] (11) at (2.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (12) at (4.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (13) at (2.25, 0.3) {$\vdots$};
		\node [style=none] (14) at (4.25, 0.3) {$\vdots$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=bluedot] (17) at (-3, -0.75) {};
		\node [style=bluedot] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-4, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2, 0.25) {$\vdots$};
		\node [style=none] (30) at (0, 0) {$:=$};
		\node [style=none] (31) at (-3, -1.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (9) to (10);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (15.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-12, -5.5) {};
		\node [style=gn] (139) at (-10, -5.5) {};
		\node [style=none] (142) at (2.75, 1.25) {};
		\node [style=none] (143) at (2.75, -0.75) {};
		\node [style=bluedot] (144) at (2.75, -0.5) {};
		\node [style=bluedot] (145) at (2.75, 1) {};
		\node [style=lw] (166) at (3.75, -0.5) {};
		\node [style=none] (167) at (1.75, -0.5) {};
		\node [style=none] (168) at (1.75, 1) {};
		\node [style=none] (169) at (4.75, 1) {};
		\node [style=none] (170) at (4.5, 0.125) {};
		\node [style=none] (171) at (4.5, -1.125) {};
		\node [style=none] (187) at (6, 0) {$=$};
		\node [style=none] (200) at (-12, -6.25) {};
		\node [style=none] (201) at (-8.75, -4.75) {};
		\node [style=none] (202) at (-8.75, -6.25) {};
		\node [style=none] (203) at (-12, -4.75) {};
		\node [style=none] (204) at (-12, -4) {};
		\node [style=none] (205) at (-8.75, -4) {};
		\node [style=none] (214) at (-11, -3.75) {};
		\node [style=none] (215) at (-11, -5.75) {};
		\node [style=bluedot] (216) at (-11, -5.5) {};
		\node [style=bluedot] (217) at (-11, -4) {};
		\node [style=none] (222) at (-10.75, 1) {};
		\node [style=none] (223) at (-10.75, -1) {};
		\node [style=bluedot] (224) at (-10.75, -0.75) {};
		\node [style=bluedot] (225) at (-10.75, 0.75) {};
		\node [style=none] (226) at (-11.75, -0.75) {};
		\node [style=none] (227) at (-11.75, 0.75) {};
		\node [style=none] (228) at (-9.75, 1) {};
		\node [style=none] (229) at (-9.75, -1) {};
		\node [style=bluedot] (230) at (-9.75, -0.75) {};
		\node [style=bluedot] (231) at (-9.75, 0.75) {};
		\node [style=none] (232) at (-8.75, -0.75) {};
		\node [style=none] (233) at (-8.75, 0.75) {};
		\node [style=none] (234) at (-5.25, 1) {};
		\node [style=none] (235) at (-5.25, -1) {};
		\node [style=bluedot] (236) at (-5.25, -0.75) {};
		\node [style=bluedot] (237) at (-5.25, 0.75) {};
		\node [style=none] (238) at (-6.25, -0.75) {};
		\node [style=none] (239) at (-6.25, 0.75) {};
		\node [style=none] (240) at (-4.25, 0.75) {};
		\node [style=none] (241) at (-4.25, -0.75) {};
		\node [style=none] (242) at (-7.5, -5) {$=$};
		\node [style=none] (243) at (-7.5, 0) {$=$};
		\node [style=none] (244) at (0, 0) {,};
		\node [style=none] (245) at (0, -5) {,};
		\node [style=none] (246) at (12.5, 0) {,};
		\node [style=none] (247) at (12.5, -5) {.};
		\node [style=none] (249) at (-11.75, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (251) at (-9, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (253) at (-11.75, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (255) at (-8.75, -5.5) {};
		\node [style=none] (257) at (-9, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (259) at (4.75, 0.125) {};
		\node [style=none] (260) at (4.75, -1.125) {};
		\node [style=none] (261) at (9.5, 1.25) {};
		\node [style=none] (262) at (9.5, -1.375) {};
		\node [style=bluedot] (263) at (9.5, -1.125) {};
		\node [style=bluedot] (264) at (9.5, 1) {};
		\node [style=lw] (265) at (8.25, -0.5) {};
		\node [style=none] (266) at (7.25, -0.5) {};
		\node [style=none] (267) at (7.25, 1) {};
		\node [style=none] (268) at (10.25, 1) {};
		\node [style=none] (269) at (9, 0.125) {};
		\node [style=none] (270) at (9, -1.125) {};
		\node [style=none] (271) at (10.25, 0.125) {};
		\node [style=none] (272) at (10.25, -1.125) {};
		\node [style=bluedot] (273) at (9.5, 0.125) {};
		\node [style=none] (274) at (2.75, -3.75) {};
		\node [style=none] (275) at (2.75, -5.75) {};
		\node [style=bluedot] (276) at (2.75, -5.5) {};
		\node [style=bluedot] (277) at (2.75, -4) {};
		\node [style=lsplit] (278) at (3.75, -5.5) {};
		\node [style=none] (279) at (1.75, -5.5) {};
		\node [style=none] (280) at (1.75, -4) {};
		\node [style=none] (281) at (4.75, -4) {};
		\node [style=none] (282) at (4.5, -4.875) {};
		\node [style=none] (283) at (4.5, -6.125) {};
		\node [style=none] (284) at (6, -5) {$=$};
		\node [style=none] (285) at (4.75, -4.875) {};
		\node [style=none] (286) at (4.75, -6.125) {};
		\node [style=none] (287) at (9.5, -3.75) {};
		\node [style=none] (288) at (9.5, -6.375) {};
		\node [style=bluedot] (289) at (9.5, -6.125) {};
		\node [style=bluedot] (290) at (9.5, -4) {};
		\node [style=lsplit] (291) at (8.25, -5.5) {};
		\node [style=none] (292) at (7.25, -5.5) {};
		\node [style=none] (293) at (7.25, -4) {};
		\node [style=none] (294) at (10.25, -4) {};
		\node [style=none] (295) at (9, -4.875) {};
		\node [style=none] (296) at (9, -6.125) {};
		\node [style=none] (297) at (10.25, -4.875) {};
		\node [style=none] (298) at (10.25, -6.125) {};
		\node [style=bluedot] (299) at (9.5, -4.875) {};
		\node [style=none] (300) at (-3, -5.5) {};
		\node [style=gn] (301) at (-5, -5.5) {};
		\node [style=none] (302) at (-3, -6.25) {};
		\node [style=none] (303) at (-6.25, -4.75) {};
		\node [style=none] (304) at (-6.25, -6.25) {};
		\node [style=none] (305) at (-3, -4.75) {};
		\node [style=none] (306) at (-3, -4) {};
		\node [style=none] (307) at (-6.25, -4) {};
		\node [style=none] (308) at (-4, -3.75) {};
		\node [style=none] (309) at (-4, -5.75) {};
		\node [style=bluedot] (310) at (-4, -5.5) {};
		\node [style=bluedot] (311) at (-4, -4) {};
		\node [style=none] (312) at (-3.25, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (313) at (-6, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (314) at (-3.25, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (315) at (-6.25, -5.5) {};
		\node [style=none] (316) at (-6, -5.75) {\scalebox{.6}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (135.center) to (139);
		\draw [style=blue-edge] (142.center) to (143.center);
		\draw (168.center) to (169.center);
		\draw (167.center) to (166);
		\draw [in=-180, out=60, looseness=0.75] (166) to (170.center);
		\draw [in=180, out=-60, looseness=0.75] (166) to (171.center);
		\draw [in=-135, out=0, looseness=0.75] (200.center) to (139);
		\draw [in=180, out=-60] (139) to (202.center);
		\draw [in=-180, out=60] (139) to (201.center);
		\draw [in=135, out=0, looseness=0.75] (203.center) to (139);
		\draw (204.center) to (205.center);
		\draw [style=blue-edge] (214.center) to (215.center);
		\draw [style=blue-edge] (222.center) to (223.center);
		\draw [style=blue-edge] (228.center) to (229.center);
		\draw [style=blue-edge] (234.center) to (235.center);
		\draw (227.center) to (233.center);
		\draw (226.center) to (232.center);
		\draw (239.center) to (240.center);
		\draw (238.center) to (241.center);
		\draw (139) to (255.center);
		\draw (259.center) to (170.center);
		\draw (171.center) to (260.center);
		\draw [style=blue-edge] (261.center) to (262.center);
		\draw (267.center) to (268.center);
		\draw (266.center) to (265);
		\draw [in=-180, out=60, looseness=0.75] (265) to (269.center);
		\draw [in=180, out=-60, looseness=0.75] (265) to (270.center);
		\draw (271.center) to (269.center);
		\draw (270.center) to (272.center);
		\draw [style=blue-edge] (274.center) to (275.center);
		\draw (280.center) to (281.center);
		\draw (279.center) to (278);
		\draw [in=-180, out=60, looseness=0.75] (278) to (282.center);
		\draw [in=180, out=-60, looseness=0.75] (278) to (283.center);
		\draw (285.center) to (282.center);
		\draw (283.center) to (286.center);
		\draw [style=blue-edge] (287.center) to (288.center);
		\draw (293.center) to (294.center);
		\draw (292.center) to (291);
		\draw [in=-180, out=60, looseness=0.75] (291) to (295.center);
		\draw [in=180, out=-60, looseness=0.75] (291) to (296.center);
		\draw (297.center) to (295.center);
		\draw (296.center) to (298.center);
		\draw [in=0, out=180] (300.center) to (301);
		\draw [in=-45, out=180, looseness=0.75] (302.center) to (301);
		\draw [in=0, out=-120] (301) to (304.center);
		\draw [in=0, out=120] (301) to (303.center);
		\draw [in=45, out=180, looseness=0.75] (305.center) to (301);
		\draw (306.center) to (307.center);
		\draw [style=blue-edge] (308.center) to (309.center);
		\draw (301) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-spider-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=gn] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=bluedot] (10) at (-3.5, -0.5) {};
		\node [style=bluedot] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (14) at (-1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (15) at (-4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=gn] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=bluedot] (28) at (3.5, -0.5) {};
		\node [style=bluedot] (29) at (3.5, 1) {};
		\node [style=none] (30) at (4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (31) at (1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (32) at (4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {\scalebox{.6}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=-135, out=0, looseness=0.75] (2.center) to (1);
		\draw [in=180, out=-60] (1) to (4.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw [in=135, out=0, looseness=0.75] (5.center) to (1);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (8.center) to (9.center);
		\draw (1) to (16.center);
		\draw [in=0, out=180] (18.center) to (19);
		\draw [in=-45, out=180, looseness=0.75] (20.center) to (19);
		\draw [in=0, out=-120] (19) to (22.center);
		\draw [in=0, out=120] (19) to (21.center);
		\draw [in=45, out=180, looseness=0.75] (23.center) to (19);
		\draw (24.center) to (25.center);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (19) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-split-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lsplit] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lsplit] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=bluedot] (2) at (-3.25, -0.75) {};
		\node [style=bluedot] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=bluedot] (8) at (-2.25, -0.75) {};
		\node [style=bluedot] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=bluedot] (14) at (2.25, -0.75) {};
		\node [style=bluedot] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw [style=blue-edge] (6.center) to (7.center);
		\draw [style=blue-edge] (12.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=bluedot] (2) at (-2, -0.75) {};
		\node [style=bluedot] (3) at (-2, 0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style={rn_phase}] (27) at (-3, 0.75) {$K_j$};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style={rn_phase}] (29) at (2.25, 0.75) {$K_j$};
		\node [style=gbox] (30) at (2.25, -0.75) {$\vec{1}_j$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (26.center) to (5.center);
		\draw (27) to (7.center);
		\draw (29) to (28.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-w-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lw] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lw] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-zxw-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=bluedot] (20) at (0, 1) {};
		\node [style=bluedot] (21) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-zxw-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (7) at (-2.875, 0) {$\minu \frac{\overrightarrow N}{d}$};
		\node [style=lw] (8) at (-1.5, 0) {};
		\node [style=rtriang] (9) at (0.5, 0.625) {};
		\node [style=rtriang] (10) at (0.5, -0.625) {};
		\node [style=rtriang] (11) at (0.5, 0) {};
		\node [style=rn] (13) at (1.5, 0) {};
		\node [style=gbox] (15) at (-0.375, 0) {$\overrightarrow{\minu 1}$};
		\node [style=gn] (21) at (3, 1) {};
		\node [style=gn] (22) at (3, -1) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [in=-45, out=-180] (10) to (8);
		\draw [in=45, out=-180] (9) to (8);
		\draw [in=180, out=0] (15) to (11);
		\draw [in=0, out=180, looseness=0.75] (15) to (8);
		\draw (13) to (11);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw [in=180, out=0] (25.center) to (21);
		\draw (26.center) to (22);
		\draw [in=45, out=-150] (21) to (13);
		\draw [in=0, out=165] (22) to (10);
		\draw [in=315, out=150] (22) to (13);
		\draw [in=0, out=-165] (21) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projectors-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (7) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (-5, -0.125) {$m$};
		\node [style=none] (10) at (4.875, 1.25) {};
		\node [style=none] (11) at (4.875, -0.75) {};
		\node [style=none] (12) at (3.625, 1) {};
		\node [style=none] (13) at (6.375, 1) {};
		\node [style=none] (14) at (6.375, -0.5) {};
		\node [style=none] (15) at (3.625, -0.5) {};
		\node [style=none] (16) at (3.875, 0.5) {$\vdots$};
		\node [style=none] (17) at (6.375, 0.5) {$\vdots$};
		\node [style=gn] (19) at (6.375, 1) {};
		\node [style=gn] (20) at (6.375, -0.5) {};
		\node [style=rn] (21) at (7.875, -1) {};
		\node [style=none] (22) at (9.875, 1) {};
		\node [style=none] (23) at (9.875, -0.5) {};
		\node [style=none] (24) at (3.625, -1.75) {};
		\node [style=gn] (25) at (9.375, -1) {};
		\node [style=none] (26) at (8.625, -0.75) {};
		\node [style=none] (27) at (8.625, -2) {};
		\node [style=none] (28) at (9.875, -1.75) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=bluedot] (32) at (-2.75, 1) {};
		\node [style=bluedot] (33) at (-2.75, -0.5) {};
		\node [style=bluedot] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (-4.375, 1.125) {};
		\node [style=none] (36) at (-4.375, -1.35) {};
		\node [style=none] (39) at (2, 0.25) {$m \minu 1$};
		\node [style=none] (40) at (3.25, 1.125) {};
		\node [style=none] (41) at (3.25, -0.6) {};
		\node [style=none] (42) at (9.625, 0.5) {$\vdots$};
		\node [style=bluedot] (43) at (4.875, 1) {};
		\node [style=bluedot] (44) at (4.875, -0.5) {};
		\node [style=bluedot] (45) at (8.625, -1) {};
		\node [style=bluedot] (46) at (8.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [style=blue-edge] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (19) to (22.center);
		\draw (20) to (23.center);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (21) to (25);
		\draw (24.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=braceedge] (36.center) to (35.center);
		\draw [style=braceedge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/split-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (9) at (2.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (10) at (2.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (11) at (-1, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (4.75, -0.75) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=bluedot] (20) at (3.75, 0.75) {};
		\node [style=bluedot] (21) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw [in=-180, out=60] (12) to (9);
		\draw [in=-60, out=180] (10) to (12);
		\draw (13.center) to (11);
		\draw (16.center) to (9);
		\draw (10) to (17.center);
		\draw [style=blue-edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/state-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black node] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (0, 0) {$\xmapsto{T_d}$};
		\node [style={rn_phase}] (4) at (2.125, 0) {$K_{-n}$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (4.75, 0) {$=$};
		\node [style={rn_phase}] (7) at (7.125, 0.5) {$K_{n}$};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=none] (10) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/truncated-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=rmerge] (27) at (4.75, 0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=rmerge] (29) at (4.75, -0.75) {};
		\node [style=lsplit] (30) at (2.75, -0.75) {};
		\node [style=lsplit] (31) at (-2.125, 0) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=rmerge] (34) at (-3.875, 0) {};
		\node [style=none] (35) at (-4.75, -0.75) {};
		\node [style=none] (36) at (-4.75, 0.75) {};
		\node [style=none] (37) at (-5, 0.75) {};
		\node [style=none] (38) at (-5, -0.75) {};
		\node [style=none] (39) at (5.75, -0.75) {};
		\node [style=none] (40) at (5.75, 0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=bluedot] (45) at (1.75, 0.75) {};
		\node [style=bluedot] (46) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (25.center) to (30);
		\draw [style=none] (26.center) to (24);
		\draw [style=none, bend right=23] (30) to (29);
		\draw [style=none, bend left=23] (24) to (27);
		\draw (27) to (30);
		\draw (29) to (24);
		\draw [in=45, out=180, looseness=0.75] (33.center) to (31);
		\draw [in=180, out=-45, looseness=0.75] (31) to (32.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw [in=135, out=0, looseness=0.75] (36.center) to (34);
		\draw [in=0, out=-135, looseness=0.75] (34) to (35.center);
		\draw [style=none] (34) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (32.center);
		\draw (39.center) to (29);
		\draw (27) to (40.center);
		\draw [style=blue-edge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=lsplit] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black node] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {$n$};
		\node [style=none] (9) at (5, 0) {\Large $\sum\limits_{k=0}^n \binom{n}{k}^\frac{1}{2}$};
		\node [style=black node] (13) at (7.75, 0.75) {};
		\node [style=none] (14) at (7.75, 1.25) {$n-k$};
		\node [style=black node] (15) at (7.75, -0.5) {};
		\node [style=none] (16) at (7.75, 0) {$k$};
		\node [style=none] (17) at (9.25, 0.75) {};
		\node [style=none] (18) at (9.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (2.center) to (1);
		\draw [in=-180, out=-45] (1) to (3.center);
		\draw (1) to (0.center);
		\draw (13) to (17.center);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tbs-derivative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=none] (9) at (-3.5, 0) {$M$};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=black node] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.75, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (17) at (-1.75, -0.725) {};
		\node [style=none] (18) at (-1.25, 0.775) {$\scriptstyle n$};
		\node [style=black node] (19) at (-5.25, -0.725) {};
		\node [style=none] (20) at (-5.75, 0.775) {$\scriptstyle n$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (2.5, -1) {};
		\node [style=none] (32) at (3.5, 0) {$M^\dagger$};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (4.5, -0.75) {};
		\node [style=none] (35) at (4.5, 0.75) {};
		\node [style=black node] (36) at (5.25, 0.75) {};
		\node [style=none] (37) at (5.75, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (1.25, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (40) at (5.25, -0.725) {};
		\node [style=none] (41) at (5.75, 0.775) {$\scriptstyle n$};
		\node [style=black node] (42) at (1.75, -0.725) {};
		\node [style=none] (43) at (1.25, 0.775) {$\scriptstyle n$};
		\node [style=none] (44) at (0, 0) {$-$};
		\node [style=none] (45) at (-3.5, 1.5) {$i$};
		\node [style=none] (46) at (3.5, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (13);
		\draw (11.center) to (17);
		\draw (15) to (3.center);
		\draw (19) to (10.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (36);
		\draw (34.center) to (40);
		\draw (38) to (26.center);
		\draw (42) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tbs-moment-derivative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-3.75, 0) {$M$};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-2.75, 0.75) {};
		\node [style=black node] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (15) at (-5.5, 0.75) {};
		\node [style=none] (16) at (-6, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (17) at (-2, -0.725) {};
		\node [style=none] (18) at (-1.5, 0.775) {$\scriptstyle n$};
		\node [style=black node] (19) at (-5.5, -0.725) {};
		\node [style=none] (20) at (-6, 0.775) {$\scriptstyle n$};
		\node [style=none] (44) at (0, 0) {$-$};
		\node [style=none] (45) at (-3.75, 1.5) {$i$};
		\node [style=none] (47) at (-2.75, 0) {};
		\node [style=none] (48) at (-1.25, 0) {$\scriptstyle 1$};
		\node [style=black node] (49) at (-2, 0.025) {};
		\node [style=none] (53) at (-4.75, 0) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (-6, 0) {$\scriptstyle 1$};
		\node [style=black node] (56) at (-5.5, 0.025) {};
		\node [style=none] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (2.5, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (60) at (2.5, 0.75) {};
		\node [style=none] (61) at (2.5, -0.75) {};
		\node [style=none] (62) at (2.5, 1) {};
		\node [style=none] (63) at (4.5, 1) {};
		\node [style=none] (64) at (4.5, -1) {};
		\node [style=none] (65) at (2.5, -1) {};
		\node [style=none] (66) at (3.5, 0) {$M^\dagger$};
		\node [style=none] (67) at (2.5, -0.75) {};
		\node [style=none] (68) at (4.5, -0.75) {};
		\node [style=none] (69) at (4.5, 0.75) {};
		\node [style=black node] (70) at (5.25, 0.75) {};
		\node [style=none] (71) at (6, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (1.25, -0.75) {$\scriptstyle 1$};
		\node [style=black node] (74) at (5.25, -0.725) {};
		\node [style=none] (75) at (5.75, 0.775) {$\scriptstyle n$};
		\node [style=black node] (76) at (1.75, -0.725) {};
		\node [style=none] (77) at (1.25, 0.775) {$\scriptstyle n$};
		\node [style=none] (78) at (3.5, 1.5) {$i$};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=none] (80) at (6, 0) {$\scriptstyle 1$};
		\node [style=black node] (81) at (5.25, 0.025) {};
		\node [style=none] (82) at (2.5, 0) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=none] (84) at (1.25, 0) {$\scriptstyle 1$};
		\node [style=black node] (85) at (1.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (13);
		\draw (11.center) to (17);
		\draw (15) to (3.center);
		\draw (19) to (10.center);
		\draw (47.center) to (49);
		\draw (56) to (54.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (70);
		\draw (68.center) to (74);
		\draw (72) to (60.center);
		\draw (76) to (67.center);
		\draw (79.center) to (81);
		\draw (85) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tbs-moment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=rmerge] (1) at (4.25, 1) {};
		\node [style=black node] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, 2) {$\scriptstyle 1$};
		\node [style=lsplit] (4) at (1.75, 1) {};
		\node [style=black node] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 2) {$\scriptstyle 1$};
		\node [style=rmerge] (8) at (6.5, 0) {};
		\node [style=lsplit] (11) at (-0.5, 0) {};
		\node [style=box] (12) at (0.75, -1) {$\alpha_2$};
		\node [style=box] (13) at (0.75, 1) {$\alpha_1$};
		\node [style=box] (14) at (5.25, -1) {$\alpha_2^*$};
		\node [style=box] (15) at (5.25, 1) {$\alpha_1^*$};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=none] (18) at (8.5, 0) {$=$};
		\node [style=rmerge] (26) at (16.5, 0) {};
		\node [style=lsplit] (27) at (11.75, 0) {};
		\node [style=box] (28) at (13.25, -1) {$\alpha_2$};
		\node [style=box] (29) at (13.25, 1) {$\alpha_1$};
		\node [style=box] (30) at (15, -1) {$\alpha_2^*$};
		\node [style=none] (31) at (15, 1) {};
		\node [style=none] (32) at (9.5, 0) {};
		\node [style=none] (33) at (18.75, 0) {};
		\node [style=black node] (34) at (18.75, 0) {};
		\node [style=black node] (35) at (9.5, 0) {};
		\node [style=black node] (36) at (-1.5, 0) {};
		\node [style=black node] (37) at (7.5, 0) {};
		\node [style=none] (38) at (-1.5, 0.5) {$\scriptstyle n$};
		\node [style=none] (40) at (7.5, 0.5) {$\scriptstyle n$};
		\node [style=none] (41) at (18.75, 0.5) {$\scriptstyle n$};
		\node [style=none] (42) at (9.5, 0.5) {$\scriptstyle n$};
		\node [style=none] (43) at (7.75, -3) {$n \absolutevalue{\alpha_1}^2$};
		\node [style=none] (44) at (16.25, 1.5) {$ \alpha_1^*$};
		\node [style=rmerge] (46) at (17.75, 0) {};
		\node [style=black node] (47) at (17, 0.75) {};
		\node [style=none] (48) at (17, 1.25) {$\scriptstyle 1$};
		\node [style=lsplit] (49) at (10.5, 0) {};
		\node [style=black node] (50) at (11.25, 0.75) {};
		\node [style=none] (51) at (11.25, 1.25) {$\scriptstyle 1$};
		\node [style=none] (52) at (6, -3) {$=$};
		\node [style=none] (59) at (9.75, -3) {};
		\node [style=none] (60) at (14.75, -3) {};
		\node [style=black node] (61) at (14.75, -3) {};
		\node [style=black node] (62) at (9.75, -3) {};
		\node [style=none] (63) at (14.75, -2.5) {$\scriptstyle n - 1$};
		\node [style=none] (64) at (9.75, -2.5) {$\scriptstyle n - 1$};
		\node [style=box] (67) at (12.25, -3) {$\absolutevalue{\alpha_1}^2 + \absolutevalue{\alpha_2}^2$};
		\node [style=none] (68) at (18, -3) {$n \absolutevalue{\alpha_1}^2$};
		\node [style=none] (69) at (16.25, -3) {$=$};
		\node [style=box] (70) at (15, 1) {$\alpha_1^*$};
		\node [style=none] (71) at (12, 1.5) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [bend left=15] (2) to (1);
		\draw [bend left=15] (4) to (5);
		\draw [in=-180, out=60, looseness=0.75] (11) to (13);
		\draw (13) to (4);
		\draw (1) to (15);
		\draw [in=120, out=0, looseness=0.75] (15) to (8);
		\draw [in=0, out=-120, looseness=0.75] (8) to (14);
		\draw (14) to (12);
		\draw [in=-60, out=180, looseness=0.75] (12) to (11);
		\draw (16.center) to (11);
		\draw (8) to (17.center);
		\draw [in=-180, out=60, looseness=0.75] (27) to (29);
		\draw [in=120, out=0, looseness=0.75] (31.center) to (26);
		\draw [in=0, out=-120, looseness=0.75] (26) to (30);
		\draw (30) to (28);
		\draw [in=-60, out=180, looseness=0.75] (28) to (27);
		\draw (29) to (31.center);
		\draw [bend left=15] (47) to (46);
		\draw [bend left=15] (49) to (50);
		\draw (35) to (49);
		\draw (49) to (27);
		\draw (26) to (46);
		\draw (46) to (34);
		\draw (62) to (67);
		\draw (67) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/variational-fcs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (-2, 0) {$B$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (10.5, 0) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (4, -1.75) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=none] (17) at (3, 0) {$B^\dagger$};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=new style 0] (21) at (0.5, 1.5) {$\scriptstyle \lambda_1$};
		\node [style=new style 0] (22) at (0.5, -1.5) {$\scriptstyle \lambda_m$};
		\node [style=none] (23) at (-9.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (24) at (10.25, -0.5) {$\scriptstyle m$};
		\node [style=none] (25) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (26) at (-8, -1.75) {};
		\node [style=none] (27) at (-8, 1.75) {};
		\node [style=none] (28) at (-6, -1.75) {};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (30) at (-7, 0) {$A$};
		\node [style=none] (31) at (-6, 1.25) {};
		\node [style=none] (33) at (-3, 1.25) {};
		\node [style=new style 0] (34) at (-4.5, 1.25) {$\scriptstyle \theta$};
		\node [style=none] (36) at (7, -1.75) {};
		\node [style=none] (37) at (7, 1.75) {};
		\node [style=none] (38) at (9, -1.75) {};
		\node [style=none] (39) at (9, 1.75) {};
		\node [style=none] (40) at (8, 0) {$A^\dagger$};
		\node [style=none] (41) at (4, 1.25) {};
		\node [style=none] (42) at (7, 1.25) {};
		\node [style=new style 0] (43) at (5.5, 1.25) {$\scriptstyle -\theta$};
		\node [style=none] (44) at (-6, -1.25) {};
		\node [style=none] (45) at (-3, -1.25) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (7, -1.25) {};
		\node [style=none] (48) at (-4.5, -1.75) {$\scriptstyle m - 1$};
		\node [style=none] (49) at (5.5, -1.75) {$\scriptstyle m - 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (21);
		\draw (6.center) to (22);
		\draw (22) to (20.center);
		\draw (21) to (19.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (34);
		\draw (34) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (41.center) to (43);
		\draw (43) to (42.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/variational.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (2.5, -1.25) {};
		\node [style=none] (2) at (-1.5, -3.5) {};
		\node [style=none] (3) at (2.5, -3.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-0.5, -3.75) {};
		\node [style=none] (7) at (1.5, -3.75) {};
		\node [style=none] (30) at (6, -3) {};
		\node [style=none] (32) at (6, -4.75) {};
		\node [style=none] (33) at (9, -4.75) {};
		\node [style=none] (42) at (9, -3) {};
		\node [style=none] (96) at (-6, 2.75) {};
		\node [style=none] (97) at (15.25, 2.75) {};
		\node [style=none] (98) at (15.25, -7) {};
		\node [style=none] (99) at (-6, -7) {};
		\node [style=none] (100) at (-0.5, 2) {\Large Parametrised};
		\node [style=none] (101) at (7.25, 2) {\Large Differentiation};
		\node [style=none] (102) at (-9, -10.5) {\Large Parameters};
		\node [style=none] (103) at (-12, -7.75) {};
		\node [style=none] (104) at (16.5, -7.75) {};
		\node [style=none] (105) at (16.5, -16) {};
		\node [style=none] (106) at (-12, -16) {};
		\node [style=none] (107) at (-1, -10.5) {\Large Expectation};
		\node [style=none] (109) at (7, -10.5) {\Large Gradient};
		\node [style=none] (110) at (13.5, -10.5) {\Large Update};
		\node [style=none] (111) at (-9, -2) {\Large Dataset};
		\node [style=none] (112) at (-1, -6) {};
		\node [style=none] (113) at (-1, -9) {};
		\node [style=none] (114) at (7, -6) {};
		\node [style=none] (115) at (7, -9) {};
		\node [style=none] (116) at (-7, -3) {};
		\node [style=none] (117) at (-5, -3) {};
		\node [style=none] (119) at (-9, -5) {};
		\node [style=none] (120) at (-5, -5) {};
		\node [style=none] (121) at (-9, 1) {\Large Model};
		\node [style=none] (122) at (-7, 0.25) {};
		\node [style=none] (123) at (-5, 0.25) {};
		\node [style=none] (125) at (-9, -9) {};
		\node [style=none] (126) at (-9, -12) {\large $\theta$};
		\node [style=none] (127) at (-0.75, -12) {\large $\mathcal{E} = \bra{x}\mathcal{C}^\dagger(\theta)\mathcal{Q}\mathcal{C}(\theta)\ket{x}$};
		\node [style=none] (129) at (7, -12) {\large $\nabla_\theta\mathcal{E}$};
		\node [style=none] (130) at (13.5, -12) {\large $\theta' = \theta- \nabla_\theta \mathcal{E}$};
		\node [style=none] (131) at (13.5, -13.25) {};
		\node [style=none] (132) at (13.5, -14.5) {};
		\node [style=none] (133) at (-9, -14.5) {};
		\node [style=none] (134) at (-9, -13.25) {};
		\node [style=none] (135) at (-5.75, -10.5) {};
		\node [style=none] (136) at (-4.25, -10.5) {};
		\node [style=none] (137) at (2.25, -10.5) {};
		\node [style=none] (138) at (3.75, -10.5) {};
		\node [style=none] (141) at (9.5, -10.5) {};
		\node [style=none] (142) at (11.25, -10.5) {};
		\node [style=none] (143) at (12.25, -6) {Quantum module};
		\node [style=none] (144) at (-9, -3.5) {\large $x$};
		\node [style=none] (145) at (-9, -0.5) {\large $\mathcal{C}, \mathcal{Q}$};
		\node [style=none] (156) at (0.5, -2.5) {$C(\theta)$};
		\node [style=none] (167) at (6, -3) {};
		\node [style=none] (170) at (6, -4.75) {};
		\node [style=none] (173) at (-2.25, -2.5) {$x$};
		\node [style=none] (174) at (-3, -1) {};
		\node [style=none] (175) at (-1.5, -1) {};
		\node [style=none] (176) at (-1.5, -3.75) {};
		\node [style=none] (177) at (-3, -3.75) {};
		\node [style=none] (185) at (12.25, -9) {Classical optimization};
		\node [style=none] (186) at (-0.5, -1.25) {};
		\node [style=none] (187) at (-0.5, -3.5) {};
		\node [style=none] (188) at (1.5, -1.25) {};
		\node [style=none] (189) at (1.5, -3.5) {};
		\node [style=none] (190) at (-1, -2.25) {$\vdots$};
		\node [style=none] (191) at (2.25, -2.25) {$\vdots$};
		\node [style=none] (192) at (7, 0.25) {};
		\node [style=none] (193) at (9, 0.25) {};
		\node [style=none] (194) at (7, -5) {};
		\node [style=none] (195) at (9, -5) {};
		\node [style=none] (196) at (8, -2.5) {$D(\theta)$};
		\node [style=none] (197) at (7, -3) {};
		\node [style=none] (198) at (7, -4.75) {};
		\node [style=none] (199) at (9, -3) {};
		\node [style=none] (200) at (9, -4.75) {};
		\node [style=none] (202) at (7, -1.75) {};
		\node [style=none] (203) at (7, 0) {};
		\node [style=none] (204) at (6, 0) {};
		\node [style=none] (205) at (6, -1.75) {};
		\node [style=none] (206) at (6, 0) {};
		\node [style=none] (208) at (6, 0) {};
		\node [style=none] (210) at (5.5, -2.5) {$I_x$};
		\node [style=none] (211) at (5, 0.25) {};
		\node [style=none] (212) at (6, 0.25) {};
		\node [style=none] (213) at (6, -5) {};
		\node [style=none] (214) at (5, -5) {};
		\node [style=none] (215) at (6.5, -2.5) {$\vdots$};
		\node [style=none] (216) at (9.75, 0) {};
		\node [style=none] (217) at (9.75, -4.75) {};
		\node [style=none] (218) at (9.5, -2.5) {$\vdots$};
		\node [style=none] (219) at (9, 0) {};
		\node [style=none] (220) at (9, -4.75) {};
		\node [style=none] (221) at (-0.5, 1) {\Large circuit};
		\node [style=none] (222) at (7.25, 1) {\Large circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=thick-arrow] (112.center) to (113.center);
		\draw [style=thick-arrow] (114.center) to (115.center);
		\draw [style=thick-arrow] (116.center) to (117.center);
		\draw [style=thick-arrow] (119.center) to (120.center);
		\draw [style=thick-arrow] (122.center) to (123.center);
		\draw [style=thick-line] (125.center) to (119.center);
		\draw [style=thick-line] (131.center) to (132.center);
		\draw [style=thick-line] (132.center) to (133.center);
		\draw [style=thick-arrow] (133.center) to (134.center);
		\draw [style=thick-arrow] (135.center) to (136.center);
		\draw [style=thick-arrow] (137.center) to (138.center);
		\draw [style=thick-arrow] (141.center) to (142.center);
		\draw [style=blue-edge] (103.center) to (104.center);
		\draw [style=blue-edge] (103.center) to (106.center);
		\draw [style=blue-edge] (106.center) to (105.center);
		\draw [style=blue-edge] (104.center) to (105.center);
		\draw [style=red-edge] (97.center) to (98.center);
		\draw [style=red-edge] (99.center) to (98.center);
		\draw [style=red-edge] (96.center) to (99.center);
		\draw [style=red-edge] (96.center) to (97.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (0.center) to (186.center);
		\draw (2.center) to (187.center);
		\draw (189.center) to (3.center);
		\draw (188.center) to (1.center);
		\draw (192.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (170.center) to (198.center);
		\draw (203.center) to (204.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (211.center);
		\draw (219.center) to (216.center);
		\draw (220.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/bra-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=black node] (2) at (-4, 0) {};
		\node [style=none] (4) at (-4, 0.75) {$\scriptstyle n$};
		\node [style=none] (5) at (0, 0) {,};
		\node [style=black node] (7) at (4, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 0.75) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.5) {};
		\node [style=none] (1) at (-8.5, -1.5) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=none] (3) at (-7, -1.5) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-7.75, 1.5) {};
		\node [style=none] (9) at (-7.75, 0.5) {};
		\node [style=none] (10) at (-7, 1.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-1, 3.75) {};
		\node [style=none] (15) at (-1, 2.75) {};
		\node [style=black node] (16) at (-7.75, 1.5) {};
		\node [style=black node] (17) at (-7.75, 0.5) {};
		\node [style=black node] (18) at (-0.25, 3.75) {};
		\node [style=black node] (19) at (-0.25, 2.75) {};
		\node [style=none] (20) at (-7, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-7, -1.75) {};
		\node [style=none] (23) at (-5.5, -1.75) {};
		\node [style=none] (24) at (-6.25, 0) {$A$};
		\node [style=none] (25) at (0.5, 3.25) {$\scriptstyle J_a$};
		\node [style=none] (28) at (-8.5, 1) {$\scriptstyle I_a$};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (-1, -1.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (-2.5, 1.5) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-0.25, 1.5) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=black node] (47) at (-0.25, 1.5) {};
		\node [style=black node] (48) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-2.5, 1.75) {};
		\node [style=none] (50) at (-1, 1.75) {};
		\node [style=none] (51) at (-2.5, -1.75) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (-1.75, 0) {$B$};
		\node [style=none] (54) at (0.5, 1) {$\scriptstyle J_b$};
		\node [style=none] (55) at (-8.5, 3.25) {$\scriptstyle I_b$};
		\node [style=none] (56) at (-7.75, 3.75) {};
		\node [style=none] (57) at (-7.75, 2.75) {};
		\node [style=black node] (58) at (-7.75, 3.75) {};
		\node [style=black node] (59) at (-7.75, 2.75) {};
		\node [style=none] (60) at (-7, 2.75) {};
		\node [style=none] (61) at (-7, 3.75) {};
		\node [style=none] (120) at (5.5, -0.5) {};
		\node [style=none] (121) at (5.5, -1.5) {};
		\node [style=none] (122) at (9.5, 5.5) {};
		\node [style=none] (123) at (9.5, 4.5) {};
		\node [style=black node] (124) at (11.5, 5.5) {};
		\node [style=black node] (125) at (11.5, 4.5) {};
		\node [style=none] (126) at (5.5, -0.5) {};
		\node [style=none] (127) at (5.5, -1.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=none] (129) at (8, -1.5) {};
		\node [style=none] (130) at (9.5, -0.5) {};
		\node [style=none] (131) at (9.5, -1.5) {};
		\node [style=none] (132) at (12, -0.5) {};
		\node [style=none] (133) at (12, -1.5) {};
		\node [style=none] (134) at (8, 1.5) {};
		\node [style=none] (135) at (8, 0.5) {};
		\node [style=none] (136) at (8, 1.5) {};
		\node [style=none] (137) at (8, 0.5) {};
		\node [style=none] (138) at (9.5, 1.5) {};
		\node [style=none] (139) at (9.5, 0.5) {};
		\node [style=none] (140) at (11.5, 3.5) {};
		\node [style=none] (141) at (11.5, 2.5) {};
		\node [style=black node] (142) at (11.5, 3.5) {};
		\node [style=black node] (143) at (11.5, 2.5) {};
		\node [style=none] (144) at (8, 1.75) {};
		\node [style=none] (145) at (9.5, 1.75) {};
		\node [style=none] (146) at (8, -1.75) {};
		\node [style=none] (147) at (9.5, -1.75) {};
		\node [style=none] (148) at (8.75, 0) {$B$};
		\node [style=none] (149) at (8, 3.5) {};
		\node [style=none] (150) at (8, 2.5) {};
		\node [style=none] (151) at (9.5, 3.5) {};
		\node [style=none] (152) at (9.5, 2.5) {};
		\node [style=none] (153) at (8, 5.5) {};
		\node [style=none] (154) at (8, 4.5) {};
		\node [style=none] (155) at (9.5, 5.5) {};
		\node [style=none] (156) at (9.5, 4.5) {};
		\node [style=none] (157) at (8, 5.75) {};
		\node [style=none] (158) at (9.5, 5.75) {};
		\node [style=none] (159) at (8, 2.25) {};
		\node [style=none] (160) at (9.5, 2.25) {};
		\node [style=none] (161) at (8.75, 4) {$A$};
		\node [style=none] (162) at (12, 1.5) {};
		\node [style=none] (163) at (12, 0.5) {};
		\node [style=black node] (164) at (6, 5.5) {};
		\node [style=black node] (165) at (6, 4.5) {};
		\node [style=none] (166) at (6, 3.5) {};
		\node [style=none] (167) at (6, 2.5) {};
		\node [style=black node] (168) at (6, 3.5) {};
		\node [style=black node] (169) at (6, 2.5) {};
		\node [style=none] (170) at (5.5, 1.5) {};
		\node [style=none] (171) at (5.5, 0.5) {};
		\node [style=none] (172) at (5.5, 3) {$\scriptstyle I_b$};
		\node [style=none] (173) at (5.5, 5) {$\scriptstyle I_a$};
		\node [style=none] (174) at (12, 3) {$\scriptstyle I_b$};
		\node [style=none] (175) at (12, 5) {$\scriptstyle I_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=-180, out=0] (12.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [in=180, out=0] (60.center) to (38.center);
		\draw [in=-180, out=0] (61.center) to (37.center);
		\draw (59) to (60.center);
		\draw (58) to (61.center);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
		\draw (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw [in=180, out=0, looseness=0.75] (138.center) to (140.center);
		\draw [in=-180, out=0, looseness=0.75] (139.center) to (141.center);
		\draw (144.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (122.center) to (124);
		\draw (123.center) to (125);
		\draw (157.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (162.center);
		\draw [in=-180, out=0, looseness=0.75] (152.center) to (163.center);
		\draw (164) to (153.center);
		\draw (165) to (154.center);
		\draw [in=-180, out=0, looseness=0.75] (168) to (136.center);
		\draw [in=180, out=0, looseness=0.75] (169) to (137.center);
		\draw [in=-180, out=0, looseness=0.75] (170.center) to (149.center);
		\draw [in=-180, out=0, looseness=0.75] (171.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/creation-annihilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=rmerge] (1) at (-3.5, 0) {};
		\node [style=black node] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5, 1.5) {$\scriptstyle 1$};
		\node [style=none] (5) at (6, -0.75) {};
		\node [style=lsplit] (6) at (3.5, 0) {};
		\node [style=black node] (7) at (5, 0.75) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (5, 1.5) {$\scriptstyle 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=15, looseness=0.25] (0.center) to (1);
		\draw (1) to (3.center);
		\draw (2) to (1);
		\draw [in=-60, out=180, looseness=0.25] (5.center) to (6);
		\draw (6) to (8.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/diff-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-6.5, -1.75) {};
		\node [style=none] (5) at (-6.5, 1.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {};
		\node [style=none] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-4.5, -1) {$C$};
		\node [style=new style 0] (10) at (-4.5, 0.75) {$\theta$};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-6.5, 1.25) {};
		\node [style=none] (16) at (-6.5, -1.25) {};
		\node [style=none] (17) at (-8, -1.25) {};
		\node [style=none] (18) at (-8, 1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-8, 0.5) {$\vdots$};
		\node [style=none] (22) at (-1, 0.5) {$\vdots$};
		\node [style=none] (26) at (-7, 2.5) {};
		\node [style=none] (27) at (-2, 2.5) {};
		\node [style=none] (28) at (-2, -2.5) {};
		\node [style=none] (29) at (-7, -2.5) {};
		\node [style=none] (30) at (-7.75, 2.5) {$\frac{d}{d \theta}$};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (7.5, 2) {};
		\node [style=none] (33) at (7.5, -0.5) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (8.5, -2) {};
		\node [style=none] (38) at (8.5, 2) {};
		\node [style=none] (39) at (5.25, -1.25) {$C$};
		\node [style=new style 0] (40) at (5.25, 1) {$\theta$};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=none] (44) at (8.5, -1.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (9.5, 1.5) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=none] (51) at (1, 0.25) {$\vdots$};
		\node [style=none] (52) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (55) at (6.25, 2) {};
		\node [style=none] (56) at (4.25, 2) {};
		\node [style=none] (57) at (3.75, 2) {$\frac{d}{d \theta}$};
		\node [style=none] (58) at (0, -6) {$=$};
		\node [style=none] (59) at (3, -4) {};
		\node [style=none] (60) at (11, -4) {};
		\node [style=none] (61) at (11, -6.5) {};
		\node [style=none] (62) at (3, -6.5) {};
		\node [style=none] (63) at (2, -8) {};
		\node [style=none] (64) at (2, -4) {};
		\node [style=none] (65) at (12, -8) {};
		\node [style=none] (66) at (12, -4) {};
		\node [style=none] (67) at (7, -7.25) {$C$};
		\node [style=none] (69) at (3, -5) {};
		\node [style=none] (70) at (11, -5) {};
		\node [style=none] (71) at (12, -4.5) {};
		\node [style=none] (72) at (12, -7.5) {};
		\node [style=none] (73) at (2, -4.5) {};
		\node [style=none] (74) at (2, -7.5) {};
		\node [style=none] (75) at (1, -7.5) {};
		\node [style=none] (76) at (1, -4.5) {};
		\node [style=none] (77) at (13, -4.5) {};
		\node [style=none] (78) at (13, -7.5) {};
		\node [style=none] (79) at (1, -5.75) {$\vdots$};
		\node [style=none] (80) at (13, -5.75) {$\vdots$};
		\node [style=none] (81) at (4, -5) {};
		\node [style=rmerge] (82) at (8.5, -5) {};
		\node [style=black node] (83) at (7.5, -4.25) {};
		\node [style=none] (84) at (7.5, -3.5) {$\scriptstyle 1$};
		\node [style=lsplit] (85) at (4, -5) {};
		\node [style=black node] (86) at (6.75, -4.25) {};
		\node [style=none] (87) at (3, -5) {};
		\node [style=none] (88) at (6.75, -3.5) {$\scriptstyle 1$};
		\node [style=new style 0] (89) at (10, -5) {$\theta$};
		\node [style=none] (90) at (11, -5) {};
		\node [style=new style 0] (91) at (5.5, -4.25) {\small $\frac{\pi}{2}$};
		\node [style=none] (92) at (0, -13) {$=$};
		\node [style=none] (93) at (3, -11) {};
		\node [style=none] (94) at (8, -11) {};
		\node [style=none] (95) at (8, -13.5) {};
		\node [style=none] (96) at (3, -13.5) {};
		\node [style=none] (97) at (2, -15.5) {};
		\node [style=none] (98) at (2, -11) {};
		\node [style=none] (99) at (9, -15.5) {};
		\node [style=none] (100) at (9, -11) {};
		\node [style=none] (101) at (5.5, -14.5) {$C$};
		\node [style=none] (102) at (3, -12) {};
		\node [style=none] (103) at (8, -12) {};
		\node [style=none] (104) at (9, -11.5) {};
		\node [style=none] (105) at (9, -14.5) {};
		\node [style=none] (106) at (2, -11.5) {};
		\node [style=none] (107) at (2, -14.5) {};
		\node [style=none] (108) at (1, -14.5) {};
		\node [style=none] (109) at (1, -11.5) {};
		\node [style=none] (110) at (10, -11.5) {};
		\node [style=none] (111) at (10, -14.5) {};
		\node [style=none] (112) at (1, -12.75) {$\vdots$};
		\node [style=none] (113) at (10, -12.75) {$\vdots$};
		\node [style=none] (114) at (4, -12) {};
		\node [style=rmerge] (115) at (5.5, -12) {};
		\node [style=black node] (116) at (1.5, -10) {};
		\node [style=none] (117) at (1.5, -9.5) {$\scriptstyle 1$};
		\node [style=lsplit] (118) at (4, -12) {};
		\node [style=black node] (119) at (9.75, -10) {};
		\node [style=none] (120) at (3, -12) {};
		\node [style=none] (121) at (9.75, -9.5) {$\scriptstyle 1$};
		\node [style=new style 0] (122) at (7, -12) {$\theta$};
		\node [style=none] (123) at (8, -12) {};
		\node [style=new style 0] (124) at (7, -10) {\small $\frac{\pi}{2}$};
		\node [style=none] (125) at (0, -19) {$=$};
		\node [style=none] (130) at (2.25, -21) {};
		\node [style=none] (131) at (2.25, -17) {};
		\node [style=none] (132) at (8.75, -21) {};
		\node [style=none] (133) at (8.75, -17) {};
		\node [style=none] (134) at (5.5, -19) {$M(\theta)$};
		\node [style=none] (137) at (8.75, -18.5) {};
		\node [style=none] (138) at (8.75, -20.5) {};
		\node [style=none] (139) at (2.25, -18.5) {};
		\node [style=none] (140) at (2.25, -20.5) {};
		\node [style=none] (141) at (1, -20.5) {};
		\node [style=none] (142) at (1, -18.5) {};
		\node [style=none] (143) at (10, -18.5) {};
		\node [style=none] (144) at (10, -20.5) {};
		\node [style=none] (145) at (1, -19.25) {$\vdots$};
		\node [style=none] (146) at (10, -19.25) {$\vdots$};
		\node [style=black node] (149) at (1.5, -17.5) {};
		\node [style=none] (150) at (1.5, -17) {$\scriptstyle 1$};
		\node [style=black node] (152) at (9.5, -17.5) {};
		\node [style=none] (154) at (9.5, -17) {$\scriptstyle 1$};
		\node [style=none] (155) at (2.25, -17.5) {};
		\node [style=none] (156) at (8.75, -17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw [style=blue-edge] (27.center) to (28.center);
		\draw [style=blue-edge] (28.center) to (29.center);
		\draw [style=blue-edge] (29.center) to (26.center);
		\draw (36.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (50.center);
		\draw (43.center) to (49.center);
		\draw (41.center) to (40);
		\draw (40) to (42.center);
		\draw [style=blue-edge] (53.center) to (54.center);
		\draw [style=blue-edge] (54.center) to (55.center);
		\draw [style=blue-edge] (55.center) to (56.center);
		\draw [style=blue-edge] (56.center) to (53.center);
		\draw (36.center) to (31.center);
		\draw (37.center) to (35.center);
		\draw (32.center) to (38.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (50.center);
		\draw (38.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw [style=blue-edge] (55.center) to (56.center);
		\draw (47.center) to (46.center);
		\draw (43.center) to (49.center);
		\draw (31.center) to (34.center);
		\draw (41.center) to (40);
		\draw (33.center) to (32.center);
		\draw [style=blue-edge] (56.center) to (53.center);
		\draw (34.center) to (33.center);
		\draw [style=blue-edge] (53.center) to (54.center);
		\draw (40) to (42.center);
		\draw [style=blue-edge] (54.center) to (55.center);
		\draw (64.center) to (59.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (76.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (72.center) to (78.center);
		\draw (71.center) to (77.center);
		\draw [bend right] (81.center) to (82);
		\draw [bend left=15] (83) to (82);
		\draw (85) to (87.center);
		\draw (82) to (89);
		\draw (89) to (90.center);
		\draw [bend left=15] (85) to (91);
		\draw (91) to (86);
		\draw (98.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (109.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (111.center);
		\draw (104.center) to (110.center);
		\draw [bend right] (114.center) to (115);
		\draw [bend left=15] (116) to (115);
		\draw (118) to (120.center);
		\draw (115) to (122);
		\draw (122) to (123.center);
		\draw [bend left=15] (118) to (124);
		\draw (124) to (119);
		\draw (133.center) to (132.center);
		\draw (132.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (142.center) to (139.center);
		\draw (141.center) to (140.center);
		\draw (138.center) to (144.center);
		\draw (137.center) to (143.center);
		\draw (131.center) to (133.center);
		\draw (149) to (155.center);
		\draw (156.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/diff-expectation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 7.75) {};
		\node [style=none] (1) at (-3, 7.75) {};
		\node [style=none] (2) at (-3, 5.25) {};
		\node [style=none] (3) at (-5, 5.25) {};
		\node [style=none] (4) at (-5.75, 4) {};
		\node [style=none] (5) at (-5.75, 7.75) {};
		\node [style=none] (6) at (-2.25, 4) {};
		\node [style=none] (7) at (-2.25, 7.75) {};
		\node [style=none] (8) at (-4, 4.75) {$C$};
		\node [style=new style 0] (9) at (-4, 6.75) {$\theta$};
		\node [style=none] (10) at (-5, 6.75) {};
		\node [style=none] (11) at (-3, 6.75) {};
		\node [style=none] (12) at (-2.25, 7.25) {};
		\node [style=none] (13) at (-2.25, 4.5) {};
		\node [style=none] (14) at (-5.75, 7.25) {};
		\node [style=none] (15) at (-5.75, 4.5) {};
		\node [style=none] (16) at (-7.25, 4.5) {};
		\node [style=none] (17) at (-7.25, 7.25) {};
		\node [style=none] (18) at (-0.75, 7.25) {};
		\node [style=none] (19) at (-0.75, 4.5) {};
		\node [style=none] (21) at (-6.75, 6.25) {$\vdots$};
		\node [style=none] (22) at (-1.25, 6.25) {$\vdots$};
		\node [style=none] (23) at (-8.25, 7.75) {};
		\node [style=none] (24) at (-7.25, 7.75) {};
		\node [style=none] (25) at (-7.25, 4) {};
		\node [style=none] (26) at (-8.25, 4) {};
		\node [style=none] (27) at (-7.75, 6) {$I$};
		\node [style=none] (30) at (-0.75, 7.75) {};
		\node [style=none] (31) at (0.75, 7.75) {};
		\node [style=none] (32) at (0.75, 4) {};
		\node [style=none] (33) at (-0.75, 4) {};
		\node [style=none] (34) at (0, 6) {$Q$};
		\node [style=none] (35) at (0.75, 7.25) {};
		\node [style=none] (36) at (0.75, 4.5) {};
		\node [style=none] (37) at (1.75, 7.25) {};
		\node [style=none] (38) at (1.75, 4.5) {};
		\node [style=none] (39) at (1.25, 6.25) {$\vdots$};
		\node [style=none] (40) at (5.25, 7.25) {};
		\node [style=none] (41) at (5.25, 4.5) {};
		\node [style=none] (42) at (6.25, 7.25) {};
		\node [style=none] (43) at (6.25, 4.5) {};
		\node [style=none] (44) at (5.75, 6.25) {$\vdots$};
		\node [style=none] (45) at (2.5, 7.75) {};
		\node [style=none] (46) at (4.5, 7.75) {};
		\node [style=none] (47) at (4.5, 5.5) {};
		\node [style=none] (48) at (2.5, 5.5) {};
		\node [style=none] (49) at (1.75, 4) {};
		\node [style=none] (50) at (1.75, 7.75) {};
		\node [style=none] (51) at (5.25, 4) {};
		\node [style=none] (52) at (5.25, 7.75) {};
		\node [style=none] (53) at (3.5, 4.75) {$C^\dagger$};
		\node [style=new style 0] (54) at (3.5, 6.75) {\small $-\theta$};
		\node [style=none] (55) at (2.5, 6.75) {};
		\node [style=none] (56) at (4.5, 6.75) {};
		\node [style=none] (57) at (5.25, 7.25) {};
		\node [style=none] (58) at (5.25, 4.5) {};
		\node [style=none] (59) at (1.75, 7.25) {};
		\node [style=none] (60) at (1.75, 4.5) {};
		\node [style=none] (63) at (6.25, 7.75) {};
		\node [style=none] (64) at (7.25, 7.75) {};
		\node [style=none] (65) at (7.25, 4) {};
		\node [style=none] (66) at (6.25, 4) {};
		\node [style=none] (67) at (6.75, 6) {$I$};
		\node [style=none] (68) at (-6.25, 3.5) {};
		\node [style=none] (69) at (-1.75, 3.5) {};
		\node [style=none] (70) at (-1.75, 8.25) {};
		\node [style=none] (71) at (-6.25, 8.25) {};
		\node [style=none] (169) at (-10, 0) {$=$};
		\node [style=none] (170) at (-6.5, 1.75) {};
		\node [style=none] (172) at (-6.5, 0.75) {};
		\node [style=none] (173) at (0.5, 0.75) {};
		\node [style=none] (180) at (-6.5, 0.75) {};
		\node [style=none] (183) at (0.5, 0.75) {};
		\node [style=none] (185) at (-6.5, 1.75) {};
		\node [style=none] (188) at (-6.5, -2) {};
		\node [style=none] (189) at (-8, -2) {};
		\node [style=none] (190) at (-8, 1.75) {};
		\node [style=none] (193) at (-7.25, 0) {$\psi$};
		\node [style=none] (194) at (-6.5, 0.75) {};
		\node [style=none] (195) at (0.5, 0.75) {};
		\node [style=none] (200) at (0.5, 1.5) {};
		\node [style=none] (201) at (0.5, -1.75) {};
		\node [style=none] (203) at (0.5, 1.75) {};
		\node [style=none] (204) at (2.5, 1.75) {};
		\node [style=none] (205) at (2.5, -2) {};
		\node [style=none] (206) at (0.5, -2) {};
		\node [style=none] (207) at (1.5, 0) {$N$};
		\node [style=none] (208) at (2.5, 1.5) {};
		\node [style=none] (209) at (2.5, -1.75) {};
		\node [style=new style 0] (226) at (4, 0.75) {\small $-\theta$};
		\node [style=none] (228) at (5.5, 0.75) {};
		\node [style=none] (239) at (-6.5, -0.5) {};
		\node [style=none] (240) at (0.5, -0.5) {};
		\node [style=none] (241) at (0.5, -1.75) {};
		\node [style=none] (242) at (-6.5, -1.75) {};
		\node [style=none] (243) at (-4, -1) {$\vdots$};
		\node [style=none] (245) at (5.5, -0.5) {};
		\node [style=none] (246) at (5.5, -1.75) {};
		\node [style=none] (248) at (4, -1) {$\vdots$};
		\node [style=new style 0] (252) at (-5, 0.75) {$\theta$};
		\node [style=rmerge] (253) at (-1.5, -5.25) {};
		\node [style=black node] (254) at (-6.5, -3.25) {};
		\node [style=none] (255) at (-6.5, -2.75) {$\scriptstyle 1$};
		\node [style=lsplit] (256) at (-3, -5.25) {};
		\node [style=black node] (257) at (5.75, -3.25) {};
		\node [style=none] (258) at (-4.5, -5.25) {};
		\node [style=none] (259) at (5.75, -2.75) {$\scriptstyle 1$};
		\node [style=none] (262) at (2.5, 0.75) {};
		\node [style=none] (263) at (2.5, -0.5) {};
		\node [style=none] (264) at (-10, -6) {$=$};
		\node [style=none] (265) at (-5.5, -4.25) {};
		\node [style=none] (266) at (-5.5, -5.25) {};
		\node [style=none] (267) at (-0.25, -5.25) {};
		\node [style=none] (274) at (-5.5, -5.25) {};
		\node [style=none] (276) at (-0.25, -5.25) {};
		\node [style=none] (278) at (-5.5, -4.25) {};
		\node [style=none] (279) at (-5.5, -7.75) {};
		\node [style=none] (280) at (-7, -7.75) {};
		\node [style=none] (281) at (-7, -4.25) {};
		\node [style=none] (282) at (-6.25, -6) {$\psi$};
		\node [style=none] (283) at (-5.5, -5.25) {};
		\node [style=none] (284) at (-0.25, -5.25) {};
		\node [style=none] (285) at (-0.25, -4.5) {};
		\node [style=none] (286) at (-0.25, -7.5) {};
		\node [style=none] (287) at (-0.25, -4.25) {};
		\node [style=none] (288) at (1.75, -4.25) {};
		\node [style=none] (289) at (1.75, -7.75) {};
		\node [style=none] (290) at (-0.25, -7.75) {};
		\node [style=none] (291) at (0.75, -6) {$N$};
		\node [style=none] (293) at (1.75, -7.5) {};
		\node [style=none] (294) at (4.75, -4.25) {};
		\node [style=none] (295) at (4.75, -7.75) {};
		\node [style=none] (296) at (6.75, -7.75) {};
		\node [style=none] (297) at (6.75, -4.25) {};
		\node [style=new style 0] (298) at (3.25, -5.25) {$-\theta$};
		\node [style=none] (299) at (4.75, -5.25) {};
		\node [style=none] (300) at (-5.5, -6.25) {};
		\node [style=none] (301) at (-0.25, -6.25) {};
		\node [style=none] (302) at (-0.25, -7.5) {};
		\node [style=none] (303) at (-5.5, -7.5) {};
		\node [style=none] (304) at (-2.75, -6.75) {$\vdots$};
		\node [style=none] (305) at (4.75, -6.25) {};
		\node [style=none] (306) at (4.75, -7.5) {};
		\node [style=none] (307) at (3.25, -6.75) {$\vdots$};
		\node [style=none] (308) at (5.75, -6) {$\psi^\dagger$};
		\node [style=new style 0] (309) at (-4.5, -5.25) {$\theta$};
		\node [style=none] (310) at (1.75, -5.25) {};
		\node [style=none] (311) at (1.75, -6.25) {};
		\node [style=none] (360) at (5.5, 1.5) {};
		\node [style=none] (361) at (5.5, -2) {};
		\node [style=none] (362) at (7.5, -2) {};
		\node [style=none] (363) at (7.5, 1.5) {};
		\node [style=none] (367) at (6.5, -0.25) {$\psi^\dagger$};
		\node [style=black node] (368) at (-4.75, -10.75) {};
		\node [style=none] (369) at (-5.5, -10.75) {$\scriptstyle 1$};
		\node [style=black node] (370) at (5.5, -10.75) {};
		\node [style=none] (371) at (-2.75, -12) {};
		\node [style=none] (372) at (6.5, -10.75) {$\scriptstyle 1$};
		\node [style=none] (373) at (-10, -12.75) {$=$};
		\node [style=none] (374) at (-4, -11.5) {};
		\node [style=none] (375) at (-4, -12) {};
		\node [style=none] (376) at (-1.5, -12) {};
		\node [style=none] (377) at (-4, -12) {};
		\node [style=none] (378) at (-1.5, -12) {};
		\node [style=none] (379) at (-4, -11.5) {};
		\node [style=none] (380) at (-4, -14.5) {};
		\node [style=none] (381) at (-5.5, -14.5) {};
		\node [style=none] (382) at (-5.5, -11.5) {};
		\node [style=none] (383) at (-4.75, -13) {$\psi$};
		\node [style=none] (384) at (-4, -12) {};
		\node [style=none] (385) at (-1.5, -12) {};
		\node [style=none] (386) at (-1.5, -10.75) {};
		\node [style=none] (387) at (-1.5, -14.25) {};
		\node [style=none] (388) at (-1.5, -8.75) {};
		\node [style=none] (389) at (1.5, -8.75) {};
		\node [style=none] (390) at (1.5, -14.5) {};
		\node [style=none] (391) at (-1.5, -14.5) {};
		\node [style=none] (392) at (0, -11.5) {$U$};
		\node [style=none] (393) at (1.5, -14.25) {};
		\node [style=none] (394) at (4.5, -11.5) {};
		\node [style=none] (395) at (4.5, -14.5) {};
		\node [style=none] (396) at (6.5, -14.5) {};
		\node [style=none] (397) at (6.5, -11.5) {};
		\node [style=new style 0] (398) at (3, -12) {$-\theta$};
		\node [style=none] (399) at (4.5, -12) {};
		\node [style=none] (400) at (-4, -13) {};
		\node [style=none] (401) at (-1.5, -13) {};
		\node [style=none] (402) at (-1.5, -14.25) {};
		\node [style=none] (403) at (-4, -14.25) {};
		\node [style=none] (404) at (-2.75, -13.5) {$\vdots$};
		\node [style=none] (405) at (4.5, -13) {};
		\node [style=none] (406) at (4.5, -14.25) {};
		\node [style=none] (407) at (3, -13.5) {$\vdots$};
		\node [style=none] (408) at (5.5, -13) {$\psi^\dagger$};
		\node [style=new style 0] (409) at (-2.75, -12) {$\theta$};
		\node [style=none] (410) at (1.5, -12) {};
		\node [style=none] (411) at (1.5, -13) {};
		\node [style=none] (412) at (1.5, -10.75) {};
		\node [style=black node] (413) at (-4.75, -10.25) {};
		\node [style=none] (414) at (-5.5, -10.25) {$\scriptstyle 0$};
		\node [style=none] (415) at (-1.5, -10.25) {};
		\node [style=black node] (416) at (-4.75, -8.75) {};
		\node [style=none] (417) at (-5.5, -8.75) {$\scriptstyle 0$};
		\node [style=none] (418) at (-1.5, -8.75) {};
		\node [style=black node] (419) at (5.5, -10.25) {};
		\node [style=none] (420) at (6.5, -10.25) {$\scriptstyle 0$};
		\node [style=none] (421) at (1.5, -10.25) {};
		\node [style=black node] (422) at (5.5, -8.75) {};
		\node [style=none] (423) at (6.5, -8.75) {$\scriptstyle 0$};
		\node [style=none] (424) at (1.5, -8.75) {};
		\node [style=none] (425) at (-3, -9.25) {$\vdots$};
		\node [style=none] (426) at (3.5, -9.25) {$\vdots$};
		\node [style=none] (427) at (-8, -12.75) {$i \, s_M^{n + 1}$};
		\node [style=none] (428) at (-3.5, 0.75) {};
		\node [style=rmerge] (429) at (-0.5, 0.75) {};
		\node [style=black node] (430) at (-1.5, 1.5) {};
		\node [style=none] (431) at (-1.5, 2.25) {$\scriptstyle 1$};
		\node [style=lsplit] (432) at (-3.5, 0.75) {};
		\node [style=black node] (433) at (-2.5, 1.5) {};
		\node [style=none] (434) at (-2.5, 2.25) {$\scriptstyle 1$};
		\node [style=none] (435) at (0.5, 0.75) {};
		\node [style=none] (436) at (0.75, -3.25) {};
		\node [style=none] (437) at (-5.25, -3.25) {};
		\node [style=none] (438) at (-9, 0) {$i$};
		\node [style=none] (439) at (-8, -6) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (19.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (38.center);
		\draw (35.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (40.center) to (42.center);
		\draw (50.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [style=blue-edge] (69.center)
			 to (70.center)
			 to (71.center)
			 to (70.center)
			 to cycle
			 to (68.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [style=blue-edge] (68.center) to (69.center);
		\draw [style=blue-edge] (69.center) to (70.center);
		\draw [style=blue-edge] (70.center) to (71.center);
		\draw [style=blue-edge] (71.center) to (68.center);
		\draw [style=blue-edge] (70.center) to (71.center);
		\draw [style=blue-edge] (71.center) to (68.center);
		\draw [style=blue-edge] (68.center) to (69.center);
		\draw [style=blue-edge] (69.center) to (70.center);
		\draw (190.center) to (185.center);
		\draw (185.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (226) to (228.center);
		\draw (189.center) to (188.center);
		\draw (240.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (256) to (258.center);
		\draw (194.center) to (252);
		\draw (262.center) to (226);
		\draw (263.center) to (245.center);
		\draw (209.center) to (246.center);
		\draw (281.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (280.center) to (281.center);
		\draw (287.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (298) to (299.center);
		\draw (280.center) to (279.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (295.center) to (296.center);
		\draw (283.center) to (309);
		\draw (310.center) to (298);
		\draw (311.center) to (305.center);
		\draw (293.center) to (306.center);
		\draw (253) to (284.center);
		\draw (256) to (253);
		\draw [in=270, out=90] (361.center) to (360.center);
		\draw (360.center) to (363.center);
		\draw (363.center) to (362.center);
		\draw (361.center) to (362.center);
		\draw (382.center) to (379.center);
		\draw (379.center) to (380.center);
		\draw (381.center) to (382.center);
		\draw (388.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (395.center) to (394.center);
		\draw (394.center) to (397.center);
		\draw (397.center) to (396.center);
		\draw (398) to (399.center);
		\draw (381.center) to (380.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (395.center) to (396.center);
		\draw (384.center) to (409);
		\draw (410.center) to (398);
		\draw (411.center) to (405.center);
		\draw (393.center) to (406.center);
		\draw (409) to (385.center);
		\draw (368) to (386.center);
		\draw (412.center) to (370);
		\draw (413) to (415.center);
		\draw (416) to (418.center);
		\draw (421.center) to (419);
		\draw (424.center) to (422);
		\draw [bend right] (428.center) to (429);
		\draw [bend left=15] (430) to (429);
		\draw (429) to (435.center);
		\draw [bend left=15] (432) to (433);
		\draw (252) to (432);
		\draw [in=-180, out=45, looseness=0.75] (256) to (436.center);
		\draw (436.center) to (257);
		\draw (254) to (437.center);
		\draw [in=135, out=0, looseness=0.75] (437.center) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/diff-expectation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 1.75) {};
		\node [style=none] (1) at (-11.75, 1.75) {};
		\node [style=none] (2) at (-11.75, -0.5) {};
		\node [style=none] (3) at (-13.75, -0.5) {};
		\node [style=none] (4) at (-14.5, -1.75) {};
		\node [style=none] (5) at (-14.5, 1.75) {};
		\node [style=none] (6) at (-11, -1.75) {};
		\node [style=none] (7) at (-11, 1.75) {};
		\node [style=none] (8) at (-12.75, -1) {$C$};
		\node [style=new style 0] (9) at (-12.75, 0.75) {$\theta$};
		\node [style=none] (10) at (-13.75, 0.75) {};
		\node [style=none] (11) at (-11.75, 0.75) {};
		\node [style=none] (12) at (-11, 1.25) {};
		\node [style=none] (13) at (-11, -1.25) {};
		\node [style=none] (14) at (-14.5, 1.25) {};
		\node [style=none] (15) at (-14.5, -1.25) {};
		\node [style=none] (16) at (-15.5, -1.25) {};
		\node [style=none] (17) at (-15.5, 1.25) {};
		\node [style=none] (18) at (-10, 1.25) {};
		\node [style=none] (19) at (-10, -1.25) {};
		\node [style=none] (20) at (-15, 0.25) {$\vdots$};
		\node [style=none] (21) at (-10.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-16.5, 1.75) {};
		\node [style=none] (23) at (-15.5, 1.75) {};
		\node [style=none] (24) at (-15.5, -1.75) {};
		\node [style=none] (25) at (-16.5, -1.75) {};
		\node [style=none] (26) at (-16, 0) {$I$};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-8.5, 1.75) {};
		\node [style=none] (29) at (-8.5, -1.75) {};
		\node [style=none] (30) at (-10, -1.75) {};
		\node [style=none] (31) at (-9.25, 0) {$O$};
		\node [style=none] (32) at (-8.5, 1.25) {};
		\node [style=none] (33) at (-8.5, -1.25) {};
		\node [style=none] (34) at (-7.5, 1.25) {};
		\node [style=none] (35) at (-7.5, -1.25) {};
		\node [style=none] (36) at (-8, 0.25) {$\vdots$};
		\node [style=none] (37) at (-3, 1.25) {};
		\node [style=none] (38) at (-3, -1.25) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (42) at (-6.75, 1.75) {};
		\node [style=none] (43) at (-3.75, 1.75) {};
		\node [style=none] (44) at (-3.75, -0.75) {};
		\node [style=none] (45) at (-6.75, -0.75) {};
		\node [style=none] (46) at (-7.5, -1.75) {};
		\node [style=none] (47) at (-7.5, 1.75) {};
		\node [style=none] (48) at (-3, -1.75) {};
		\node [style=none] (49) at (-3, 1.75) {};
		\node [style=none] (50) at (-5.25, -1.25) {$C^\dagger$};
		\node [style=new style 0] (51) at (-5.25, 0.75) {\small $-\theta$};
		\node [style=none] (52) at (-6.75, 0.75) {};
		\node [style=none] (53) at (-3.75, 0.75) {};
		\node [style=none] (54) at (-3, 1.25) {};
		\node [style=none] (55) at (-3, -1.25) {};
		\node [style=none] (56) at (-7.5, 1.25) {};
		\node [style=none] (57) at (-7.5, -1.25) {};
		\node [style=none] (58) at (-2, 1.75) {};
		\node [style=none] (59) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-1.5, 0) {$I$};
		\node [style=none] (63) at (-6.5, -0.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (-6.5, 2) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (2.5, 1.75) {};
		\node [style=none] (69) at (2.5, 0.75) {};
		\node [style=none] (70) at (4.5, 0.75) {};
		\node [style=none] (77) at (2.5, 0.75) {};
		\node [style=none] (79) at (4.5, 0.75) {};
		\node [style=none] (81) at (2.5, 1.75) {};
		\node [style=none] (82) at (2.5, -1.75) {};
		\node [style=none] (83) at (1, -1.75) {};
		\node [style=none] (84) at (1, 1.75) {};
		\node [style=none] (85) at (1.75, 0) {$\psi$};
		\node [style=none] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (4.5, 0.75) {};
		\node [style=none] (88) at (4.5, 1.5) {};
		\node [style=none] (89) at (4.5, -1.5) {};
		\node [style=none] (90) at (4.5, 1.75) {};
		\node [style=none] (91) at (6.5, 1.75) {};
		\node [style=none] (92) at (6.5, -1.75) {};
		\node [style=none] (93) at (4.5, -1.75) {};
		\node [style=none] (94) at (5.5, 0) {$N$};
		\node [style=none] (95) at (6.5, 1.5) {};
		\node [style=none] (96) at (6.5, -1.5) {};
		\node [style=new style 0] (97) at (14, 0.75) {\small $-\theta$};
		\node [style=none] (98) at (15.5, 0.75) {};
		\node [style=none] (99) at (2.5, -0.25) {};
		\node [style=none] (100) at (4.5, -0.25) {};
		\node [style=none] (101) at (4.5, -1.5) {};
		\node [style=none] (102) at (2.5, -1.5) {};
		\node [style=none] (103) at (3.5, -0.75) {$\vdots$};
		\node [style=none] (104) at (15.5, -0.25) {};
		\node [style=none] (105) at (15.5, -1.5) {};
		\node [style=none] (106) at (14, -0.75) {$\vdots$};
		\node [style=new style 0] (107) at (3.5, 0.75) {$\theta$};
		\node [style=none] (113) at (-11, -7) {};
		\node [style=none] (116) at (12.5, 0.75) {};
		\node [style=none] (117) at (6.5, -0.25) {};
		\node [style=none] (118) at (-14.5, -8) {$=$};
		\node [style=none] (119) at (-12, -6.25) {};
		\node [style=none] (120) at (-12, -7) {};
		\node [style=none] (121) at (-10, -7) {};
		\node [style=none] (122) at (-12, -7) {};
		\node [style=none] (123) at (-10, -7) {};
		\node [style=none] (124) at (-12, -6.25) {};
		\node [style=none] (125) at (-12, -9.75) {};
		\node [style=none] (126) at (-13.5, -9.75) {};
		\node [style=none] (127) at (-13.5, -6.25) {};
		\node [style=none] (128) at (-12.75, -8) {$\psi$};
		\node [style=none] (129) at (-12, -7) {};
		\node [style=none] (130) at (-10, -7) {};
		\node [style=none] (131) at (-10, -6.5) {};
		\node [style=none] (132) at (-10, -9.5) {};
		\node [style=none] (133) at (-10, -6.25) {};
		\node [style=none] (134) at (-8, -6.25) {};
		\node [style=none] (135) at (-8, -9.75) {};
		\node [style=none] (136) at (-10, -9.75) {};
		\node [style=none] (137) at (-9, -8) {$N$};
		\node [style=none] (138) at (-8, -9.5) {};
		\node [style=none] (139) at (-2, -6.25) {};
		\node [style=none] (140) at (-2, -9.75) {};
		\node [style=none] (141) at (0, -9.75) {};
		\node [style=none] (142) at (0, -6.25) {};
		\node [style=new style 0] (143) at (-3.25, -7) {$-\theta$};
		\node [style=none] (144) at (-2, -7) {};
		\node [style=none] (145) at (-12, -8.25) {};
		\node [style=none] (146) at (-10, -8.25) {};
		\node [style=none] (147) at (-10, -9.5) {};
		\node [style=none] (148) at (-12, -9.5) {};
		\node [style=none] (149) at (-11, -8.75) {$\vdots$};
		\node [style=none] (150) at (-2, -8.25) {};
		\node [style=none] (151) at (-2, -9.5) {};
		\node [style=none] (152) at (-5, -8.75) {$\vdots$};
		\node [style=none] (153) at (-1, -8) {$\psi^\dagger$};
		\node [style=new style 0] (154) at (-11, -7) {$\theta$};
		\node [style=none] (155) at (-5, -7) {};
		\node [style=none] (156) at (-8, -8.25) {};
		\node [style=none] (157) at (15.5, 1.5) {};
		\node [style=none] (158) at (15.5, -2) {};
		\node [style=none] (159) at (17.5, -2) {};
		\node [style=none] (160) at (17.5, 1.5) {};
		\node [style=none] (161) at (16.5, -0.25) {$\psi^\dagger$};
		\node [style=black node] (162) at (6.25, -6) {};
		\node [style=none] (163) at (5.5, -6) {$\scriptstyle 1$};
		\node [style=black node] (164) at (16.5, -6) {};
		\node [style=none] (165) at (8.25, -7.25) {};
		\node [style=none] (166) at (17.5, -6) {$\scriptstyle 1$};
		\node [style=none] (167) at (1.75, -8) {$=$};
		\node [style=none] (168) at (7, -6.75) {};
		\node [style=none] (169) at (7, -7.25) {};
		\node [style=none] (170) at (9.5, -7.25) {};
		\node [style=none] (171) at (7, -7.25) {};
		\node [style=none] (172) at (9.5, -7.25) {};
		\node [style=none] (173) at (7, -6.75) {};
		\node [style=none] (174) at (7, -10) {};
		\node [style=none] (175) at (5.5, -10) {};
		\node [style=none] (176) at (5.5, -6.75) {};
		\node [style=none] (177) at (6.25, -8.25) {$\psi$};
		\node [style=none] (178) at (7, -7.25) {};
		\node [style=none] (179) at (9.5, -7.25) {};
		\node [style=none] (180) at (9.5, -6) {};
		\node [style=none] (181) at (9.5, -9.75) {};
		\node [style=none] (182) at (9.5, -3.75) {};
		\node [style=none] (183) at (12.5, -3.75) {};
		\node [style=none] (184) at (12.5, -10) {};
		\node [style=none] (185) at (9.5, -10) {};
		\node [style=none] (186) at (11, -6.75) {$U'$};
		\node [style=none] (187) at (12.5, -9.75) {};
		\node [style=none] (188) at (15.5, -6.75) {};
		\node [style=none] (189) at (15.5, -10) {};
		\node [style=none] (190) at (17.5, -10) {};
		\node [style=none] (191) at (17.5, -6.75) {};
		\node [style=new style 0] (192) at (14, -7.25) {$-\theta$};
		\node [style=none] (193) at (15.5, -7.25) {};
		\node [style=none] (194) at (7, -8.5) {};
		\node [style=none] (195) at (9.5, -8.5) {};
		\node [style=none] (196) at (9.5, -9.75) {};
		\node [style=none] (197) at (7, -9.75) {};
		\node [style=none] (198) at (8.25, -9) {$\vdots$};
		\node [style=none] (199) at (15.5, -8.5) {};
		\node [style=none] (200) at (15.5, -9.75) {};
		\node [style=none] (201) at (14, -9) {$\vdots$};
		\node [style=none] (202) at (16.5, -8.25) {$\psi^\dagger$};
		\node [style=new style 0] (203) at (8.25, -7.25) {$\theta$};
		\node [style=none] (204) at (12.5, -7.25) {};
		\node [style=none] (205) at (12.5, -8.5) {};
		\node [style=none] (206) at (12.5, -6) {};
		\node [style=black node] (207) at (6.25, -5.5) {};
		\node [style=none] (208) at (5.5, -5.5) {$\scriptstyle 0$};
		\node [style=none] (209) at (9.5, -5.5) {};
		\node [style=black node] (210) at (6.25, -4) {};
		\node [style=none] (211) at (5.5, -4) {$\scriptstyle 0$};
		\node [style=none] (212) at (9.5, -4) {};
		\node [style=black node] (213) at (16.5, -5.5) {};
		\node [style=none] (214) at (17.5, -5.5) {$\scriptstyle 0$};
		\node [style=none] (215) at (12.5, -5.5) {};
		\node [style=black node] (216) at (16.5, -4) {};
		\node [style=none] (217) at (17.5, -4) {$\scriptstyle 0$};
		\node [style=none] (218) at (12.5, -4) {};
		\node [style=none] (219) at (8, -4.5) {$\vdots$};
		\node [style=none] (220) at (14.5, -4.5) {$\vdots$};
		\node [style=none] (221) at (3, -8) {$\norm{M'}^{n + 1}$};
		\node [style=none] (222) at (7.75, 0.75) {};
		\node [style=rmerge] (223) at (12.5, 0.75) {};
		\node [style=black node] (224) at (9.25, 1.5) {};
		\node [style=none] (225) at (9.25, 2.25) {$\scriptstyle 1$};
		\node [style=lsplit] (226) at (7.75, 0.75) {};
		\node [style=black node] (227) at (8.5, 1.5) {};
		\node [style=none] (228) at (8.5, 2.25) {$\scriptstyle 1$};
		\node [style=none] (230) at (6.5, 0.75) {};
		\node [style=rmerge] (231) at (-5, -7) {};
		\node [style=black node] (232) at (-12.75, -5) {};
		\node [style=none] (233) at (-12.75, -4.5) {$\scriptstyle 1$};
		\node [style=lsplit] (234) at (-6.5, -7) {};
		\node [style=black node] (235) at (-0.75, -5) {};
		\node [style=none] (236) at (-0.75, -4.5) {$\scriptstyle 1$};
		\node [style=new style 0] (238) at (10.75, 1.5) {\small $- \frac{\pi}{2}$};
		\node [style=new style 0] (239) at (-9, -5) {\small $- \frac{\pi}{2}$};
		\node [style=none] (240) at (-8, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (19.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw (47.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [style=blue-edge] (64.center)
			 to (65.center)
			 to (66.center)
			 to (65.center)
			 to cycle
			 to (63.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw [style=blue-edge] (63.center) to (64.center);
		\draw [style=blue-edge] (64.center) to (65.center);
		\draw [style=blue-edge] (65.center) to (66.center);
		\draw [style=blue-edge] (66.center) to (63.center);
		\draw [style=blue-edge] (65.center) to (66.center);
		\draw [style=blue-edge] (66.center) to (63.center);
		\draw [style=blue-edge] (63.center) to (64.center);
		\draw [style=blue-edge] (64.center) to (65.center);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (97) to (98.center);
		\draw (83.center) to (82.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (86.center) to (107);
		\draw (116.center) to (97);
		\draw (117.center) to (104.center);
		\draw (96.center) to (105.center);
		\draw (127.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (143) to (144.center);
		\draw (126.center) to (125.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (140.center) to (141.center);
		\draw (129.center) to (154);
		\draw (155.center) to (143);
		\draw (156.center) to (150.center);
		\draw (138.center) to (151.center);
		\draw [in=270, out=90] (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (158.center) to (159.center);
		\draw (176.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (182.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (189.center) to (188.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (192) to (193.center);
		\draw (175.center) to (174.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (189.center) to (190.center);
		\draw (178.center) to (203);
		\draw (204.center) to (192);
		\draw (205.center) to (199.center);
		\draw (187.center) to (200.center);
		\draw (203) to (179.center);
		\draw (162) to (180.center);
		\draw (206.center) to (164);
		\draw (207) to (209.center);
		\draw (210) to (212.center);
		\draw (215.center) to (213);
		\draw (218.center) to (216);
		\draw [bend right] (222.center) to (223);
		\draw (107) to (87.center);
		\draw (230.center) to (226);
		\draw (234) to (231);
		\draw [bend left, looseness=0.75] (226) to (227);
		\draw (224) to (238);
		\draw [bend left, looseness=0.75] (238) to (223);
		\draw (240.center) to (234);
		\draw [in=180, out=60, looseness=0.75] (234) to (235);
		\draw (232) to (239);
		\draw [in=120, out=0] (239) to (231);
		\draw (154) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/diff-linearity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-7, -2) {};
		\node [style=none] (5) at (-7, 2) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-5, -1.25) {$C$};
		\node [style=new style 0] (10) at (-5, 0.75) {$\theta$};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-7, 1.5) {};
		\node [style=none] (16) at (-7, -1.5) {};
		\node [style=none] (17) at (-8.5, -1.5) {};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (-7.5, 2.5) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (-2.5, -2.5) {};
		\node [style=none] (26) at (-7.5, -2.5) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (8, -0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (2.5, -2) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (9, 2) {};
		\node [style=none] (36) at (5.75, -1.25) {$C$};
		\node [style=new style 0] (37) at (5.75, 1) {$\theta$};
		\node [style=none] (38) at (3.5, 1) {};
		\node [style=none] (39) at (8, 1) {};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=none] (41) at (9, -1.5) {};
		\node [style=none] (42) at (2.5, 1.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
		\node [style=none] (44) at (1.5, -1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (47) at (10, -1.5) {};
		\node [style=none] (48) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (49) at (10, 0.25) {$\vdots$};
		\node [style=none] (50) at (4.75, 0) {};
		\node [style=none] (51) at (6.75, 0) {};
		\node [style=none] (52) at (6.75, 2) {};
		\node [style=none] (53) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [style=blue-edge] (23.center) to (24.center);
		\draw [style=blue-edge] (24.center) to (25.center);
		\draw [style=blue-edge] (25.center) to (26.center);
		\draw [style=blue-edge] (26.center) to (23.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (45.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (47.center);
		\draw (40.center) to (46.center);
		\draw (38.center) to (37);
		\draw (37) to (39.center);
		\draw [style=blue-edge] (50.center) to (51.center);
		\draw [style=blue-edge] (51.center) to (52.center);
		\draw [style=blue-edge] (52.center) to (53.center);
		\draw [style=blue-edge] (53.center) to (50.center);
		\draw (33.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (29.center) to (35.center);
		\draw (45.center) to (42.center);
		\draw (41.center) to (47.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw [style=blue-edge] (52.center) to (53.center);
		\draw (44.center) to (43.center);
		\draw (40.center) to (46.center);
		\draw (28.center) to (31.center);
		\draw (38.center) to (37);
		\draw (30.center) to (29.center);
		\draw [style=blue-edge] (53.center) to (50.center);
		\draw (31.center) to (30.center);
		\draw [style=blue-edge] (50.center) to (51.center);
		\draw (37) to (39.center);
		\draw [style=blue-edge] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/diff-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=rmerge] (1) at (9.5, 0) {};
		\node [style=black node] (2) at (8, 0.75) {};
		\node [style=none] (4) at (8, 1.5) {$\scriptstyle 1$};
		\node [style=lsplit] (5) at (5.5, 0) {};
		\node [style=black node] (6) at (7, 0.75) {};
		\node [style=none] (8) at (7, 1.5) {$\scriptstyle 1$};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=new style 0] (12) at (-3.5, 0) {$\theta$};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (10.5, 0) {};
		\node [style=new style 0] (22) at (4, 0) {$\theta$};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (1.25, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [bend left=15] (2) to (1);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw [style=blue-edge] (14.center) to (15.center);
		\draw [style=blue-edge] (15.center) to (16.center);
		\draw [style=blue-edge] (16.center) to (13.center);
		\draw (1) to (20.center);
		\draw (5) to (22);
		\draw (23.center) to (22);
		\draw [bend left=15] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/dilated-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.5) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-3.75, 0.5) {$M$};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-5.5, 2.25) {};
		\node [style=none] (15) at (-5.5, 2.25) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (17) at (-4.75, 2.25) {};
		\node [style=none] (18) at (-4.75, -1.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {$\vdots$};
		\node [style=none] (20) at (-2, 0.5) {$\vdots$};
		\node [style=rmerge] (21) at (5, 1) {};
		\node [style=lsplit] (22) at (3.5, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none] (26) at (6.25, 1) {};
		\node [style=none] (27) at (6.25, 1) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=none] (30) at (6.25, 1.25) {};
		\node [style=none] (31) at (8.25, 1.25) {};
		\node [style=none] (32) at (8.25, -1.75) {};
		\node [style=none] (33) at (6.25, -1.75) {};
		\node [style=none] (34) at (7.25, -0.25) {$N$};
		\node [style=none] (35) at (8.25, -1.5) {};
		\node [style=none] (36) at (6.25, 0.25) {};
		\node [style=none] (37) at (6.25, -1.5) {};
		\node [style=none] (38) at (2, -0.5) {$\vdots$};
		\node [style=none] (40) at (8.25, 1) {};
		\node [style=none] (41) at (8.25, 0.25) {};
		\node [style=none] (42) at (6.5, 2.25) {};
		\node [style=none] (43) at (9.5, 1) {};
		\node [style=none] (44) at (9.5, -1.5) {};
		\node [style=none] (45) at (9.5, 0.25) {};
		\node [style=none] (46) at (2, 0.25) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (9.5, -0.5) {$\vdots$};
		\node [style=none] (50) at (0, 0.5) {$:=$};
		\node [style=none] (51) at (9.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (22) to (23.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (21) to (27.center);
		\draw (22) to (21);
		\draw (46.center) to (36.center);
		\draw (47.center) to (37.center);
		\draw [in=135, out=0] (48.center) to (21);
		\draw (40.center) to (43.center);
		\draw (41.center) to (45.center);
		\draw (35.center) to (44.center);
		\draw [in=-180, out=45] (22) to (42.center);
		\draw (42.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.5) {};
		\node [style=none] (1) at (-8, -2) {};
		\node [style=none] (2) at (-6.5, -0.5) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, -2) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-7.25, 2) {};
		\node [style=none] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-6.5, 2) {};
		\node [style=none] (11) at (-6.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 2) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=black node] (16) at (-7.25, 2) {};
		\node [style=black node] (17) at (-7.25, 0.5) {};
		\node [style=black node] (18) at (-3.75, 2) {};
		\node [style=black node] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-6.5, 2.5) {};
		\node [style=none] (21) at (-4.5, 2.5) {};
		\node [style=none] (22) at (-6.5, -2.5) {};
		\node [style=none] (23) at (-4.5, -2.5) {};
		\node [style=none] (24) at (-5.5, 0) {$A$};
		\node [style=none] (25) at (-3, 0.5) {$\scriptstyle J_{k'}$};
		\node [style=none] (26) at (-3, 2) {$\scriptstyle J_0$};
		\node [style=none] (27) at (-8, 2) {$\scriptstyle I_0$};
		\node [style=none] (28) at (-8, 0.5) {$\scriptstyle I_k$};
		\node [style=none] (29) at (-9, -1.25) {$m$};
		\node [style=none] (30) at (-2, -1.25) {$m'$};
		\node [style=none] (31) at (-8, -1) {$\vdots$};
		\node [style=none] (32) at (-3, -1) {$\vdots$};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (7.5, -0.5) {};
		\node [style=none] (38) at (7.5, -2) {};
		\node [style=none] (39) at (9, -0.5) {};
		\node [style=none] (40) at (9, -2) {};
		\node [style=none] (41) at (3.75, 2) {};
		\node [style=none] (42) at (3.75, 0.5) {};
		\node [style=none] (43) at (4.5, 2) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (7.5, 2) {};
		\node [style=none] (46) at (7.5, 0.5) {};
		\node [style=none] (47) at (8.25, 2) {};
		\node [style=none] (48) at (8.25, 0.5) {};
		\node [style=black node] (49) at (3.75, 2) {};
		\node [style=black node] (50) at (3.75, 0.5) {};
		\node [style=black node] (51) at (8.25, 2) {};
		\node [style=black node] (52) at (8.25, 0.5) {};
		\node [style=none] (53) at (4.5, 5) {};
		\node [style=none] (54) at (7.5, 5) {};
		\node [style=none] (55) at (4.5, -2.5) {};
		\node [style=none] (56) at (7.5, -2.5) {};
		\node [style=none] (57) at (6, 1.25) {$s_A \,  U$};
		\node [style=none] (58) at (9, 0.5) {$\scriptstyle J_{k'}$};
		\node [style=none] (59) at (9, 2) {$\scriptstyle J_0$};
		\node [style=none] (60) at (3, 2) {$\scriptstyle I_0$};
		\node [style=none] (61) at (3, 0.5) {$\scriptstyle I_k$};
		\node [style=none] (62) at (2, -1.25) {$m$};
		\node [style=none] (63) at (10, -1.25) {$m'$};
		\node [style=none] (66) at (0, 0) {$=$};
		\node [style=none] (67) at (3.75, 4.5) {};
		\node [style=none] (68) at (3.75, 3) {};
		\node [style=black node] (69) at (3.75, 4.5) {};
		\node [style=black node] (70) at (3.75, 3) {};
		\node [style=none] (71) at (3, 4.5) {$\scriptstyle 0$};
		\node [style=none] (72) at (3, 3) {$\scriptstyle 0$};
		\node [style=none] (73) at (8.25, 4.5) {};
		\node [style=none] (74) at (8.25, 3) {};
		\node [style=black node] (75) at (8.25, 4.5) {};
		\node [style=black node] (76) at (8.25, 3) {};
		\node [style=none] (77) at (9, 4.5) {$\scriptstyle 0$};
		\node [style=none] (78) at (9, 3) {$\scriptstyle 0$};
		\node [style=none] (81) at (1.5, 3.75) {$m' + k'$};
		\node [style=none] (82) at (10.25, 3.75) {$m + k$};
		\node [style=none] (83) at (4.5, 4.5) {};
		\node [style=none] (84) at (4.5, 3) {};
		\node [style=none] (85) at (7.5, 4.5) {};
		\node [style=none] (86) at (7.5, 3) {};
		\node [style=none] (87) at (3, -1) {$\vdots$};
		\node [style=none] (88) at (9, -1) {$\vdots$};
		\node [style=none] (89) at (3.75, 4) {$\vdots$};
		\node [style=none] (90) at (8.25, 4) {$\vdots$};
		\node [style=none] (91) at (3.75, 1.5) {$\vdots$};
		\node [style=none] (92) at (8.25, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (69) to (83.center);
		\draw (70) to (84.center);
		\draw (85.center) to (75);
		\draw (86.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/distinguishability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5.25, -2) {};
		\node [style=none] (9) at (-5.25, -4.25) {};
		\node [style=none] (10) at (-1.25, -4.25) {};
		\node [style=none] (11) at (-1.25, -2) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.75, -4.25) {};
		\node [style=none] (22) at (4.75, -4.25) {};
		\node [style=none] (23) at (4.75, -2) {};
		\node [style=black node] (24) at (-1.25, -2) {};
		\node [style=black node] (25) at (0.75, -2) {};
		\node [style=black node] (26) at (-1.25, -4.25) {};
		\node [style=black node] (27) at (0.75, -4.25) {};
		\node [style=black node] (28) at (-5.25, -2) {};
		\node [style=black node] (29) at (-5.25, -4.25) {};
		\node [style=black node] (30) at (4.75, -2) {};
		\node [style=black node] (31) at (4.75, -4.25) {};
		\node [style=none] (32) at (-6.25, -2) {};
		\node [style=none] (33) at (-6.25, -4.25) {};
		\node [style=none] (34) at (5.75, -2) {};
		\node [style=none] (35) at (5.75, -4.25) {};
		\node [style=none] (36) at (-6.75, -2) {$\psi$};
		\node [style=none] (37) at (6.25, -2) {$\psi$};
		\node [style=none] (38) at (6.25, -4.25) {$\phi$};
		\node [style=none] (39) at (-6.75, -4.25) {$\phi$};
		\node [style=phase] (40) at (-11, -7) {$\frac{i}{\sqrt{2}}$};
		\node [style=phase] (41) at (-11, -9.25) {$\frac{i}{\sqrt{2}}$};
		\node [style=none] (42) at (-12.25, -7) {};
		\node [style=none] (43) at (-12.25, -9.25) {};
		\node [style=none] (44) at (-9.75, -9.25) {};
		\node [style=none] (45) at (-9.75, -7) {};
		\node [style=none] (54) at (-7.75, -7) {};
		\node [style=none] (55) at (-7.75, -9.25) {};
		\node [style=none] (56) at (-3.75, -9.25) {};
		\node [style=none] (57) at (-3.75, -7) {};
		\node [style=black node] (58) at (-9.75, -7) {};
		\node [style=black node] (59) at (-7.75, -7) {};
		\node [style=black node] (60) at (-9.75, -9.25) {};
		\node [style=black node] (61) at (-7.75, -9.25) {};
		\node [style=black node] (62) at (-12.25, -7) {};
		\node [style=black node] (63) at (-12.25, -9.25) {};
		\node [style=black node] (64) at (-3.75, -7) {};
		\node [style=black node] (65) at (-3.75, -9.25) {};
		\node [style=none] (66) at (-13.5, -7) {};
		\node [style=none] (67) at (-13.5, -9.25) {};
		\node [style=none] (68) at (-2.5, -7) {};
		\node [style=none] (69) at (-2.5, -9.25) {};
		\node [style=none] (70) at (-14, -7) {$\psi$};
		\node [style=none] (71) at (-2, -7) {$\psi$};
		\node [style=none] (72) at (-2, -9.25) {$\phi$};
		\node [style=none] (73) at (-14, -9.25) {$\phi$};
		\node [style=none] (74) at (3.5, -7) {};
		\node [style=none] (75) at (3.5, -9.25) {};
		\node [style=none] (76) at (5.5, -9.25) {};
		\node [style=none] (77) at (5.5, -7) {};
		\node [style=none] (86) at (7.5, -7) {};
		\node [style=none] (87) at (7.5, -9.25) {};
		\node [style=none] (88) at (11.5, -9.25) {};
		\node [style=none] (89) at (11.5, -7) {};
		\node [style=black node] (90) at (5.5, -7) {};
		\node [style=black node] (91) at (7.5, -7) {};
		\node [style=black node] (92) at (5.5, -9.25) {};
		\node [style=black node] (93) at (7.5, -9.25) {};
		\node [style=black node] (94) at (3.5, -7) {};
		\node [style=black node] (95) at (3.5, -9.25) {};
		\node [style=black node] (96) at (11.5, -7) {};
		\node [style=black node] (97) at (11.5, -9.25) {};
		\node [style=none] (98) at (2.25, -7) {};
		\node [style=none] (99) at (2.25, -9.25) {};
		\node [style=none] (100) at (12.75, -7) {};
		\node [style=none] (101) at (12.75, -9.25) {};
		\node [style=none] (102) at (1.75, -7) {$\psi$};
		\node [style=none] (103) at (13.25, -7) {$\psi$};
		\node [style=none] (104) at (13.25, -9.25) {$\phi$};
		\node [style=none] (105) at (1.75, -9.25) {$\phi$};
		\node [style=none] (106) at (-0.25, -8) {$+$};
		\node [style=none] (111) at (4.5, -6.25) {$\frac{1}{2}$};
		\node [style=none] (120) at (-8.75, -12.75) {};
		\node [style=none] (121) at (-8.75, -15) {};
		\node [style=none] (122) at (-4.75, -15) {};
		\node [style=none] (123) at (-4.75, -12.75) {};
		\node [style=black node] (124) at (-8.75, -12.75) {};
		\node [style=black node] (125) at (-8.75, -15) {};
		\node [style=black node] (126) at (-4.75, -12.75) {};
		\node [style=black node] (127) at (-4.75, -15) {};
		\node [style=none] (128) at (-10, -12.75) {};
		\node [style=none] (129) at (-10, -15) {};
		\node [style=none] (130) at (-3.5, -12.75) {};
		\node [style=none] (131) at (-3.5, -15) {};
		\node [style=none] (132) at (-10.5, -12.75) {$\psi$};
		\node [style=none] (133) at (-3, -12.75) {$\psi$};
		\node [style=none] (134) at (-3, -15) {$\phi$};
		\node [style=none] (135) at (-10.5, -15) {$\phi$};
		\node [style=none] (136) at (-11.75, -14) {$-\frac{1}{2}$};
		\node [style=none] (137) at (0, -14) {$+$};
		\node [style=none] (138) at (2, -14) {$\frac{1}{2}$};
		\node [style=none] (147) at (4.75, -12.75) {};
		\node [style=none] (148) at (4.75, -15) {};
		\node [style=none] (149) at (8.75, -15) {};
		\node [style=none] (150) at (8.75, -12.75) {};
		\node [style=black node] (151) at (4.75, -12.75) {};
		\node [style=black node] (152) at (4.75, -15) {};
		\node [style=black node] (153) at (8.75, -12.75) {};
		\node [style=black node] (154) at (8.75, -15) {};
		\node [style=none] (155) at (3.5, -12.75) {};
		\node [style=none] (156) at (3.5, -15) {};
		\node [style=none] (157) at (10, -12.75) {};
		\node [style=none] (158) at (10, -15) {};
		\node [style=none] (159) at (3, -12.75) {$\phi$};
		\node [style=none] (160) at (10.5, -12.75) {$\psi$};
		\node [style=none] (161) at (10.5, -15) {$\phi$};
		\node [style=none] (162) at (3, -15) {$\psi$};
		\node [style=none] (163) at (0.75, -2) {};
		\node [style=none] (164) at (4.75, -2) {};
		\node [style=none] (165) at (0.75, -4.25) {};
		\node [style=none] (166) at (4.75, -4.25) {};
		\node [style=none] (167) at (1.75, -3) {};
		\node [style=none] (168) at (3.75, -3) {};
		\node [style=none] (169) at (1.75, -3.25) {};
		\node [style=none] (170) at (3.75, -3.25) {};
		\node [style=none] (171) at (2.75, -3) {};
		\node [style=none] (172) at (2.75, -3.25) {};
		\node [style=none] (173) at (-5.25, -2) {};
		\node [style=none] (174) at (-1.25, -2) {};
		\node [style=none] (175) at (-5.25, -4.25) {};
		\node [style=none] (176) at (-1.25, -4.25) {};
		\node [style=none] (177) at (-4.25, -3) {};
		\node [style=none] (178) at (-2.25, -3) {};
		\node [style=none] (179) at (-4.25, -3.25) {};
		\node [style=none] (180) at (-2.25, -3.25) {};
		\node [style=none] (181) at (-3.25, -3) {};
		\node [style=none] (182) at (-3.25, -3.25) {};
		\node [style=none] (183) at (-7.75, -7) {};
		\node [style=none] (184) at (-3.75, -7) {};
		\node [style=none] (185) at (-7.75, -9.25) {};
		\node [style=none] (186) at (-3.75, -9.25) {};
		\node [style=none] (187) at (-6.75, -8) {};
		\node [style=none] (188) at (-4.75, -8) {};
		\node [style=none] (189) at (-6.75, -8.25) {};
		\node [style=none] (190) at (-4.75, -8.25) {};
		\node [style=none] (191) at (-5.75, -8) {};
		\node [style=none] (192) at (-5.75, -8.25) {};
		\node [style=none] (193) at (7.5, -7) {};
		\node [style=none] (194) at (11.5, -7) {};
		\node [style=none] (195) at (7.5, -9.25) {};
		\node [style=none] (196) at (11.5, -9.25) {};
		\node [style=none] (197) at (8.5, -8) {};
		\node [style=none] (198) at (10.5, -8) {};
		\node [style=none] (199) at (8.5, -8.25) {};
		\node [style=none] (200) at (10.5, -8.25) {};
		\node [style=none] (201) at (9.5, -8) {};
		\node [style=none] (202) at (9.5, -8.25) {};
		\node [style=none] (203) at (-8.75, -12.75) {};
		\node [style=none] (204) at (-4.75, -12.75) {};
		\node [style=none] (205) at (-8.75, -15) {};
		\node [style=none] (206) at (-4.75, -15) {};
		\node [style=none] (207) at (-7.75, -13.75) {};
		\node [style=none] (208) at (-5.75, -13.75) {};
		\node [style=none] (209) at (-7.75, -14) {};
		\node [style=none] (210) at (-5.75, -14) {};
		\node [style=none] (211) at (-6.75, -13.75) {};
		\node [style=none] (212) at (-6.75, -14) {};
		\node [style=none] (213) at (4.75, -12.75) {};
		\node [style=none] (214) at (8.75, -12.75) {};
		\node [style=none] (215) at (4.75, -15) {};
		\node [style=none] (216) at (8.75, -15) {};
		\node [style=none] (217) at (5.75, -13.75) {};
		\node [style=none] (218) at (7.75, -13.75) {};
		\node [style=none] (219) at (5.75, -14) {};
		\node [style=none] (220) at (7.75, -14) {};
		\node [style=none] (221) at (6.75, -13.75) {};
		\node [style=none] (222) at (6.75, -14) {};
		\node [style=black node] (279) at (-4.25, 18.25) {};
		\node [style=none] (280) at (-6.25, 18.25) {};
		\node [style=none] (281) at (-2.25, 18.25) {};
		\node [style=black node] (282) at (-4, 16) {};
		\node [style=none] (283) at (-2, 16) {};
		\node [style=none] (284) at (-7, 16) {};
		\node [style=black node] (285) at (-7, 16) {};
		\node [style=none] (286) at (-9, 16) {};
		\node [style=none] (287) at (6, 16) {};
		\node [style=none] (288) at (2, 16) {};
		\node [style=black node] (289) at (3.75, 18.25) {};
		\node [style=none] (290) at (5.75, 18.25) {};
		\node [style=none] (291) at (1.75, 18.25) {};
		\node [style=none] (292) at (0, 16) {$=$};
		\node [style=phase] (293) at (-5.5, 16) {$r$};
		\node [style=none] (294) at (4, 16.75) {$r$};
		\node [style=none] (295) at (-1, 20.75) {};
		\node [style=none] (296) at (-3, 20.75) {};
		\node [style=none] (297) at (-3.5, 20.75) {$\psi$};
		\node [style=none] (298) at (-2, 13.25) {};
		\node [style=none] (299) at (-3.5, 13.25) {};
		\node [style=none] (300) at (-4, 13.25) {$\psi$};
		\node [style=none] (301) at (-1.5, 13.25) {$\phi$};
		\node [style=none] (302) at (4, 20.75) {};
		\node [style=none] (303) at (2, 20.75) {};
		\node [style=none] (304) at (4.5, 20.75) {$\psi$};
		\node [style=none] (305) at (0, 13.25) {$=$};
		\node [style=none] (306) at (2, 13.25) {$\braket{\psi}{\phi}$};
		\node [style=none] (307) at (-1, 3) {};
		\node [style=none] (308) at (1, 3) {};
		\node [style=none] (309) at (-1, 2.75) {};
		\node [style=none] (310) at (1, 2.75) {};
		\node [style=none] (311) at (0, 3) {};
		\node [style=none] (312) at (0, 2.75) {};
		\node [style=none] (313) at (-2, 4) {};
		\node [style=none] (314) at (-2, 1.75) {};
		\node [style=none] (315) at (2, 4) {};
		\node [style=none] (316) at (2, 1.75) {};
		\node [style=none] (317) at (-0.25, 3) {};
		\node [style=none] (318) at (-3, 4) {};
		\node [style=none] (319) at (-3, 1.75) {};
		\node [style=none] (320) at (3, 4) {};
		\node [style=none] (321) at (3, 1.75) {};
		\node [style=black node] (322) at (-2, 4) {};
		\node [style=black node] (323) at (-2, 1.75) {};
		\node [style=black node] (324) at (2, 1.75) {};
		\node [style=black node] (325) at (2, 4) {};
		\node [style=none] (326) at (3, 4.25) {};
		\node [style=none] (327) at (3, 3.75) {};
		\node [style=none] (328) at (3, 1.75) {};
		\node [style=none] (329) at (3, 2) {};
		\node [style=none] (330) at (3, 1.5) {};
		\node [style=none] (331) at (-3.5, 4) {$\psi$};
		\node [style=none] (332) at (-3.5, 1.75) {$\phi$};
		\node [style=black node] (333) at (-12.5, 8) {};
		\node [style=none] (334) at (-14.5, 8) {};
		\node [style=none] (335) at (-10.5, 8) {};
		\node [style=lsplit] (336) at (-10.5, 8) {};
		\node [style=none] (337) at (-8.5, 9.25) {};
		\node [style=none] (338) at (-8.5, 6.75) {};
		\node [style=none] (339) at (-6.5, 8) {};
		\node [style=none] (340) at (-6.5, 8) {$=$};
		\node [style=black node] (342) at (-2, 8.5) {};
		\node [style=none] (343) at (-4.5, 8) {};
		\node [style=none] (344) at (0.5, 9.25) {};
		\node [style=none] (345) at (0.5, 6.75) {};
		\node [style=black node] (347) at (7, 7.5) {};
		\node [style=none] (348) at (4.5, 8) {};
		\node [style=none] (349) at (9.5, 6.75) {};
		\node [style=none] (350) at (9.5, 9.25) {};
		\node [style=none] (351) at (2.5, 8) {$+$};
		\node [style=black node] (352) at (-1, 7) {};
		\node [style=black node] (353) at (8, 8.75) {};
		\node [style=none] (354) at (-1, 6.5) {$0$};
		\node [style=none] (355) at (8, 9.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red-line] (32.center) to (28);
		\draw [style=red-line] (33.center) to (29);
		\draw [style=red-line] (31) to (35.center);
		\draw [style=red-line] (30) to (34.center);
		\draw [style=red-line] (24) to (25);
		\draw [style=red-line] (26) to (27);
		\draw [style=red-line] (66.center) to (62);
		\draw [style=red-line] (67.center) to (63);
		\draw [style=red-line] (65) to (69.center);
		\draw [style=red-line] (64) to (68.center);
		\draw [style=red-line] (58) to (59);
		\draw [style=red-line] (60) to (61);
		\draw [style=red-line] (98.center) to (94);
		\draw [style=red-line] (99.center) to (95);
		\draw [style=red-line] (97) to (101.center);
		\draw [style=red-line] (96) to (100.center);
		\draw [style=red-line] (90) to (91);
		\draw [style=red-line] (92) to (93);
		\draw (62) to (40);
		\draw (40) to (58);
		\draw (63) to (41);
		\draw (41) to (60);
		\draw (94) to (92);
		\draw (95) to (90);
		\draw [style=red-line] (127) to (131.center);
		\draw [style=red-line] (126) to (130.center);
		\draw [style=red-line] (128.center) to (124);
		\draw [style=red-line] (129.center) to (125);
		\draw [style=red-line] (154) to (158.center);
		\draw [style=red-line] (153) to (157.center);
		\draw [style=red-line] (155.center) to (151);
		\draw [style=red-line] (156.center) to (152);
		\draw (167.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw [in=120, out=0] (163.center) to (171.center);
		\draw [in=-180, out=45] (171.center) to (164.center);
		\draw [in=180, out=-45] (172.center) to (166.center);
		\draw [in=0, out=-135] (172.center) to (165.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [in=120, out=0] (173.center) to (181.center);
		\draw [in=-180, out=45] (181.center) to (174.center);
		\draw [in=180, out=-45] (182.center) to (176.center);
		\draw [in=0, out=-135] (182.center) to (175.center);
		\draw (187.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (188.center);
		\draw (188.center) to (187.center);
		\draw [in=120, out=0] (183.center) to (191.center);
		\draw [in=-180, out=45] (191.center) to (184.center);
		\draw [in=180, out=-45] (192.center) to (186.center);
		\draw [in=0, out=-135] (192.center) to (185.center);
		\draw (197.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw [in=120, out=0] (193.center) to (201.center);
		\draw [in=-180, out=45] (201.center) to (194.center);
		\draw [in=180, out=-45] (202.center) to (196.center);
		\draw [in=0, out=-135] (202.center) to (195.center);
		\draw (207.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw [in=120, out=0] (203.center) to (211.center);
		\draw [in=-180, out=45] (211.center) to (204.center);
		\draw [in=180, out=-45] (212.center) to (206.center);
		\draw [in=0, out=-135] (212.center) to (205.center);
		\draw (217.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [in=120, out=0] (213.center) to (221.center);
		\draw [in=-180, out=45] (221.center) to (214.center);
		\draw [in=180, out=-45] (222.center) to (216.center);
		\draw [in=0, out=-135] (222.center) to (215.center);
		\draw [style=red-line] (296.center) to (295.center);
		\draw [style=red-line] (303.center) to (302.center);
		\draw [style=red-line] (288.center) to (287.center);
		\draw [style=red-line] (282) to (283.center);
		\draw [style=red-line] (286.center) to (285);
		\draw (285) to (282);
		\draw [style=red-line] (299.center) to (298.center);
		\draw [style=red-line] (280.center) to (279);
		\draw [style=red-line] (289) to (290.center);
		\draw (291.center) to (289);
		\draw (279) to (281.center);
		\draw (307.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw [style=thick-line, in=135, out=0] (313.center) to (311.center);
		\draw [style=thick-line, in=180, out=-45] (312.center) to (316.center);
		\draw [style=thick-line, in=-180, out=45] (311.center) to (315.center);
		\draw [style=thick-line, in=-135, out=0] (314.center) to (312.center);
		\draw [style=red-edge] (318.center) to (313.center);
		\draw [style=red-edge] (319.center) to (314.center);
		\draw [style=red-edge] (316.center) to (321.center);
		\draw [style=red-edge] (315.center) to (320.center);
		\draw [style=red-edge] (326.center) to (327.center);
		\draw [style=red-edge] (329.center) to (330.center);
		\draw [style=red-line] (334.center) to (333);
		\draw (333) to (335.center);
		\draw [style=red-line, in=-150, out=0] (343.center) to (342);
		\draw [style=red-line, in=150, out=0] (348.center) to (347);
		\draw [in=-180, out=60] (336) to (337.center);
		\draw [in=180, out=-60] (336) to (338.center);
		\draw [in=-180, out=30] (342) to (344.center);
		\draw [in=180, out=-30] (347) to (349.center);
		\draw (352) to (345.center);
		\draw (353) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/example-fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-10.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=new style 0] (12) at (-9, -0.5) {$\theta$};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=new style 0] (15) at (1, -0.5) {$\theta$};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (25) at (-4, 4.75) {};
		\node [style=none] (26) at (-4, -13) {};
		\node [style=none] (27) at (9.5, 4.75) {};
		\node [style=none] (28) at (9.5, -13) {};
		\node [style=none] (30) at (12.25, -1.75) {};
		\node [style=new style 0] (31) at (13.75, -1.75) {$\theta$};
		\node [style=black node] (34) at (20.75, 0.5) {};
		\node [style=none] (35) at (20.75, 1) {$\scriptstyle 0$};
		\node [style=black node] (37) at (14.25, -0.5) {};
		\node [style=none] (39) at (14.25, 0) {$\scriptstyle 1$};
		\node [style=none] (40) at (20, 1.75) {};
		\node [style=none] (41) at (15, 1.75) {};
		\node [style=none] (42) at (20, -2.25) {};
		\node [style=none] (43) at (15, -2.25) {};
		\node [style=none] (44) at (17.5, -0.5) {$\begin{bmatrix}-\frac{A_1^\dagger}{s} & D_1 \\ D_1 & \frac{A_1}{s} \end{bmatrix}$};
		\node [style=none] (45) at (20.75, 0.5) {};
		\node [style=none] (46) at (14.25, -0.5) {};
		\node [style=none] (47) at (20, 0.5) {};
		\node [style=none] (48) at (15, -0.5) {};
		\node [style=none] (49) at (21.75, -1.75) {};
		\node [style=none] (50) at (20, -1.75) {};
		\node [style=none] (51) at (13.75, -1.75) {};
		\node [style=none] (52) at (15, -1.75) {};
		\node [style=black node] (53) at (14.25, 0.5) {};
		\node [style=none] (54) at (14.25, 1) {$\scriptstyle 0$};
		\node [style=none] (55) at (14.25, 0.5) {};
		\node [style=none] (56) at (15, 0.5) {};
		\node [style=black node] (57) at (14.25, 1.5) {};
		\node [style=none] (58) at (14.25, 2) {$\scriptstyle 0$};
		\node [style=none] (59) at (14.25, 1.5) {};
		\node [style=none] (60) at (15, 1.5) {};
		\node [style=black node] (61) at (20.75, 1.5) {};
		\node [style=none] (62) at (20.75, 2) {$\scriptstyle 0$};
		\node [style=none] (63) at (20.75, 1.5) {};
		\node [style=none] (64) at (20, 1.5) {};
		\node [style=black node] (65) at (20.75, -0.5) {};
		\node [style=none] (66) at (20.75, 0) {$\scriptstyle 1$};
		\node [style=none] (67) at (20.75, -0.5) {};
		\node [style=none] (68) at (20, -0.5) {};
		\node [style=none] (69) at (24.5, 3.25) {};
		\node [style=none] (70) at (-14, 3.25) {};
		\node [style=none] (71) at (17.5, 1.25) {$s$};
		\node [style=none] (72) at (24.5, -4) {};
		\node [style=none] (73) at (-14, -4) {};
		\node [style=new style 0] (76) at (-9, -7.75) {$\theta$};
		\node [style=new style 0] (89) at (13.5, -9.75) {$\theta$};
		\node [style=black node] (90) at (20.75, -7) {};
		\node [style=none] (91) at (20.75, -6.5) {$\scriptstyle 0$};
		\node [style=black node] (92) at (14.25, -9) {};
		\node [style=none] (93) at (14.25, -8.5) {$\scriptstyle 1$};
		\node [style=none] (94) at (20, -5.75) {};
		\node [style=none] (95) at (15, -5.75) {};
		\node [style=none] (96) at (20, -11.75) {};
		\node [style=none] (97) at (15, -11.75) {};
		\node [style=none] (98) at (17.5, -8.75) {$\begin{bmatrix}-\frac{A_2^\dagger}{s} & D_2 \\ D_2 & \frac{A_2}{s} \end{bmatrix}$};
		\node [style=none] (99) at (20.75, -7) {};
		\node [style=none] (100) at (14.25, -9) {};
		\node [style=none] (101) at (20, -7) {};
		\node [style=none] (102) at (15, -9) {};
		\node [style=none] (105) at (13.5, -9.75) {};
		\node [style=none] (106) at (15, -9.75) {};
		\node [style=black node] (107) at (14.25, -7) {};
		\node [style=none] (108) at (14.25, -6.5) {$\scriptstyle 0$};
		\node [style=none] (109) at (14.25, -7) {};
		\node [style=none] (110) at (15, -7) {};
		\node [style=black node] (111) at (14.25, -6) {};
		\node [style=none] (112) at (14.25, -5.5) {$\scriptstyle 0$};
		\node [style=none] (113) at (14.25, -6) {};
		\node [style=none] (114) at (15, -6) {};
		\node [style=black node] (115) at (20.75, -6) {};
		\node [style=none] (116) at (20.75, -5.5) {$\scriptstyle 0$};
		\node [style=none] (117) at (20.75, -6) {};
		\node [style=none] (118) at (20, -6) {};
		\node [style=black node] (119) at (20.75, -9) {};
		\node [style=none] (120) at (20.75, -8.5) {$\scriptstyle 1$};
		\node [style=none] (121) at (20.75, -9) {};
		\node [style=none] (122) at (20, -9) {};
		\node [style=none] (123) at (17.5, -6.25) {$s$};
		\node [style=none] (124) at (-12, -7.75) {};
		\node [style=none] (125) at (-9, -7.75) {};
		\node [style=none] (126) at (-12, -9.5) {};
		\node [style=none] (127) at (-9, -9.5) {};
		\node [style=none] (128) at (-11.25, -8.5) {};
		\node [style=none] (129) at (-9.75, -8.5) {};
		\node [style=none] (130) at (-11.25, -8.75) {};
		\node [style=none] (131) at (-9.75, -8.75) {};
		\node [style=none] (132) at (-10.5, -8.5) {};
		\node [style=none] (133) at (-10.5, -8.75) {};
		\node [style=none] (134) at (-9, -7.75) {};
		\node [style=none] (135) at (-6, -7.75) {};
		\node [style=none] (136) at (-9, -9.5) {};
		\node [style=none] (137) at (-6, -9.5) {};
		\node [style=none] (138) at (-8.25, -8.5) {};
		\node [style=none] (139) at (-6.75, -8.5) {};
		\node [style=none] (140) at (-8.25, -8.75) {};
		\node [style=none] (141) at (-6.75, -8.75) {};
		\node [style=none] (142) at (-7.5, -8.5) {};
		\node [style=none] (143) at (-7.5, -8.75) {};
		\node [style=none] (144) at (7.5, -7.75) {};
		\node [style=none] (145) at (4.5, -7.75) {};
		\node [style=none] (146) at (7.5, -9.5) {};
		\node [style=none] (147) at (4.5, -9.5) {};
		\node [style=none] (148) at (6.75, -8.5) {};
		\node [style=none] (149) at (5.25, -8.5) {};
		\node [style=none] (150) at (6.75, -8.75) {};
		\node [style=none] (151) at (5.25, -8.75) {};
		\node [style=none] (152) at (6, -8.5) {};
		\node [style=none] (153) at (6, -8.75) {};
		\node [style=none] (154) at (1, -7.75) {};
		\node [style=none] (155) at (-2, -7.75) {};
		\node [style=none] (156) at (1, -9.5) {};
		\node [style=none] (157) at (-2, -9.5) {};
		\node [style=none] (158) at (0.25, -8.5) {};
		\node [style=none] (159) at (-1.25, -8.5) {};
		\node [style=none] (160) at (0.25, -8.75) {};
		\node [style=none] (161) at (-1.25, -8.75) {};
		\node [style=none] (162) at (-0.5, -8.5) {};
		\node [style=none] (163) at (-0.5, -8.75) {};
		\node [style=none] (164) at (23, -9.75) {};
		\node [style=none] (165) at (20, -9.75) {};
		\node [style=none] (166) at (23, -11.5) {};
		\node [style=none] (167) at (20, -11.5) {};
		\node [style=none] (168) at (22.25, -10.5) {};
		\node [style=none] (169) at (20.75, -10.5) {};
		\node [style=none] (170) at (22.25, -10.75) {};
		\node [style=none] (171) at (20.75, -10.75) {};
		\node [style=none] (172) at (21.5, -10.5) {};
		\node [style=none] (173) at (21.5, -10.75) {};
		\node [style=none] (174) at (13.5, -9.75) {};
		\node [style=none] (175) at (10.5, -9.75) {};
		\node [style=none] (176) at (13.5, -11.5) {};
		\node [style=none] (177) at (10.5, -11.5) {};
		\node [style=none] (178) at (12.75, -10.5) {};
		\node [style=none] (179) at (11.25, -10.5) {};
		\node [style=none] (180) at (12.75, -10.75) {};
		\node [style=none] (181) at (11.25, -10.75) {};
		\node [style=none] (182) at (12, -10.5) {};
		\node [style=none] (183) at (12, -10.75) {};
		\node [style=none] (184) at (15, -11.5) {};
		\node [style=none] (185) at (-9, 4) {\textbf{GATE}};
		\node [style=none] (186) at (3, 4) {\textbf{DERIVATIVE}};
		\node [style=none] (187) at (16.5, 4) {\textbf{DILATION}};
		\node [style=black node] (192) at (5, 0.5) {};
		\node [style=none] (193) at (5, 1) {$\scriptstyle 1$};
		\node [style=black node] (195) at (2.5, 0.5) {};
		\node [style=none] (196) at (2.5, 1) {$\scriptstyle 1$};
		\node [style=black node] (197) at (14.25, -8) {};
		\node [style=none] (198) at (14.25, -7.5) {$\scriptstyle 0$};
		\node [style=none] (199) at (14.25, -8) {};
		\node [style=none] (200) at (15, -8) {};
		\node [style=black node] (201) at (20.75, -8) {};
		\node [style=none] (202) at (20.75, -7.5) {$\scriptstyle 0$};
		\node [style=none] (203) at (20.75, -8) {};
		\node [style=none] (204) at (20, -8) {};
		\node [style=none] (205) at (24.5, 4.75) {};
		\node [style=none] (206) at (24.5, -20) {};
		\node [style=none] (207) at (-14, 4.75) {};
		\node [style=none] (208) at (-14, -20) {};
		\node [style=none] (209) at (24.5, 4.75) {};
		\node [style=none] (210) at (-14, 4.75) {};
		\node [style=none] (211) at (24.5, -13) {};
		\node [style=none] (212) at (-14, -13) {};
		\node [style=none] (213) at (-9, 1.5) {\text{Phase shift}};
		\node [style=none] (214) at (-9, -5.5) {\text{Tunable beam splitter}};
		\node [style=none] (216) at (3, -16.5) {$A_m = \begin{pmatrix} 0 & 0 & \dots & 0 & 1\\ 0 & 1 & & 0 & 0\\ \vdots & & \ddots & & \vdots\\ 0 & 0 & & 1 & 0\\ 1 & 0 & \dots & 0 & 1 \end{pmatrix}: m + 1 \rightarrow m + 1$};
		\node [style=none] (217) at (17, -16.5) {$D_m = \begin{pmatrix} \alpha s^2 & 0 & \dots & 0 & - \alpha s \\ 0 & \beta & & 0 & 0 \\ \vdots & & \ddots & & \vdots \\ 0 & 0 & & \beta & 0\\ - \alpha s & 0 & \dots & 0 & \alpha \end{pmatrix}$};
		\node [style=none] (218) at (-9, -14.5) {$s = \sqrt{\frac{3 + \sqrt{5}}{2}}$};
		\node [style=none] (219) at (-9, -16.5) {$ \alpha = \frac{\sqrt{1 - \frac{1}{s^4}}}{s^2 + 1} $};
		\node [style=none] (220) at (-9, -18.5) {$\beta = \sqrt{1 - \frac{1}{s^2}}$};
		\node [style=rmerge] (221) at (4.5, -0.5) {};
		\node [style=lsplit] (222) at (3, -0.5) {};
		\node [style=new style 0] (223) at (1, -7.75) {$\theta$};
		\node [style=black node] (224) at (5, -6.75) {};
		\node [style=none] (225) at (5, -6.25) {$\scriptstyle 1$};
		\node [style=black node] (226) at (2.5, -6.75) {};
		\node [style=none] (227) at (2.5, -6.25) {$\scriptstyle 1$};
		\node [style=rmerge] (228) at (4.5, -7.75) {};
		\node [style=lsplit] (229) at (3, -7.75) {};
		\node [style=none] (230) at (17.5, 2.25) {$i$};
		\node [style=none] (231) at (3.75, 1.75) {$i$};
		\node [style=none] (232) at (17.5, -5.25) {$i$};
		\node [style=none] (233) at (3.75, -5.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (12);
		\draw (12) to (6.center);
		\draw (15) to (14.center);
		\draw [style=board] (25.center) to (26.center);
		\draw [style=board] (27.center) to (28.center);
		\draw (31) to (30.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw [style=board] (69.center) to (70.center);
		\draw [style=board] (72.center) to (73.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw [in=120, out=0] (124.center) to (132.center);
		\draw [in=-180, out=45] (132.center) to (125.center);
		\draw [in=180, out=-45] (133.center) to (127.center);
		\draw [in=0, out=-135] (133.center) to (126.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw [in=120, out=0] (134.center) to (142.center);
		\draw [in=-180, out=45] (142.center) to (135.center);
		\draw [in=180, out=-45] (143.center) to (137.center);
		\draw [in=0, out=-135] (143.center) to (136.center);
		\draw (148.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw [in=60, out=180] (144.center) to (152.center);
		\draw [in=0, out=135] (152.center) to (145.center);
		\draw [in=0, out=-135] (153.center) to (147.center);
		\draw [in=180, out=-45] (153.center) to (146.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw [in=60, out=180] (154.center) to (162.center);
		\draw [in=0, out=135] (162.center) to (155.center);
		\draw [in=0, out=-135] (163.center) to (157.center);
		\draw [in=180, out=-45] (163.center) to (156.center);
		\draw (147.center) to (156.center);
		\draw (168.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [in=60, out=180] (164.center) to (172.center);
		\draw [in=0, out=135] (172.center) to (165.center);
		\draw [in=0, out=-135] (173.center) to (167.center);
		\draw [in=180, out=-45] (173.center) to (166.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw [in=60, out=180] (174.center) to (182.center);
		\draw [in=0, out=135] (182.center) to (175.center);
		\draw [in=0, out=-135] (183.center) to (177.center);
		\draw [in=180, out=-45] (183.center) to (176.center);
		\draw (184.center) to (176.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (204.center);
		\draw [style=board] (205.center) to (206.center);
		\draw [style=board] (207.center) to (208.center);
		\draw [style=board] (209.center) to (210.center);
		\draw [style=board] (211.center) to (212.center);
		\draw (208.center) to (206.center);
		\draw (15) to (222);
		\draw (222) to (192);
		\draw (195) to (221);
		\draw [in=-30, out=-150] (221) to (222);
		\draw (221) to (16.center);
		\draw (223) to (229);
		\draw (229) to (224);
		\draw (226) to (228);
		\draw [in=-30, out=-150] (228) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/fusion-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 3.75) {$\alpha(a)$};
		\node [style=Z dot] (1) at (-1.5, 2.75) {};
		\node [style=Z dot] (2) at (4.5, 2.75) {};
		\node [style=Z dot] (3) at (0.5, 0.75) {};
		\node [style=Z dot] (4) at (-1.5, -1.25) {};
		\node [style=Z dot] (5) at (4.5, -1.25) {};
		\node [style=hadamard] (6) at (-2.5, 2.75) {};
		\node [style=hadamard] (8) at (-0.5, 1.75) {};
		\node [style=hadamard] (9) at (-0.5, -0.25) {};
		\node [style=hadamard] (11) at (0.5, -1.25) {};
		\node [style=Z phase dot] (12) at (-1, 3.75) {$\alpha(b)$};
		\node [style=Z phase dot] (13) at (-0.75, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (0, -2.75) {$\alpha(c)$};
		\node [style=X phase dot] (15) at (1, 1.75) {$\alpha(d)$};
		\node [style=none] (16) at (5.5, 2.75) {};
		\node [style=none] (17) at (5.5, -1.25) {};
		\node [style=Z dot] (18) at (-3.5, 2.75) {};
		\node [style=none] (19) at (-5, 2.75) {};
		\node [style=Z dot] (20) at (2.5, 2.75) {};
		\node [style=Z dot] (21) at (2.5, -1.25) {};
		\node [style=hadamard] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (3, 3.75) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=Z phase dot] (25) at (3, 3.75) {$\alpha(e)$};
		\node [style=Z phase dot] (26) at (3, -0.25) {$\alpha(f)$};
		\node [style=hadamard] (28) at (3.5, 2.75) {};
		\node [style=hadamard] (29) at (3.5, -1.25) {};
		\node [style=Z dot] (30) at (-2, 2) {};
		\node [style=Z dot] (31) at (-0.5, 3) {};
		\node [style=Z dot] (32) at (1.5, 3) {};
		\node [style=Z dot] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {$F$};
		\node [style=none] (35) at (0.5, 3.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (20) to (2);
		\draw [style=blue-edge] (30) to (33);
		\draw [style=blue-edge] (31) to (32);
		\draw (30) to (1);
		\draw (33) to (4);
		\draw (32) to (20);
		\draw (31) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/indistinguishable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=black node] (1) at (-10.5, 1) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=black node] (4) at (-10.5, -1) {};
		\node [style=none] (5) at (-6.5, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=black node] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=black node] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-10.5, 1.5) {$\scriptstyle a$};
		\node [style=none] (15) at (-10.5, -0.5) {$\scriptstyle b$};
		\node [style=none] (16) at (-4.5, 1.5) {$\scriptstyle b$};
		\node [style=none] (17) at (-4.5, -0.5) {$\scriptstyle a$};
		\node [style=none] (18) at (8.5, 1) {};
		\node [style=black node] (19) at (10.5, 1) {};
		\node [style=none] (20) at (8.5, -1) {};
		\node [style=black node] (21) at (10.5, -1) {};
		\node [style=none] (22) at (6.5, 0) {$=$};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=black node] (24) at (4.5, 1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=black node] (26) at (4.5, -1) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (10.5, 1.5) {$\scriptstyle a$};
		\node [style=none] (32) at (10.5, -0.5) {$\scriptstyle b$};
		\node [style=none] (33) at (4.5, 1.5) {$\scriptstyle b$};
		\node [style=none] (34) at (4.5, -0.5) {$\scriptstyle a$};
		\node [style=none] (35) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (7) to (6.center);
		\draw (9) to (8.center);
		\draw [in=-180, out=0, looseness=0.75] (6.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (19) to (18.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw (26) to (25.center);
		\draw [in=0, out=180, looseness=0.75] (23.center) to (28.center);
		\draw [in=0, out=180, looseness=0.75] (25.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/matrix+ca.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=black node] (16) at (-1.75, 2) {};
		\node [style=black node] (17) at (-1.75, 0.5) {};
		\node [style=black node] (18) at (1.75, 2) {};
		\node [style=black node] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (-1, -2.5) {};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (0, 0) {$A$};
		\node [style=none] (26) at (2, 1) {$\scriptstyle J_{k'}$};
		\node [style=none] (27) at (2, 2.5) {$\scriptstyle J_0$};
		\node [style=none] (28) at (-2, 2.5) {$\scriptstyle I_0$};
		\node [style=none] (29) at (-2, 1) {$\scriptstyle I_k$};
		\node [style=none] (30) at (-2.75, -1.25) {$m$};
		\node [style=none] (31) at (2.75, -1.25) {$m'$};
		\node [style=none] (32) at (-2, -1) {$\vdots$};
		\node [style=none] (33) at (2, -1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/matrix-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0.5) {};
		\node [style=none] (1) at (-13.75, -0.5) {};
		\node [style=none] (2) at (-13, 0.5) {};
		\node [style=none] (3) at (-13, -0.5) {};
		\node [style=none] (4) at (-11, 0.5) {};
		\node [style=none] (5) at (-11, -0.5) {};
		\node [style=none] (20) at (-13, 1) {};
		\node [style=none] (21) at (-11, 1) {};
		\node [style=none] (22) at (-13, -1) {};
		\node [style=none] (23) at (-11, -1) {};
		\node [style=none] (24) at (-12, 0) {$A$};
		\node [style=none] (28) at (-13.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (-11, 0.5) {};
		\node [style=none] (30) at (-11, -0.5) {};
		\node [style=none] (31) at (-10, 0.5) {};
		\node [style=none] (32) at (-10, -0.5) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (34) at (-8, -0.5) {};
		\node [style=none] (35) at (-7.25, 0.5) {};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-10, 1) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-10, -1) {};
		\node [style=none] (40) at (-8, -1) {};
		\node [style=none] (41) at (-9, 0) {$B$};
		\node [style=none] (42) at (-7.25, 0.25) {$\vdots$};
		\node [style=none] (43) at (-5.25, 0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-4.5, 0.5) {};
		\node [style=none] (46) at (-4.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-1.75, 0.5) {};
		\node [style=none] (50) at (-1.75, -0.5) {};
		\node [style=none] (51) at (-4.5, 1) {};
		\node [style=none] (52) at (-2.5, 1) {};
		\node [style=none] (53) at (-4.5, -1) {};
		\node [style=none] (54) at (-2.5, -1) {};
		\node [style=none] (55) at (-3.5, 0) {$BA$};
		\node [style=none] (56) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (57) at (-12.25, -2.5) {};
		\node [style=none] (58) at (-12.25, -3.5) {};
		\node [style=none] (59) at (-11.5, -2.5) {};
		\node [style=none] (60) at (-11.5, -3.5) {};
		\node [style=none] (61) at (-9.5, -2.5) {};
		\node [style=none] (62) at (-9.5, -3.5) {};
		\node [style=none] (63) at (-8.75, -2.5) {};
		\node [style=none] (64) at (-8.75, -3.5) {};
		\node [style=none] (65) at (-11.5, -2) {};
		\node [style=none] (66) at (-9.5, -2) {};
		\node [style=none] (67) at (-11.5, -4) {};
		\node [style=none] (68) at (-9.5, -4) {};
		\node [style=none] (69) at (-10.5, -3) {$A$};
		\node [style=none] (70) at (-8.75, -2.75) {$\vdots$};
		\node [style=none] (71) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (72) at (-6.25, 0) {$=$};
		\node [style=none] (74) at (-12.25, -5) {};
		\node [style=none] (75) at (-12.25, -6) {};
		\node [style=none] (76) at (-11.5, -5) {};
		\node [style=none] (77) at (-11.5, -6) {};
		\node [style=none] (78) at (-9.5, -5) {};
		\node [style=none] (79) at (-9.5, -6) {};
		\node [style=none] (80) at (-8.75, -5) {};
		\node [style=none] (81) at (-8.75, -6) {};
		\node [style=none] (82) at (-11.5, -4.5) {};
		\node [style=none] (83) at (-9.5, -4.5) {};
		\node [style=none] (84) at (-11.5, -6.5) {};
		\node [style=none] (85) at (-9.5, -6.5) {};
		\node [style=none] (86) at (-10.5, -5.5) {$B$};
		\node [style=none] (87) at (-8.75, -5.25) {$\vdots$};
		\node [style=none] (88) at (-6.75, -3.25) {};
		\node [style=none] (89) at (-6.75, -5.25) {};
		\node [style=none] (90) at (-6, -3.25) {};
		\node [style=none] (91) at (-6, -5.25) {};
		\node [style=none] (92) at (-2.5, -3.25) {};
		\node [style=none] (93) at (-2.5, -5.25) {};
		\node [style=none] (94) at (-1.75, -3.25) {};
		\node [style=none] (95) at (-1.75, -5.25) {};
		\node [style=none] (96) at (-6, -2.75) {};
		\node [style=none] (97) at (-2.5, -2.75) {};
		\node [style=none] (98) at (-6, -5.75) {};
		\node [style=none] (99) at (-2.5, -5.75) {};
		\node [style=none] (100) at (-4.25, -4.25) {$\begin{pmatrix} A & 0\\ 0 & B \end{pmatrix}$};
		\node [style=none] (101) at (-1.75, -4) {$\vdots$};
		\node [style=none] (102) at (-12.25, -2.75) {$\vdots$};
		\node [style=none] (103) at (-12.25, -5.25) {$\vdots$};
		\node [style=none] (104) at (-6.75, -4) {$\vdots$};
		\node [style=none] (105) at (-7.75, -4.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (93.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/merge-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=lsplit] (2) at (6.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=black node] (4) at (-8, 0) {};
		\node [style=none] (5) at (-8, 0.75) {$\scriptstyle n$};
		\node [style=black node] (6) at (3, 0) {};
		\node [style=none] (7) at (3, 0.75) {$\scriptstyle n$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=black node] (9) at (8, 1) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=black node] (12) at (8, -1) {};
		\node [style=none] (13) at (8, 0.25) {$\vdots$};
		\node [style=black node] (14) at (-5, 1) {};
		\node [style=black node] (15) at (-5, -1) {};
		\node [style=none] (16) at (-5, 0.25) {$\vdots$};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (4, 0) {$=$};
		\node [style=none] (24) at (6.5, 1.5) {$\small \frac{1}{\sqrt{n!}}$};
		\node [style=none] (29) at (-3, 1.5) {$\small \frac{1}{\sqrt{n!}}$};
		\node [style=none] (30) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (2);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (11.center) to (12);
		\draw (4) to (17.center);
		\draw (14) to (0);
		\draw (15) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=black node] (16) at (-1.75, 1.5) {};
		\node [style=black node] (17) at (-1.75, 0.5) {};
		\node [style=black node] (18) at (1.75, 1.5) {};
		\node [style=black node] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (0, 0) {$A_{I,  J}$};
		\node [style=none] (25) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (26) at (2, -0.75) {$\vdots$};
		\node [style=none] (27) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (28) at (-2, -0.75) {$\vdots$};
		\node [style=none] (33) at (0, 3) {$\frac{1}{N_{I, J}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/number-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=rmerge] (1) at (-2, 0) {};
		\node [style=black node] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3, 1.25) {$\scriptstyle 1$};
		\node [style=lsplit] (6) at (-5.5, 0) {};
		\node [style=black node] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-4.5, 1.25) {$\scriptstyle 1$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (7, 0) {};
		\node [style=none] (27) at (2.5, 0) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (4, 0.75) {$\begin{pmatrix} 0 & 1\\ 1 &1 \end{pmatrix}$};
		\node [style=black node] (30) at (6.5, 1.5) {};
		\node [style=none] (31) at (6.5, 2) {$\scriptstyle 1$};
		\node [style=black node] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (1.5, 2) {$\scriptstyle 1$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw (1) to (3.center);
		\draw (2) to (1);
		\draw (6) to (8.center);
		\draw (7) to (6);
		\draw (25.center) to (27.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (32) to (34.center);
		\draw (35.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/phase-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0) {$(e^{i \theta})$};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=new style 0] (22) at (-3, 0) {$\theta$};
		\node [style=none] (23) at (1.75, -2) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (1.75, -5) {};
		\node [style=none] (26) at (6.25, -5) {};
		\node [style=none] (27) at (4, -3.5) {$\frac{1}{\sqrt{2}}\begin{pmatrix}i & 1 \\ 1 & i \end{pmatrix}$};
		\node [style=none] (28) at (-5, -2.5) {};
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (0, -3.5) {$=$};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (7, -2.5) {};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (6.25, -2.5) {};
		\node [style=none] (36) at (1, -4.5) {};
		\node [style=none] (37) at (1.75, -4.5) {};
		\node [style=none] (38) at (7, -4.5) {};
		\node [style=none] (39) at (6.25, -4.5) {};
		\node [style=none] (40) at (-5, -4.75) {};
		\node [style=none] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (-4, -3.5) {};
		\node [style=none] (43) at (-2, -3.5) {};
		\node [style=none] (44) at (-4, -3.75) {};
		\node [style=none] (45) at (-2, -3.75) {};
		\node [style=none] (46) at (-3, -3.5) {};
		\node [style=none] (47) at (-3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (15.center) to (22);
		\draw (22) to (16.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=120, out=0] (28.center) to (46.center);
		\draw [in=-180, out=45] (46.center) to (29.center);
		\draw [in=180, out=-45] (47.center) to (41.center);
		\draw [in=0, out=-135] (47.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/protocols.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (3, 4) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (7, -2) {};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (3, 3) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (28) at (5, 3) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (-4, 1) {E};
		\node [style=none] (33) at (0, 1) {R};
		\node [style=none] (34) at (4, 3) {F};
		\node [style=none] (35) at (4, -1) {D};
		\node [style=none] (36) at (8, -1) {M};
		\node [style=none] (37) at (-5, -6) {};
		\node [style=none] (38) at (-3, -6) {};
		\node [style=none] (39) at (-3, -8) {};
		\node [style=none] (40) at (-5, -8) {};
		\node [style=none] (41) at (-1, -5) {};
		\node [style=none] (42) at (-1, -13) {};
		\node [style=none] (43) at (1, -13) {};
		\node [style=none] (44) at (1, -5) {};
		\node [style=none] (45) at (3, -5) {};
		\node [style=none] (46) at (3, -7) {};
		\node [style=none] (47) at (5, -7) {};
		\node [style=none] (48) at (5, -5) {};
		\node [style=none] (53) at (3, -8) {};
		\node [style=none] (54) at (3, -10) {};
		\node [style=none] (55) at (5, -8) {};
		\node [style=none] (56) at (5, -10) {};
		\node [style=none] (57) at (-3, -7) {};
		\node [style=none] (58) at (-1, -7) {};
		\node [style=none] (59) at (1, -6) {};
		\node [style=none] (61) at (3, -6) {};
		\node [style=none] (63) at (1, -9) {};
		\node [style=none] (64) at (3, -9) {};
		\node [style=none] (65) at (5, -6) {};
		\node [style=none] (66) at (3.5, -8) {};
		\node [style=none] (67) at (4, -8) {};
		\node [style=none] (68) at (5, -9) {};
		\node [style=none] (69) at (-4, -7) {E};
		\node [style=none] (70) at (0, -9) {R};
		\node [style=none] (71) at (4, -6) {$F$};
		\node [style=none] (73) at (4, -9) {M};
		\node [style=none] (74) at (3, -11) {};
		\node [style=none] (75) at (3, -13) {};
		\node [style=none] (76) at (5, -11) {};
		\node [style=none] (77) at (5, -13) {};
		\node [style=none] (78) at (1, -12) {};
		\node [style=none] (79) at (3, -12) {};
		\node [style=none] (80) at (3.5, -11) {};
		\node [style=none] (81) at (4, -11) {};
		\node [style=none] (82) at (5, -12) {};
		\node [style=none] (83) at (4, -12) {D};
		\node [style=none] (84) at (5, -12) {};
		\node [style=none] (85) at (-1, -12) {};
		\node [style=none] (86) at (-5, -19) {};
		\node [style=none] (87) at (-3, -19) {};
		\node [style=none] (88) at (-3, -21) {};
		\node [style=none] (89) at (-5, -21) {};
		\node [style=none] (90) at (-1, -18) {};
		\node [style=none] (91) at (-1, -26) {};
		\node [style=none] (92) at (1, -26) {};
		\node [style=none] (93) at (1, -18) {};
		\node [style=none] (94) at (3, -18.25) {};
		\node [style=none] (95) at (3, -19.75) {};
		\node [style=none] (96) at (4.5, -19.75) {};
		\node [style=none] (97) at (4.5, -18.25) {};
		\node [style=none] (98) at (3, -22.25) {};
		\node [style=none] (99) at (3, -23.75) {};
		\node [style=none] (100) at (4.5, -22.25) {};
		\node [style=none] (101) at (4.5, -23.75) {};
		\node [style=none] (102) at (-3, -20) {};
		\node [style=none] (103) at (-1, -20) {};
		\node [style=none] (104) at (1, -19) {};
		\node [style=none] (105) at (3, -19) {};
		\node [style=none] (106) at (1, -23) {};
		\node [style=none] (107) at (3, -23) {};
		\node [style=none] (112) at (-4, -20) {E};
		\node [style=none] (113) at (0, -22) {R};
		\node [style=none] (114) at (3.75, -19) {$F_I$};
		\node [style=none] (115) at (3.75, -23) {M};
		\node [style=none] (116) at (3, -24.25) {};
		\node [style=none] (117) at (3, -25.75) {};
		\node [style=none] (118) at (4.5, -24.25) {};
		\node [style=none] (119) at (4.5, -25.75) {};
		\node [style=none] (120) at (1, -25) {};
		\node [style=none] (121) at (3, -25) {};
		\node [style=none] (124) at (4.5, -25) {};
		\node [style=none] (125) at (3.75, -25) {D};
		\node [style=none] (126) at (4.5, -25) {};
		\node [style=none] (127) at (-1, -25) {};
		\node [style=none] (128) at (-5, -23) {};
		\node [style=none] (129) at (-3, -23) {};
		\node [style=none] (130) at (-3, -25) {};
		\node [style=none] (131) at (-5, -25) {};
		\node [style=none] (132) at (-3, -24) {};
		\node [style=none] (133) at (-1, -24) {};
		\node [style=none] (134) at (-4, -24) {E};
		\node [style=none] (135) at (0, -18) {};
		\node [style=none] (136) at (3, -20.25) {};
		\node [style=none] (137) at (3, -21.75) {};
		\node [style=none] (138) at (4.5, -21.75) {};
		\node [style=none] (139) at (4.5, -20.25) {};
		\node [style=none] (140) at (1, -21) {};
		\node [style=none] (141) at (3, -21) {};
		\node [style=none] (142) at (3.75, -21) {$F_{II}$};
		\node [style=none] (143) at (4.5, -19) {};
		\node [style=none] (144) at (-1, -19) {};
		\node [style=none] (146) at (-5, -10) {};
		\node [style=none] (147) at (-3, -10) {};
		\node [style=none] (148) at (-3, -12) {};
		\node [style=none] (149) at (-5, -12) {};
		\node [style=none] (150) at (-3, -11) {};
		\node [style=none] (151) at (-1, -11) {};
		\node [style=none] (152) at (-4, -11) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (23.center) to (25.center);
		\draw [style=arrow] (22.center) to (24.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=c-arrow, in=90, out=0] (28.center) to (29.center);
		\draw [style=c-arrow, in=90, out=0, looseness=8.00] (31.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (59.center) to (61.center);
		\draw [style=arrow] (63.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (99.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw [style=arrow] (120.center) to (121.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (128.center);
		\draw [style=arrow] (132.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw [style=arrow] (140.center) to (141.center);
		\draw [style=arrow, in=135, out=45, looseness=2.25] (143.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [style=arrow] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=black node] (16) at (-6, 1) {};
		\node [style=black node] (17) at (-6, -1) {};
		\node [style=black node] (18) at (-2, 1) {};
		\node [style=black node] (19) at (-2, -1) {};
		\node [style=none] (20) at (-5, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-5, -1.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-4, 0) {$A$};
		\node [style=none] (25) at (-1.75, -0.5) {$\scriptstyle J_{k'}$};
		\node [style=none] (26) at (-1.75, 1.5) {$\scriptstyle J_0$};
		\node [style=none] (27) at (-6.25, 1.5) {$\scriptstyle I_0$};
		\node [style=none] (28) at (-6.25, -0.5) {$\scriptstyle I_k$};
		\node [style=none] (31) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (32) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (4.5, 1.25) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=none] (37) at (6.5, 1.25) {};
		\node [style=none] (38) at (6.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=black node] (41) at (3.5, 1.25) {};
		\node [style=black node] (42) at (3.5, -1.25) {};
		\node [style=black node] (43) at (7.5, 1.25) {};
		\node [style=black node] (44) at (7.5, -1.25) {};
		\node [style=none] (45) at (4.5, 1.75) {};
		\node [style=none] (46) at (6.5, 1.75) {};
		\node [style=none] (47) at (4.5, -1.75) {};
		\node [style=none] (48) at (6.5, -1.75) {};
		\node [style=none] (49) at (5.5, 0) {$A_{I, J}$};
		\node [style=none] (54) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (55) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (56) at (5.5, 2.75) {$\frac{1}{N_{I, J}}$};
		\node [style=none] (57) at (-1, -6) {};
		\node [style=none] (59) at (1, -5.5) {};
		\node [style=none] (60) at (1, -6.5) {};
		\node [style=none] (61) at (-1, -5) {};
		\node [style=none] (62) at (1, -5) {};
		\node [style=none] (63) at (-1, -7) {};
		\node [style=none] (64) at (1, -7) {};
		\node [style=none] (65) at (0, -6) {$f$};
		\node [style=none] (75) at (5.5, -6) {};
		\node [style=none] (76) at (3.5, -5.5) {};
		\node [style=none] (77) at (3.5, -6.5) {};
		\node [style=none] (78) at (3.5, -5) {};
		\node [style=none] (79) at (5.5, -5) {};
		\node [style=none] (80) at (3.5, -7) {};
		\node [style=none] (81) at (5.5, -7) {};
		\node [style=none] (82) at (4.5, -6) {$f^\dagger$};
		\node [style=none] (83) at (1.75, -6.5) {};
		\node [style=none] (84) at (2.75, -6.5) {};
		\node [style=none] (85) at (-2, -6) {};
		\node [style=none] (86) at (6.5, -6) {};
		\node [style=none] (87) at (-1.75, -5.5) {$X$};
		\node [style=none] (88) at (2.25, -5) {$Z$};
		\node [style=none] (89) at (1.5, -7) {$Y$};
		\node [style=none] (90) at (3, -7) {$Y$};
		\node [style=none] (91) at (6.25, -5.5) {$X$};
		\node [style=none] (92) at (-7.5, -6) {};
		\node [style=none] (93) at (-5.5, -5.5) {};
		\node [style=none] (94) at (-5.5, -6.5) {};
		\node [style=none] (95) at (-7.5, -5) {};
		\node [style=none] (96) at (-5.5, -5) {};
		\node [style=none] (97) at (-7.5, -7) {};
		\node [style=none] (98) at (-5.5, -7) {};
		\node [style=none] (99) at (-6.5, -6) {$f$};
		\node [style=none] (100) at (-4.5, -6.5) {};
		\node [style=none] (101) at (-8.5, -6) {};
		\node [style=none] (102) at (-8.25, -5.5) {$X$};
		\node [style=none] (103) at (-4.75, -7) {$Y$};
		\node [style=none] (104) at (-5, -5.5) {};
		\node [style=none] (105) at (-5, -5.25) {};
		\node [style=none] (106) at (-5, -5.75) {};
		\node [style=phase] (107) at (5, -9) {$\sqrt{\nu}$};
		\node [style=phase] (108) at (5, -11) {$\sqrt{1 - \nu}$};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=lsplit] (110) at (3.5, -10) {};
		\node [style=none] (111) at (6, -9) {};
		\node [style=none] (112) at (6, -8.75) {};
		\node [style=none] (113) at (6, -9.25) {};
		\node [style=none] (114) at (2, -10) {};
		\node [style=none] (115) at (7, -11) {};
		\node [style=none] (119) at (0, -10) {$=$};
		\node [style=hbox] (120) at (-3.5, -10) {$\nu$};
		\node [style=none] (121) at (-5, -10) {};
		\node [style=none] (122) at (-2, -10) {};
		\node [style=hbox] (123) at (-5, -14) {$\nu$};
		\node [style=none] (124) at (-6.5, -14) {};
		\node [style=none] (125) at (-3.5, -14) {};
		\node [style=hbox] (126) at (-3.5, -14) {$\mu$};
		\node [style=none] (128) at (-2, -14) {};
		\node [style=hbox] (129) at (4, -14) {$\nu \mu$};
		\node [style=none] (130) at (2, -14) {};
		\node [style=none] (131) at (6, -14) {};
		\node [style=none] (132) at (0, -14) {$=$};
		\node [style=none] (133) at (-6, -16.5) {};
		\node [style=none] (134) at (-4, -16.5) {};
		\node [style=none] (135) at (-4, -17.5) {};
		\node [style=none] (136) at (-6, -16) {};
		\node [style=none] (137) at (-4, -16) {};
		\node [style=none] (138) at (-6, -18) {};
		\node [style=none] (139) at (-4, -18) {};
		\node [style=none] (140) at (-5, -17) {$U$};
		\node [style=none] (141) at (-6, -17.5) {};
		\node [style=hbox] (142) at (-3, -16.5) {$\nu$};
		\node [style=hbox] (143) at (-3, -17.5) {$\nu$};
		\node [style=none] (144) at (-2, -16.5) {};
		\node [style=none] (145) at (-2, -17.5) {};
		\node [style=none] (146) at (-7, -16.5) {};
		\node [style=none] (147) at (-7, -17.5) {};
		\node [style=none] (148) at (7, -16.5) {};
		\node [style=none] (149) at (2, -16.5) {};
		\node [style=none] (150) at (2, -17.5) {};
		\node [style=none] (151) at (4, -16) {};
		\node [style=none] (152) at (6, -16) {};
		\node [style=none] (153) at (4, -18) {};
		\node [style=none] (154) at (6, -18) {};
		\node [style=none] (155) at (5, -17) {$U$};
		\node [style=none] (156) at (7, -17.5) {};
		\node [style=hbox] (157) at (3, -16.5) {$\nu$};
		\node [style=hbox] (158) at (3, -17.5) {$\nu$};
		\node [style=none] (159) at (4, -16.5) {};
		\node [style=none] (160) at (4, -17.5) {};
		\node [style=none] (161) at (6, -16.5) {};
		\node [style=none] (162) at (6, -17.5) {};
		\node [style=none] (163) at (0, -17) {$=$};
		\node [style=none] (164) at (11, -14) {$\nu = e^{a L}$};
		\node [style=phase] (165) at (0, -21) {$a$};
		\node [style=phase] (166) at (0, -22) {$b$};
		\node [style=phase] (167) at (0, -23) {$c$};
		\node [style=phase] (168) at (0, -24) {$d$};
		\node [style=lsplit] (169) at (-1.5, -21.5) {};
		\node [style=lsplit] (170) at (-1.5, -23.5) {};
		\node [style=rmerge] (171) at (1.5, -21.5) {};
		\node [style=rmerge] (172) at (1.5, -23.5) {};
		\node [style=none] (173) at (-2.5, -21.5) {};
		\node [style=none] (174) at (-2.5, -23.5) {};
		\node [style=none] (175) at (2.5, -23.5) {};
		\node [style=none] (176) at (2.5, -21.5) {};
		\node [style=black node] (177) at (-4, -27) {};
		\node [style=none] (178) at (-6, -27) {};
		\node [style=none] (179) at (-2, -27) {};
		\node [style=black node] (181) at (-4, -33) {};
		\node [style=none] (182) at (-2, -33) {};
		\node [style=none] (183) at (-7, -33) {};
		\node [style=black node] (184) at (-7, -33) {};
		\node [style=none] (185) at (-9, -33) {};
		\node [style=none] (188) at (6, -33) {};
		\node [style=none] (190) at (2, -33) {};
		\node [style=black node] (191) at (4, -27) {};
		\node [style=none] (192) at (6, -27) {};
		\node [style=none] (193) at (2, -27) {};
		\node [style=none] (194) at (0, -33) {$=$};
		\node [style=phase] (195) at (-5.5, -33) {$r$};
		\node [style=none] (196) at (4, -32.25) {$r$};
		\node [style=none] (221) at (-1, -30.75) {};
		\node [style=none] (222) at (-3, -30.75) {};
		\node [style=none] (223) at (-3.5, -30.75) {$\psi$};
		\node [style=none] (237) at (-2, -35) {};
		\node [style=none] (238) at (-3.5, -35) {};
		\node [style=none] (239) at (-4, -35) {$\psi$};
		\node [style=none] (240) at (-1.5, -35) {$\phi$};
		\node [style=none] (241) at (4, -30.75) {};
		\node [style=none] (242) at (2, -30.75) {};
		\node [style=none] (243) at (4.5, -30.75) {$\psi$};
		\node [style=none] (244) at (0, -35) {$=$};
		\node [style=none] (245) at (2, -35) {$\braket{\psi}{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (59.center) to (76.center);
		\draw (60.center) to (83.center);
		\draw (84.center) to (77.center);
		\draw (85.center) to (57.center);
		\draw (75.center) to (86.center);
		\draw [style=thick-line] (101.center) to (92.center);
		\draw [style=thick-line] (92.center) to (95.center);
		\draw [style=thick-line] (95.center) to (96.center);
		\draw [style=thick-line] (96.center) to (98.center);
		\draw [style=thick-line] (98.center) to (97.center);
		\draw [style=thick-line] (97.center) to (92.center);
		\draw [style=thick-line] (93.center) to (104.center);
		\draw [style=thick-line] (94.center) to (100.center);
		\draw [style=thick-line] (105.center) to (106.center);
		\draw [style=thick-line] (112.center) to (113.center);
		\draw [style=thick-line] (114.center) to (110);
		\draw [style=thick-line, bend left] (110) to (107);
		\draw [style=thick-line] (107) to (111.center);
		\draw [style=thick-line, bend right, looseness=1.25] (110) to (108);
		\draw [style=thick-line] (108) to (115.center);
		\draw [style=thick-line] (121.center) to (120);
		\draw [style=thick-line] (120) to (122.center);
		\draw [style=thick-line] (124.center) to (123);
		\draw [style=thick-line] (123) to (125.center);
		\draw [style=thick-line] (126) to (128.center);
		\draw [style=thick-line] (130.center) to (129);
		\draw [style=thick-line] (129) to (131.center);
		\draw [style=thick-line] (133.center) to (136.center);
		\draw [style=thick-line] (136.center) to (137.center);
		\draw [style=thick-line] (137.center) to (139.center);
		\draw [style=thick-line] (139.center) to (138.center);
		\draw [style=thick-line] (138.center) to (133.center);
		\draw [style=thick-line] (146.center) to (133.center);
		\draw [style=thick-line] (147.center) to (141.center);
		\draw [style=thick-line] (134.center) to (142);
		\draw [style=thick-line] (142) to (144.center);
		\draw [style=thick-line] (135.center) to (143);
		\draw [style=thick-line] (143) to (145.center);
		\draw [style=thick-line] (151.center) to (152.center);
		\draw [style=thick-line] (152.center) to (154.center);
		\draw [style=thick-line] (154.center) to (153.center);
		\draw [style=thick-line] (161.center) to (148.center);
		\draw [style=thick-line] (162.center) to (156.center);
		\draw [style=thick-line] (149.center) to (157);
		\draw [style=thick-line] (157) to (159.center);
		\draw [style=thick-line] (150.center) to (158);
		\draw [style=thick-line] (158) to (160.center);
		\draw [style=thick-line] (151.center) to (153.center);
		\draw (173.center) to (169);
		\draw (174.center) to (170);
		\draw [bend left=15] (169) to (165);
		\draw [bend right=15] (169) to (166);
		\draw [bend left=15] (170) to (167);
		\draw [bend right=15] (170) to (168);
		\draw [bend right=15] (168) to (172);
		\draw [bend right=15] (167) to (171);
		\draw [bend left=15] (166) to (172);
		\draw [bend left=15] (165) to (171);
		\draw (171) to (176.center);
		\draw (172) to (175.center);
		\draw [style=red-edge] (178.center) to (177);
		\draw [style=thick-line] (177) to (179.center);
		\draw [style=red-edge] (192.center) to (191);
		\draw [style=thick-line] (191) to (193.center);
		\draw [style=red-line] (222.center) to (221.center);
		\draw [style=red-line] (242.center) to (241.center);
		\draw [style=red-line] (190.center) to (188.center);
		\draw [style=red-line] (181) to (182.center);
		\draw [style=red-line] (185.center) to (184);
		\draw (184) to (181);
		\draw [style=red-line] (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/arithmetic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {};
		\node [style=lsplit] (1) at (-12.75, 0) {};
		\node [style=none] (2) at (-11.25, 1) {};
		\node [style=none] (3) at (-11.25, -1) {};
		\node [style=phase] (5) at (-11.25, 1) {$a$};
		\node [style=phase] (7) at (-11.25, -1) {$b$};
		\node [style=none] (8) at (-8.5, 0) {};
		\node [style=rmerge] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-11.25, 1) {};
		\node [style=none] (11) at (-11.25, -1) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=phase] (16) at (3.25, 0) {$a$};
		\node [style=phase] (17) at (5.25, 0) {$b$};
		\node [style=none] (18) at (7, 0) {};
		\node [style=phase] (19) at (-3.5, 0) {$a+b$};
		\node [style=none] (20) at (-5.5, 0) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (10, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=phase] (24) at (12, 0) {$ab$};
		\node [style=none] (25) at (-7, 0) {$=$};
		\node [style=none] (26) at (8.5, 0) {$=$};
		\node [style=none] (27) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (2.center) to (1);
		\draw [in=-180, out=-45] (1) to (3.center);
		\draw (1) to (0.center);
		\draw [in=135, out=0] (10.center) to (9);
		\draw [in=0, out=-135] (9) to (11.center);
		\draw (9) to (8.center);
		\draw (12.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (22.center) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=black node] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-3.5, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, -0.25) {$\scriptstyle 0$};
		\node [style=black node] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (1.25, 1.25) {$\scriptstyle 0$};
		\node [style=lsplit] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (1.center);
		\draw (16) to (0.center);
		\draw [in=180, out=-45, looseness=0.75] (18) to (19.center);
		\draw [in=45, out=180, looseness=0.75] (20.center) to (18);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=black node] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {$\scriptstyle 0$};
		\node [style=none] (5) at (2.75, -0.75) {$\cdot$};
		\node [style=none] (6) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (7) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (8) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (9) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (10) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (12) at (2.25, -0.75) {$\cdot$};
		\node [style=none] (13) at (2.75, 0.25) {$\cdot$};
		\node [style=none] (14) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (15) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (16) at (1.75, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/ket0-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=box] (3) at (-2, 0) {$r$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=black node] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-3.25, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (8) at (1.625, 0) {};
		\node [style=none] (9) at (1.625, 0.5) {$\scriptstyle 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (8) to (1.center);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/ket1-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.75, 0.75) {};
		\node [style=black node] (1) at (-3.75, -0.75) {};
		\node [style=black node] (2) at (2.875, 0) {};
		\node [style=none] (3) at (4.875, 0) {};
		\node [style=none] (4) at (2.875, 0.5) {$\scriptstyle n$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-4, 0) {$n$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.375, 0.125) {$\sqrt{n!}$};
		\node [style=none] (11) at (-3.75, -1.25) {$\scriptstyle 1$};
		\node [style=none] (12) at (-3.75, 1.25) {$\scriptstyle 1$};
		\node [style=rmerge] (27) at (-2.375, 0) {};
		\node [style=none] (28) at (-3.375, -0.75) {};
		\node [style=none] (29) at (-3.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [in=0, out=-135, looseness=0.75] (27) to (28.center);
		\draw [in=135, out=0, looseness=0.75] (29.center) to (27);
		\draw (27) to (5.center);
		\draw (29.center) to (0);
		\draw (28.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/ket1-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=black node] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3.5, 0.5) {$\scriptstyle 1$};
		\node [style=black node] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.25) {$\scriptstyle 0$};
		\node [style=black node] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 1.25) {$\scriptstyle 1$};
		\node [style=lsplit] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (6, -0.75) {};
		\node [style=black node] (16) at (4.75, -0.75) {};
		\node [style=none] (17) at (4.75, -0.25) {$\scriptstyle 1$};
		\node [style=black node] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (4.75, 1.25) {$\scriptstyle 0$};
		\node [style=none] (20) at (3.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (7) to (0.center);
		\draw [in=180, out=-45, looseness=0.75] (9) to (10.center);
		\draw [in=45, out=180, looseness=0.75] (11.center) to (9);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (3) to (9);
		\draw (16) to (15.center);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/ketn-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=box] (2) at (-2, 0) {$r$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=black node] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, 0.5) {$\scriptstyle n$};
		\node [style=black node] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, 0.5) {$\scriptstyle n$};
		\node [style=none] (17) at (1.25, 0.125) {$r^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (6) to (0.center);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/kronecker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {$\scriptstyle n$};
		\node [style=black node] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (-1.25, 0.5) {$\scriptstyle k$};
		\node [style=none] (6) at (1.5, 0) {$\delta_{nk}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/phase-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=lsplit] (4) at (-5, 0) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=rmerge] (12) at (-2, 0) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=phase] (19) at (-3.5, 0.75) {$a$};
		\node [style=phase] (20) at (-3.5, -0.75) {$b$};
		\node [style=phase] (21) at (2.5, 0) {$a+b$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=45, out=-180, looseness=0.75] (9.center) to (4);
		\draw [in=-45, out=180, looseness=0.75] (10.center) to (4);
		\draw (11.center) to (12);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (12);
		\draw [in=-135, out=0, looseness=0.75] (18.center) to (12);
		\draw (19) to (9.center);
		\draw (19) to (17.center);
		\draw (20) to (18.center);
		\draw (20) to (10.center);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/phase-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=phase] (7) at (-2.25, 0) {$1$};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/phase-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=phase] (7) at (-3.5, 0) {$a$};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=phase] (10) at (-2.25, 0) {$b$};
		\node [style=phase] (11) at (2.25, 0) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/phase-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 0) {$r$};
		\node [style=lsplit] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=lsplit] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=box] (9) at (3.5, -0.75) {$r$};
		\node [style=box] (10) at (3.5, 0.75) {$r$};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (1) to (3.center);
		\draw [in=45, out=180, looseness=0.75] (4.center) to (1);
		\draw [in=180, out=-45, looseness=0.75] (5) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (8.center) to (5);
		\draw (5) to (6.center);
		\draw (8.center) to (10);
		\draw (7.center) to (9);
		\draw (11.center) to (9);
		\draw (12.center) to (10);
		\draw (14.center) to (4.center);
		\draw (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/phase-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=black node] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.75, 0.5) {$\scriptstyle 0$};
		\node [style=black node] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, 0.5) {$\scriptstyle 0$};
		\node [style=phase] (10) at (-2.25, 0) {$0$};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (6) to (1.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/split-aso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-3.5, -0.375) {};
		\node [style=none] (1) at (-2.5, -1.125) {};
		\node [style=none] (2) at (-2.5, 0.375) {};
		\node [style=none] (3) at (-4.5, -0.375) {};
		\node [style=none] (4) at (-1, -1.125) {};
		\node [style=lsplit] (5) at (-2, 0.375) {};
		\node [style=none] (6) at (-1, -0.375) {};
		\node [style=none] (7) at (-1, 1.125) {};
		\node [style=none] (8) at (-1, -0.375) {};
		\node [style=none] (9) at (-1, 1.125) {};
		\node [style=lsplit] (10) at (2, 0.375) {};
		\node [style=none] (11) at (3, -0.375) {};
		\node [style=none] (12) at (3, 1.125) {};
		\node [style=none] (13) at (1, 0.375) {};
		\node [style=none] (14) at (4.5, 1.125) {};
		\node [style=lsplit] (15) at (3.5, -0.375) {};
		\node [style=none] (16) at (4.5, -1.125) {};
		\node [style=none] (17) at (4.5, 0.375) {};
		\node [style=none] (18) at (4.5, -1.125) {};
		\node [style=none] (19) at (4.5, 0.375) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (1.center);
		\draw [in=45, out=180, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (1.center);
		\draw [in=180, out=-45, looseness=0.75] (5) to (6.center);
		\draw [in=45, out=180, looseness=0.75] (7.center) to (5);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (10);
		\draw [in=180, out=-45, looseness=0.75] (10) to (11.center);
		\draw [in=45, out=180, looseness=0.75] (12.center) to (10);
		\draw (14.center) to (12.center);
		\draw [in=180, out=-45, looseness=0.75] (15) to (16.center);
		\draw [in=45, out=180, looseness=0.75] (17.center) to (15);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (5) to (2.center);
		\draw (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/split-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=black node] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, 1.25) {$\scriptstyle 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [in=-45, out=-180, looseness=0.75] (2.center) to (0);
		\draw [in=-180, out=45, looseness=0.75] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/split-merge-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-5, -0.75) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=rmerge] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=rmerge] (20) at (-2, -0.75) {};
		\node [style=lsplit] (21) at (-4, -0.75) {};
		\node [style=lsplit] (22) at (3.875, 0) {};
		\node [style=none] (23) at (4.75, -0.75) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=rmerge] (25) at (2.125, 0) {};
		\node [style=none] (26) at (1.25, -0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none] (35) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (21);
		\draw [style=none] (17.center) to (15);
		\draw [style=none, bend right=23] (21) to (20);
		\draw [style=none, bend left=23] (15) to (18);
		\draw (18) to (21);
		\draw (20) to (15);
		\draw [in=45, out=180, looseness=0.75] (24.center) to (22);
		\draw [in=180, out=-45, looseness=0.75] (22) to (23.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [in=135, out=0, looseness=0.75] (27.center) to (25);
		\draw [in=0, out=-135, looseness=0.75] (25) to (26.center);
		\draw [style=none] (25) to (22);
		\draw (34.center) to (24.center);
		\draw (35.center) to (23.center);
		\draw (32.center) to (20);
		\draw (18) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/axioms/split-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=lsplit] (6) at (2.25, 0) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=0.75] (0) to (1.center);
		\draw [in=45, out=180, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (6) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=0, out=180, looseness=0.50] (13.center) to (9.center);
		\draw [in=0, out=180, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-6, 0.375) {};
		\node [style=gbox] (165) at (-11.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (166) at (-11.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (167) at (-14.25, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (168) at (-13, 0.5) {};
		\node [style=none] (169) at (-15.25, 0.5) {};
		\node [style=none] (170) at (-2, 1.75) {};
		\node [style=none] (171) at (-8.25, -0.75) {};
		\node [style=none] (172) at (-10, 2) {};
		\node [style=none] (173) at (-10, -1) {};
		\node [style=gbox] (174) at (-5.5, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (175) at (-5.5, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (176) at (-8.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (177) at (-7, -0.75) {};
		\node [style=none] (178) at (-2, 0.25) {};
		\node [style=none] (179) at (-2, -1.75) {};
		\node [style=none] (180) at (-4, 0.5) {};
		\node [style=none] (181) at (-4, -2) {};
		\node [style=none] (182) at (-3, 2) {};
		\node [style=none] (183) at (-3, -2) {};
		\node [style=none] (197) at (0, 0) {$=$};
		\node [style=gbox] (198) at (5.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (199) at (5.75, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (200) at (3, -0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (201) at (4.25, -0.5) {};
		\node [style=none] (202) at (2, -0.5) {};
		\node [style=none] (203) at (15.5, -1.75) {};
		\node [style=none] (204) at (9, 0.75) {};
		\node [style=none] (205) at (7.25, 1) {};
		\node [style=none] (206) at (7.25, -2) {};
		\node [style=gbox] (207) at (11.75, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (208) at (11.75, -0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (209) at (8.75, 0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (210) at (10.25, 0.75) {};
		\node [style=none] (211) at (15.5, 1.75) {};
		\node [style=none] (212) at (15.5, -0.25) {};
		\node [style=none] (213) at (13.25, 2) {};
		\node [style=none] (214) at (13.25, -0.5) {};
		\node [style=none] (215) at (14.5, 2) {};
		\node [style=none] (216) at (14.5, -2) {};
		\node [style=bluedot] (217) at (-10, 1.75) {};
		\node [style=bluedot] (218) at (-10, -0.75) {};
		\node [style=bluedot] (219) at (-3, 1.75) {};
		\node [style=bluedot] (220) at (-3, 0.25) {};
		\node [style=bluedot] (221) at (-3, -1.75) {};
		\node [style=bluedot] (222) at (-4, -1.75) {};
		\node [style=bluedot] (223) at (-4, 0.25) {};
		\node [style=bluedot] (227) at (7.25, -1.75) {};
		\node [style=bluedot] (228) at (7.25, 0.75) {};
		\node [style=bluedot] (229) at (13.25, 1.75) {};
		\node [style=bluedot] (230) at (13.25, -0.25) {};
		\node [style=bluedot] (231) at (14.5, 1.75) {};
		\node [style=bluedot] (232) at (14.5, -0.25) {};
		\node [style=bluedot] (233) at (14.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (168) to (167);
		\draw [in=-180, out=60] (168) to (165);
		\draw [in=-60, out=180] (166) to (168);
		\draw (169.center) to (167);
		\draw (165) to (170.center);
		\draw (166) to (171.center);
		\draw [style=blue-edge] (172.center) to (173.center);
		\draw (177) to (176);
		\draw [in=-180, out=60] (177) to (174);
		\draw [in=-60, out=180] (175) to (177);
		\draw (174) to (178.center);
		\draw (175) to (179.center);
		\draw [style=blue-edge] (180.center) to (181.center);
		\draw [style=blue-edge] (182.center) to (183.center);
		\draw (201) to (200);
		\draw [in=-180, out=60] (201) to (198);
		\draw [in=-60, out=180] (199) to (201);
		\draw (202.center) to (200);
		\draw [style=blue-edge] (205.center) to (206.center);
		\draw (210) to (209);
		\draw [in=-180, out=60] (210) to (207);
		\draw [in=-60, out=180] (208) to (210);
		\draw (207) to (211.center);
		\draw (208) to (212.center);
		\draw [style=blue-edge] (213.center) to (214.center);
		\draw [style=blue-edge] (215.center) to (216.center);
		\draw (199) to (203.center);
		\draw (198) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/associativityProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-11.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (1) at (-11.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (-14.25, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (3) at (-13, 0.5) {};
		\node [style=none] (4) at (-15.25, 0.5) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (-8.25, -0.75) {};
		\node [style=none] (9) at (-10, 2) {};
		\node [style=none] (10) at (-10, -1) {};
		\node [style=gbox] (11) at (-5.5, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (12) at (-5.5, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (13) at (-8.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (14) at (-7, -0.75) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-4, -2) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=gbox] (23) at (6.5, 1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (24) at (6.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (25) at (3.5, 0.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (26) at (5, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (15.5, 1.75) {};
		\node [style=none] (29) at (10.25, -0.75) {};
		\node [style=gbox] (32) at (13, 0.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (33) at (13, -1.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (34) at (9.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (35) at (11.5, -0.75) {};
		\node [style=none] (36) at (15.5, 0.25) {};
		\node [style=none] (37) at (15.5, -1.75) {};
		\node [style=none] (40) at (14.5, 2) {};
		\node [style=none] (41) at (14.5, -2) {};
		\node [style=none] (42) at (-17.5, -5) {$=$};
		\node [style=gbox] (43) at (-11.75, -3.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (45) at (-14.75, -4.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (46) at (-13.25, -4.5) {};
		\node [style=none] (47) at (-16.25, -4.5) {};
		\node [style=none] (48) at (-7.75, -3.25) {};
		\node [style=gbox] (50) at (-10.25, -4.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (51) at (-10.25, -6.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=rn] (53) at (-11.75, -5.5) {};
		\node [style=none] (54) at (-7.75, -4.5) {};
		\node [style=none] (55) at (-7.75, -6.5) {};
		\node [style=none] (56) at (-8.75, -3) {};
		\node [style=none] (57) at (-8.75, -6.75) {};
		\node [style=none] (58) at (0, -5) {$=$};
		\node [style=gbox] (59) at (8, -3.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (60) at (3.5, -5.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (61) at (5, -5.5) {};
		\node [style=none] (62) at (2, -5.5) {};
		\node [style=none] (63) at (10.5, -3.25) {};
		\node [style=gbox] (64) at (8, -5.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (65) at (8, -6.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=rn] (66) at (6.5, -4.25) {};
		\node [style=none] (67) at (10.5, -5.25) {};
		\node [style=none] (68) at (10.5, -6.75) {};
		\node [style=none] (69) at (9.5, -3) {};
		\node [style=none] (70) at (9.5, -7) {};
		\node [style=none] (71) at (-17.5, -10) {$=$};
		\node [style=gbox] (84) at (-11.75, -9.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (85) at (-11.75, -11.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (86) at (-14.5, -10.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (87) at (-13.25, -10.5) {};
		\node [style=none] (88) at (-15.5, -10.5) {};
		\node [style=none] (89) at (-2, -11.75) {};
		\node [style=none] (90) at (-8.5, -9.25) {};
		\node [style=none] (91) at (-10.25, -9) {};
		\node [style=none] (92) at (-10.25, -12) {};
		\node [style=gbox] (93) at (-5.75, -8.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (94) at (-5.75, -10.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (95) at (-8.75, -9.25) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (96) at (-7.25, -9.25) {};
		\node [style=none] (97) at (-2, -8.25) {};
		\node [style=none] (98) at (-2, -10.25) {};
		\node [style=none] (99) at (-4.25, -8) {};
		\node [style=none] (100) at (-4.25, -10.5) {};
		\node [style=none] (101) at (-3, -8) {};
		\node [style=none] (102) at (-3, -12) {};
		\node [style=bluedot] (103) at (-10, 1.75) {};
		\node [style=bluedot] (104) at (-10, -0.75) {};
		\node [style=bluedot] (105) at (-3, 1.75) {};
		\node [style=bluedot] (106) at (-3, 0.25) {};
		\node [style=bluedot] (107) at (-3, -1.75) {};
		\node [style=bluedot] (108) at (-4, -1.75) {};
		\node [style=bluedot] (109) at (-4, 0.25) {};
		\node [style=bluedot] (110) at (14.5, 1.75) {};
		\node [style=bluedot] (111) at (14.5, 0.25) {};
		\node [style=bluedot] (112) at (14.5, -1.75) {};
		\node [style=bluedot] (113) at (-8.75, -3.25) {};
		\node [style=bluedot] (114) at (-8.75, -4.5) {};
		\node [style=bluedot] (115) at (-8.75, -6.5) {};
		\node [style=bluedot] (116) at (9.5, -3.25) {};
		\node [style=bluedot] (117) at (9.5, -5.25) {};
		\node [style=bluedot] (118) at (9.5, -6.75) {};
		\node [style=bluedot] (119) at (-10.25, -11.75) {};
		\node [style=bluedot] (120) at (-10.25, -9.25) {};
		\node [style=bluedot] (121) at (-4.25, -8.25) {};
		\node [style=bluedot] (122) at (-4.25, -10.25) {};
		\node [style=bluedot] (123) at (-3, -8.25) {};
		\node [style=bluedot] (124) at (-3, -10.25) {};
		\node [style=bluedot] (125) at (-3, -11.75) {};
		\node [style=lsplit] (126) at (3, -10.375) {};
		\node [style=none] (127) at (4, -11.125) {};
		\node [style=none] (128) at (4, -9.625) {};
		\node [style=none] (129) at (2, -10.375) {};
		\node [style=lsplit] (131) at (4.5, -9.625) {};
		\node [style=lsplit] (136) at (-23.75, 0.375) {};
		\node [style=none] (137) at (-22.75, -0.375) {};
		\node [style=none] (138) at (-22.75, 1.25) {};
		\node [style=none] (139) at (-24.75, 0.375) {};
		\node [style=lsplit] (141) at (-22.25, -0.375) {};
		\node [style=none] (147) at (0, -10) {$=$};
		\node [style=none] (148) at (-17.5, 0) {$=$};
		\node [style=none] (149) at (-20.75, 1.5) {};
		\node [style=none] (150) at (-20.75, -1.25) {};
		\node [style=bluedot] (151) at (-20.75, 1.25) {};
		\node [style=bluedot] (152) at (-20.75, 0.25) {};
		\node [style=bluedot] (153) at (-20.75, -1) {};
		\node [style=none] (154) at (6, -8.75) {};
		\node [style=none] (155) at (6, -11.5) {};
		\node [style=bluedot] (156) at (6, -9) {};
		\node [style=bluedot] (157) at (6, -10.25) {};
		\node [style=bluedot] (158) at (6, -11.25) {};
		\node [style=none] (159) at (-19.75, 1.25) {};
		\node [style=none] (160) at (-19.75, 0.25) {};
		\node [style=none] (161) at (-19.75, -1) {};
		\node [style=none] (162) at (7, -9) {};
		\node [style=none] (163) at (7, -10.25) {};
		\node [style=none] (164) at (7, -11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=-180, out=60] (3) to (0);
		\draw [in=-60, out=180] (1) to (3);
		\draw (4.center) to (2);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw [style=blue-edge] (9.center) to (10.center);
		\draw (14) to (13);
		\draw [in=-180, out=60] (14) to (11);
		\draw [in=-60, out=180] (12) to (14);
		\draw (11) to (16.center);
		\draw (12) to (17.center);
		\draw [style=blue-edge] (18.center) to (19.center);
		\draw [style=blue-edge] (20.center) to (21.center);
		\draw (26) to (25);
		\draw [in=-180, out=60] (26) to (23);
		\draw [in=-60, out=180] (24) to (26);
		\draw (27.center) to (25);
		\draw (23) to (28.center);
		\draw (24) to (29.center);
		\draw (35) to (34);
		\draw [in=-180, out=60] (35) to (32);
		\draw [in=-60, out=180] (33) to (35);
		\draw (32) to (36.center);
		\draw (33) to (37.center);
		\draw [style=blue-edge] (40.center) to (41.center);
		\draw (46) to (45);
		\draw [in=-180, out=60] (46) to (43);
		\draw (47.center) to (45);
		\draw (43) to (48.center);
		\draw [in=-180, out=60] (53) to (50);
		\draw [in=-60, out=180] (51) to (53);
		\draw (50) to (54.center);
		\draw (51) to (55.center);
		\draw [style=blue-edge] (56.center) to (57.center);
		\draw [in=-180, out=-60, looseness=0.75] (46) to (53);
		\draw (61) to (60);
		\draw (62.center) to (60);
		\draw (59) to (63.center);
		\draw (64) to (67.center);
		\draw (65) to (68.center);
		\draw [style=blue-edge] (69.center) to (70.center);
		\draw [in=-180, out=60, looseness=0.75] (61) to (66);
		\draw [in=180, out=-60] (61) to (65);
		\draw [in=-180, out=-60] (66) to (64);
		\draw [in=-180, out=60] (66) to (59);
		\draw (87) to (86);
		\draw [in=-180, out=60] (87) to (84);
		\draw [in=-60, out=180] (85) to (87);
		\draw (88.center) to (86);
		\draw [style=blue-edge] (91.center) to (92.center);
		\draw (96) to (95);
		\draw [in=-180, out=60] (96) to (93);
		\draw [in=-60, out=180] (94) to (96);
		\draw (93) to (97.center);
		\draw (94) to (98.center);
		\draw [style=blue-edge] (99.center) to (100.center);
		\draw [style=blue-edge] (101.center) to (102.center);
		\draw (85) to (89.center);
		\draw (84) to (95);
		\draw (129.center) to (126);
		\draw [in=180, out=-45, looseness=0.75] (126) to (127.center);
		\draw [in=45, out=180, looseness=0.75] (128.center) to (126);
		\draw (139.center) to (136);
		\draw [in=180, out=-45, looseness=0.75] (136) to (137.center);
		\draw [in=45, out=180, looseness=0.75] (138.center) to (136);
		\draw (131) to (128.center);
		\draw (141) to (137.center);
		\draw [style=blue-edge] (149.center) to (150.center);
		\draw [style=blue-edge] (154.center) to (155.center);
		\draw [in=180, out=0] (138.center) to (151);
		\draw [in=-180, out=45] (141) to (152);
		\draw [in=-180, out=-45] (141) to (153);
		\draw (151) to (159.center);
		\draw (152) to (160.center);
		\draw (153) to (161.center);
		\draw (127.center) to (158);
		\draw (158) to (164.center);
		\draw [in=-180, out=-45] (131) to (157);
		\draw (157) to (163.center);
		\draw (156) to (162.center);
		\draw [in=-180, out=45] (131) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/branching-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-4, 0) {};
		\node [style=black node] (1) at (-6, 0) {};
		\node [style=none] (2) at (-6, 0.5) {$\scriptstyle 1$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=black node] (6) at (21, 0) {};
		\node [style=none] (8) at (25, 1) {};
		\node [style=none] (9) at (25, -1) {};
		\node [style=lw] (10) at (23, 0) {};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=gbox] (13) at (6, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (14) at (6, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (15) at (3, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (16) at (4.5, 0) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (18) at (8, -1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=black node] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 0.5) {$\scriptstyle 1$};
		\node [style=none] (22) at (10, 0) {$=$};
		\node [style=rn] (26) at (14, 0) {};
		\node [style=none] (27) at (17, 1) {};
		\node [style=none] (28) at (17, -1) {};
		\node [style=none] (29) at (12, 0) {};
		\node [style=black node] (30) at (12, 0) {};
		\node [style=none] (31) at (12, 0.5) {$\scriptstyle 1$};
		\node [style=none] (32) at (7, 1.25) {};
		\node [style=none] (33) at (7, -1.25) {};
		\node [style=none] (45) at (19, 0) {$=$};
		\node [style=none] (46) at (16, 1.25) {};
		\node [style=none] (47) at (16, -1.25) {};
		\node [style=none] (48) at (21, 0.5) {$\scriptstyle 1$};
		\node [style=bluedot] (49) at (7, 1) {};
		\node [style=bluedot] (50) at (7, -1) {};
		\node [style=bluedot] (51) at (16, 1) {};
		\node [style=bluedot] (52) at (16, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=45] (0) to (3.center);
		\draw [in=180, out=-45] (0) to (4.center);
		\draw (6) to (10);
		\draw [in=-180, out=45] (10) to (8.center);
		\draw [in=-180, out=-45] (10) to (9.center);
		\draw (16) to (15);
		\draw [in=-180, out=60] (16) to (13);
		\draw [in=-60, out=180] (14) to (16);
		\draw (13) to (17.center);
		\draw (14) to (18.center);
		\draw (19.center) to (15);
		\draw (30) to (26);
		\draw [in=-180, out=45] (26) to (27.center);
		\draw [in=-180, out=-45] (26) to (28.center);
		\draw [style=blue-edge] (32.center) to (33.center);
		\draw [style=blue-edge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/effect-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=black node] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style={rn_phase}] (4) at (8.125, 0) {$K_{n}$};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (0, 0) {$\xmapsto{T_d}$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style={rn_phase}] (14) at (2.875, 0.5) {$K_{-n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/merge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.75, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (1) at (-0.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (2.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=bluedot] (9) at (-2.25, -0.75) {};
		\node [style=bluedot] (10) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [in=-120, out=0] (0) to (3);
		\draw [in=0, out=120] (3) to (1);
		\draw (2) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw [style=blue-edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.05) {};
		\node [style=none] (1) at (3.25, -1.95) {};
		\node [style=bluedot] (2) at (3.25, 0.8) {};
		\node [style=bluedot] (3) at (3.25, -1.7) {};
		\node [style=bluedot] (4) at (3.25, -0.7) {};
		\node [style=none] (5) at (1.5, -0.7) {};
		\node [style=none] (6) at (1.5, 0.8) {};
		\node [style=none] (7) at (5, 0.8) {};
		\node [style=none] (8) at (5, -0.7) {};
		\node [style=black node] (9) at (2.25, -1.7) {};
		\node [style=black node] (10) at (4.25, -1.7) {};
		\node [style=none] (11) at (2.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (12) at (4.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (13) at (2.25, 0.3) {$\vdots$};
		\node [style=none] (14) at (4.25, 0.3) {$\vdots$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=bluedot] (17) at (-3, -0.75) {};
		\node [style=bluedot] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-4, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2, 0.25) {$\vdots$};
		\node [style=none] (30) at (0, 0) {$:=$};
		\node [style=none] (31) at (-3, -1.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (9) to (10);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (15.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-12, -5.5) {};
		\node [style=gn] (139) at (-10, -5.5) {};
		\node [style=none] (142) at (2.75, 1.25) {};
		\node [style=none] (143) at (2.75, -0.75) {};
		\node [style=bluedot] (144) at (2.75, -0.5) {};
		\node [style=bluedot] (145) at (2.75, 1) {};
		\node [style=lw] (166) at (3.75, -0.5) {};
		\node [style=none] (167) at (1.75, -0.5) {};
		\node [style=none] (168) at (1.75, 1) {};
		\node [style=none] (169) at (4.75, 1) {};
		\node [style=none] (170) at (4.5, 0.125) {};
		\node [style=none] (171) at (4.5, -1.125) {};
		\node [style=none] (187) at (6, 0) {$=$};
		\node [style=none] (200) at (-12, -6.25) {};
		\node [style=none] (201) at (-8.75, -4.75) {};
		\node [style=none] (202) at (-8.75, -6.25) {};
		\node [style=none] (203) at (-12, -4.75) {};
		\node [style=none] (204) at (-12, -4) {};
		\node [style=none] (205) at (-8.75, -4) {};
		\node [style=none] (214) at (-11, -3.75) {};
		\node [style=none] (215) at (-11, -5.75) {};
		\node [style=bluedot] (216) at (-11, -5.5) {};
		\node [style=bluedot] (217) at (-11, -4) {};
		\node [style=none] (222) at (-10.75, 1) {};
		\node [style=none] (223) at (-10.75, -1) {};
		\node [style=bluedot] (224) at (-10.75, -0.75) {};
		\node [style=bluedot] (225) at (-10.75, 0.75) {};
		\node [style=none] (226) at (-11.75, -0.75) {};
		\node [style=none] (227) at (-11.75, 0.75) {};
		\node [style=none] (228) at (-9.75, 1) {};
		\node [style=none] (229) at (-9.75, -1) {};
		\node [style=bluedot] (230) at (-9.75, -0.75) {};
		\node [style=bluedot] (231) at (-9.75, 0.75) {};
		\node [style=none] (232) at (-8.75, -0.75) {};
		\node [style=none] (233) at (-8.75, 0.75) {};
		\node [style=none] (234) at (-5.25, 1) {};
		\node [style=none] (235) at (-5.25, -1) {};
		\node [style=bluedot] (236) at (-5.25, -0.75) {};
		\node [style=bluedot] (237) at (-5.25, 0.75) {};
		\node [style=none] (238) at (-6.25, -0.75) {};
		\node [style=none] (239) at (-6.25, 0.75) {};
		\node [style=none] (240) at (-4.25, 0.75) {};
		\node [style=none] (241) at (-4.25, -0.75) {};
		\node [style=none] (242) at (-7.5, -5) {$=$};
		\node [style=none] (243) at (-7.5, 0) {$=$};
		\node [style=none] (244) at (0, 0) {,};
		\node [style=none] (245) at (0, -5) {,};
		\node [style=none] (246) at (12.5, 0) {,};
		\node [style=none] (247) at (12.5, -5) {.};
		\node [style=none] (249) at (-11.75, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (251) at (-9, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (253) at (-11.75, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (255) at (-8.75, -5.5) {};
		\node [style=none] (257) at (-9, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (259) at (4.75, 0.125) {};
		\node [style=none] (260) at (4.75, -1.125) {};
		\node [style=none] (261) at (9.5, 1.25) {};
		\node [style=none] (262) at (9.5, -1.375) {};
		\node [style=bluedot] (263) at (9.5, -1.125) {};
		\node [style=bluedot] (264) at (9.5, 1) {};
		\node [style=lw] (265) at (8.25, -0.5) {};
		\node [style=none] (266) at (7.25, -0.5) {};
		\node [style=none] (267) at (7.25, 1) {};
		\node [style=none] (268) at (10.25, 1) {};
		\node [style=none] (269) at (9, 0.125) {};
		\node [style=none] (270) at (9, -1.125) {};
		\node [style=none] (271) at (10.25, 0.125) {};
		\node [style=none] (272) at (10.25, -1.125) {};
		\node [style=bluedot] (273) at (9.5, 0.125) {};
		\node [style=none] (274) at (2.75, -3.75) {};
		\node [style=none] (275) at (2.75, -5.75) {};
		\node [style=bluedot] (276) at (2.75, -5.5) {};
		\node [style=bluedot] (277) at (2.75, -4) {};
		\node [style=lsplit] (278) at (3.75, -5.5) {};
		\node [style=none] (279) at (1.75, -5.5) {};
		\node [style=none] (280) at (1.75, -4) {};
		\node [style=none] (281) at (4.75, -4) {};
		\node [style=none] (282) at (4.5, -4.875) {};
		\node [style=none] (283) at (4.5, -6.125) {};
		\node [style=none] (284) at (6, -5) {$=$};
		\node [style=none] (285) at (4.75, -4.875) {};
		\node [style=none] (286) at (4.75, -6.125) {};
		\node [style=none] (287) at (9.5, -3.75) {};
		\node [style=none] (288) at (9.5, -6.375) {};
		\node [style=bluedot] (289) at (9.5, -6.125) {};
		\node [style=bluedot] (290) at (9.5, -4) {};
		\node [style=lsplit] (291) at (8.25, -5.5) {};
		\node [style=none] (292) at (7.25, -5.5) {};
		\node [style=none] (293) at (7.25, -4) {};
		\node [style=none] (294) at (10.25, -4) {};
		\node [style=none] (295) at (9, -4.875) {};
		\node [style=none] (296) at (9, -6.125) {};
		\node [style=none] (297) at (10.25, -4.875) {};
		\node [style=none] (298) at (10.25, -6.125) {};
		\node [style=bluedot] (299) at (9.5, -4.875) {};
		\node [style=none] (300) at (-3, -5.5) {};
		\node [style=gn] (301) at (-5, -5.5) {};
		\node [style=none] (302) at (-3, -6.25) {};
		\node [style=none] (303) at (-6.25, -4.75) {};
		\node [style=none] (304) at (-6.25, -6.25) {};
		\node [style=none] (305) at (-3, -4.75) {};
		\node [style=none] (306) at (-3, -4) {};
		\node [style=none] (307) at (-6.25, -4) {};
		\node [style=none] (308) at (-4, -3.75) {};
		\node [style=none] (309) at (-4, -5.75) {};
		\node [style=bluedot] (310) at (-4, -5.5) {};
		\node [style=bluedot] (311) at (-4, -4) {};
		\node [style=none] (312) at (-3.25, -5.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (313) at (-6, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (314) at (-3.25, -5) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (315) at (-6.25, -5.5) {};
		\node [style=none] (316) at (-6, -5.75) {\scalebox{.6}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (135.center) to (139);
		\draw [style=blue-edge] (142.center) to (143.center);
		\draw (168.center) to (169.center);
		\draw (167.center) to (166);
		\draw [in=-180, out=60, looseness=0.75] (166) to (170.center);
		\draw [in=180, out=-60, looseness=0.75] (166) to (171.center);
		\draw [in=-135, out=0, looseness=0.75] (200.center) to (139);
		\draw [in=180, out=-60] (139) to (202.center);
		\draw [in=-180, out=60] (139) to (201.center);
		\draw [in=135, out=0, looseness=0.75] (203.center) to (139);
		\draw (204.center) to (205.center);
		\draw [style=blue-edge] (214.center) to (215.center);
		\draw [style=blue-edge] (222.center) to (223.center);
		\draw [style=blue-edge] (228.center) to (229.center);
		\draw [style=blue-edge] (234.center) to (235.center);
		\draw (227.center) to (233.center);
		\draw (226.center) to (232.center);
		\draw (239.center) to (240.center);
		\draw (238.center) to (241.center);
		\draw (139) to (255.center);
		\draw (259.center) to (170.center);
		\draw (171.center) to (260.center);
		\draw [style=blue-edge] (261.center) to (262.center);
		\draw (267.center) to (268.center);
		\draw (266.center) to (265);
		\draw [in=-180, out=60, looseness=0.75] (265) to (269.center);
		\draw [in=180, out=-60, looseness=0.75] (265) to (270.center);
		\draw (271.center) to (269.center);
		\draw (270.center) to (272.center);
		\draw [style=blue-edge] (274.center) to (275.center);
		\draw (280.center) to (281.center);
		\draw (279.center) to (278);
		\draw [in=-180, out=60, looseness=0.75] (278) to (282.center);
		\draw [in=180, out=-60, looseness=0.75] (278) to (283.center);
		\draw (285.center) to (282.center);
		\draw (283.center) to (286.center);
		\draw [style=blue-edge] (287.center) to (288.center);
		\draw (293.center) to (294.center);
		\draw (292.center) to (291);
		\draw [in=-180, out=60, looseness=0.75] (291) to (295.center);
		\draw [in=180, out=-60, looseness=0.75] (291) to (296.center);
		\draw (297.center) to (295.center);
		\draw (296.center) to (298.center);
		\draw [in=0, out=180] (300.center) to (301);
		\draw [in=-45, out=180, looseness=0.75] (302.center) to (301);
		\draw [in=0, out=-120] (301) to (304.center);
		\draw [in=0, out=120] (301) to (303.center);
		\draw [in=45, out=180, looseness=0.75] (305.center) to (301);
		\draw (306.center) to (307.center);
		\draw [style=blue-edge] (308.center) to (309.center);
		\draw (301) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-spider-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=gn] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=bluedot] (10) at (-3.5, -0.5) {};
		\node [style=bluedot] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (14) at (-1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (15) at (-4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=gn] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=bluedot] (28) at (3.5, -0.5) {};
		\node [style=bluedot] (29) at (3.5, 1) {};
		\node [style=none] (30) at (4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (31) at (1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (32) at (4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {\scalebox{.6}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=-135, out=0, looseness=0.75] (2.center) to (1);
		\draw [in=180, out=-60] (1) to (4.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw [in=135, out=0, looseness=0.75] (5.center) to (1);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (8.center) to (9.center);
		\draw (1) to (16.center);
		\draw [in=0, out=180] (18.center) to (19);
		\draw [in=-45, out=180, looseness=0.75] (20.center) to (19);
		\draw [in=0, out=-120] (19) to (22.center);
		\draw [in=0, out=120] (19) to (21.center);
		\draw [in=45, out=180, looseness=0.75] (23.center) to (19);
		\draw (24.center) to (25.center);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (19) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-split-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lsplit] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lsplit] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=bluedot] (2) at (-3.25, -0.75) {};
		\node [style=bluedot] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=bluedot] (8) at (-2.25, -0.75) {};
		\node [style=bluedot] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=bluedot] (14) at (2.25, -0.75) {};
		\node [style=bluedot] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw [style=blue-edge] (6.center) to (7.center);
		\draw [style=blue-edge] (12.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=bluedot] (2) at (-2, -0.75) {};
		\node [style=bluedot] (3) at (-2, 0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style={rn_phase}] (27) at (-3, 0.75) {$K_j$};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style={rn_phase}] (29) at (2.25, 0.75) {$K_j$};
		\node [style=gbox] (30) at (2.25, -0.75) {$\vec{1}_j$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (26.center) to (5.center);
		\draw (27) to (7.center);
		\draw (29) to (28.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-w-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lw] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lw] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-zxw-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=bluedot] (20) at (0, 1) {};
		\node [style=bluedot] (21) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projector-zxw-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (7) at (-2.875, 0) {$\minu \frac{\overrightarrow N}{d}$};
		\node [style=lw] (8) at (-1.5, 0) {};
		\node [style=rtriang] (9) at (0.5, 0.625) {};
		\node [style=rtriang] (10) at (0.5, -0.625) {};
		\node [style=rtriang] (11) at (0.5, 0) {};
		\node [style=rn] (13) at (1.5, 0) {};
		\node [style=gbox] (15) at (-0.375, 0) {$\overrightarrow{\minu 1}$};
		\node [style=gn] (21) at (3, 1) {};
		\node [style=gn] (22) at (3, -1) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [in=-45, out=-180] (10) to (8);
		\draw [in=45, out=-180] (9) to (8);
		\draw [in=180, out=0] (15) to (11);
		\draw [in=0, out=180, looseness=0.75] (15) to (8);
		\draw (13) to (11);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw [in=180, out=0] (25.center) to (21);
		\draw (26.center) to (22);
		\draw [in=45, out=-150] (21) to (13);
		\draw [in=0, out=165] (22) to (10);
		\draw [in=315, out=150] (22) to (13);
		\draw [in=0, out=-165] (21) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/projectors-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (7) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (-5, -0.125) {$m$};
		\node [style=none] (10) at (4.875, 1.25) {};
		\node [style=none] (11) at (4.875, -0.75) {};
		\node [style=none] (12) at (3.625, 1) {};
		\node [style=none] (13) at (6.375, 1) {};
		\node [style=none] (14) at (6.375, -0.5) {};
		\node [style=none] (15) at (3.625, -0.5) {};
		\node [style=none] (16) at (3.875, 0.5) {$\vdots$};
		\node [style=none] (17) at (6.375, 0.5) {$\vdots$};
		\node [style=gn] (19) at (6.375, 1) {};
		\node [style=gn] (20) at (6.375, -0.5) {};
		\node [style=rn] (21) at (7.875, -1) {};
		\node [style=none] (22) at (9.875, 1) {};
		\node [style=none] (23) at (9.875, -0.5) {};
		\node [style=none] (24) at (3.625, -1.75) {};
		\node [style=gn] (25) at (9.375, -1) {};
		\node [style=none] (26) at (8.625, -0.75) {};
		\node [style=none] (27) at (8.625, -2) {};
		\node [style=none] (28) at (9.875, -1.75) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=bluedot] (32) at (-2.75, 1) {};
		\node [style=bluedot] (33) at (-2.75, -0.5) {};
		\node [style=bluedot] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (-4.375, 1.125) {};
		\node [style=none] (36) at (-4.375, -1.35) {};
		\node [style=none] (39) at (2, 0.25) {$m \minu 1$};
		\node [style=none] (40) at (3.25, 1.125) {};
		\node [style=none] (41) at (3.25, -0.6) {};
		\node [style=none] (42) at (9.625, 0.5) {$\vdots$};
		\node [style=bluedot] (43) at (4.875, 1) {};
		\node [style=bluedot] (44) at (4.875, -0.5) {};
		\node [style=bluedot] (45) at (8.625, -1) {};
		\node [style=bluedot] (46) at (8.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [style=blue-edge] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (19) to (22.center);
		\draw (20) to (23.center);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (21) to (25);
		\draw (24.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=braceedge] (36.center) to (35.center);
		\draw [style=braceedge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/split-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (9) at (2.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (10) at (2.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (11) at (-1, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (4.75, -0.75) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=bluedot] (20) at (3.75, 0.75) {};
		\node [style=bluedot] (21) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw [in=-180, out=60] (12) to (9);
		\draw [in=-60, out=180] (10) to (12);
		\draw (13.center) to (11);
		\draw (16.center) to (9);
		\draw (10) to (17.center);
		\draw [style=blue-edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/state-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black node] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (0, 0) {$\xmapsto{T_d}$};
		\node [style={rn_phase}] (4) at (2.125, 0) {$K_{-n}$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (4.75, 0) {$=$};
		\node [style={rn_phase}] (7) at (7.125, 0.5) {$K_{n}$};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=none] (10) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/qpath/truncated/truncated-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=rmerge] (27) at (4.75, 0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=rmerge] (29) at (4.75, -0.75) {};
		\node [style=lsplit] (30) at (2.75, -0.75) {};
		\node [style=lsplit] (31) at (-2.125, 0) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=rmerge] (34) at (-3.875, 0) {};
		\node [style=none] (35) at (-4.75, -0.75) {};
		\node [style=none] (36) at (-4.75, 0.75) {};
		\node [style=none] (37) at (-5, 0.75) {};
		\node [style=none] (38) at (-5, -0.75) {};
		\node [style=none] (39) at (5.75, -0.75) {};
		\node [style=none] (40) at (5.75, 0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=bluedot] (45) at (1.75, 0.75) {};
		\node [style=bluedot] (46) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (25.center) to (30);
		\draw [style=none] (26.center) to (24);
		\draw [style=none, bend right=23] (30) to (29);
		\draw [style=none, bend left=23] (24) to (27);
		\draw (27) to (30);
		\draw (29) to (24);
		\draw [in=45, out=180, looseness=0.75] (33.center) to (31);
		\draw [in=180, out=-45, looseness=0.75] (31) to (32.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw [in=135, out=0, looseness=0.75] (36.center) to (34);
		\draw [in=0, out=-135, looseness=0.75] (34) to (35.center);
		\draw [style=none] (34) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (32.center);
		\draw (39.center) to (29);
		\draw (27) to (40.center);
		\draw [style=blue-edge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> source/figures/variational.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (10) at (9, 4) {};
		\node [style=none] (11) at (12.5, 4) {};
		\node [style=none] (12) at (9, 2.25) {};
		\node [style=none] (13) at (12.5, 2.25) {};
		\node [style=none] (14) at (10, 3.25) {};
		\node [style=none] (15) at (12, 3.25) {};
		\node [style=none] (16) at (10, 3) {};
		\node [style=none] (17) at (12, 3) {};
		\node [style=none] (18) at (11, 3.25) {};
		\node [style=none] (19) at (11, 3) {};
		\node [style=none] (20) at (9, 0.5) {};
		\node [style=none] (21) at (12.5, 0.5) {};
		\node [style=none] (22) at (9, -1.25) {};
		\node [style=none] (23) at (12.5, -1.25) {};
		\node [style=none] (24) at (10, -0.25) {};
		\node [style=none] (25) at (12, -0.25) {};
		\node [style=none] (26) at (10, -0.5) {};
		\node [style=none] (27) at (12, -0.5) {};
		\node [style=none] (28) at (11, -0.25) {};
		\node [style=none] (29) at (11, -0.5) {};
		\node [style=none] (30) at (9, -3) {};
		\node [style=none] (32) at (9, -4.75) {};
		\node [style=none] (33) at (12, -4.75) {};
		\node [style=none] (40) at (12.5, -1.25) {};
		\node [style=none] (41) at (15.5, -1.25) {};
		\node [style=none] (42) at (12, -3) {};
		\node [style=none] (43) at (15.5, -3) {};
		\node [style=none] (44) at (13, -2) {};
		\node [style=none] (45) at (15, -2) {};
		\node [style=none] (46) at (13, -2.25) {};
		\node [style=none] (47) at (15, -2.25) {};
		\node [style=none] (48) at (14, -2) {};
		\node [style=none] (49) at (14, -2.25) {};
		\node [style=none] (50) at (12.5, 2.25) {};
		\node [style=none] (51) at (15.5, 2.25) {};
		\node [style=none] (52) at (12.5, 0.5) {};
		\node [style=none] (53) at (15.5, 0.5) {};
		\node [style=none] (54) at (13, 1.5) {};
		\node [style=none] (55) at (15, 1.5) {};
		\node [style=none] (56) at (13, 1.25) {};
		\node [style=none] (57) at (15, 1.25) {};
		\node [style=none] (58) at (14, 1.5) {};
		\node [style=none] (59) at (14, 1.25) {};
		\node [style=none] (60) at (15.5, 4) {};
		\node [style=none] (61) at (15.5, -4.75) {};
		\node [style=none] (62) at (15.5, 4) {};
		\node [style=none] (63) at (19.25, 4) {};
		\node [style=none] (64) at (15.5, 2.25) {};
		\node [style=none] (65) at (19.25, 2.25) {};
		\node [style=none] (66) at (16.25, 3.25) {};
		\node [style=none] (67) at (18.25, 3.25) {};
		\node [style=none] (68) at (16.25, 3) {};
		\node [style=none] (69) at (18.25, 3) {};
		\node [style=none] (70) at (17.25, 3.25) {};
		\node [style=none] (71) at (17.25, 3) {};
		\node [style=none] (72) at (15.5, 0.5) {};
		\node [style=none] (73) at (19.25, 0.5) {};
		\node [style=none] (74) at (15.5, -1.25) {};
		\node [style=none] (75) at (19.25, -1.25) {};
		\node [style=none] (76) at (16.25, -0.25) {};
		\node [style=none] (77) at (18.25, -0.25) {};
		\node [style=none] (78) at (16.25, -0.5) {};
		\node [style=none] (79) at (18.25, -0.5) {};
		\node [style=none] (80) at (17.25, -0.25) {};
		\node [style=none] (81) at (17.25, -0.5) {};
		\node [style=none] (82) at (15.5, -3) {};
		\node [style=none] (83) at (19.25, -3) {};
		\node [style=none] (84) at (15.5, -4.75) {};
		\node [style=none] (85) at (19.25, -4.75) {};
		\node [style=none] (86) at (16.25, -3.75) {};
		\node [style=none] (87) at (18.25, -3.75) {};
		\node [style=none] (88) at (16.25, -4) {};
		\node [style=none] (89) at (18.25, -4) {};
		\node [style=none] (90) at (17.25, -3.75) {};
		\node [style=none] (91) at (17.25, -4) {};
		\node [style=none] (92) at (19.25, -1.25) {};
		\node [style=none] (93) at (19.25, -3) {};
		\node [style=none] (94) at (19.25, 2.25) {};
		\node [style=none] (95) at (19.25, 0.5) {};
		\node [style=none] (96) at (-6, 7) {};
		\node [style=none] (97) at (23, 7) {};
		\node [style=none] (98) at (23, -7) {};
		\node [style=none] (99) at (-6, -7) {};
		\node [style=none] (100) at (1, 5.75) {\Large Parametrised circuit};
		\node [style=none] (101) at (14, 5.75) {\Large Differentiation circuit};
		\node [style=none] (102) at (-9, -10.5) {\Large Parameters};
		\node [style=none] (103) at (-12, -7.75) {};
		\node [style=none] (104) at (24, -7.75) {};
		\node [style=none] (105) at (24, -16) {};
		\node [style=none] (106) at (-12, -16) {};
		\node [style=none] (107) at (-1, -10.5) {\Large Expectation};
		\node [style=none] (108) at (7, -10.5) {\Large Loss function};
		\node [style=none] (109) at (14.75, -10.5) {\Large Gradient};
		\node [style=none] (110) at (21, -10.5) {\Large Update};
		\node [style=none] (111) at (-9, -1) {\Large Dataset};
		\node [style=none] (112) at (-1, -6) {};
		\node [style=none] (113) at (-1, -9) {};
		\node [style=none] (114) at (14.75, -6) {};
		\node [style=none] (115) at (14.75, -9) {};
		\node [style=none] (116) at (-7, -1) {};
		\node [style=none] (117) at (-5, -1) {};
		\node [style=none] (119) at (-9, -5) {};
		\node [style=none] (120) at (-5, -5) {};
		\node [style=none] (121) at (-9, 3) {\Large Model};
		\node [style=none] (122) at (-7, 3) {};
		\node [style=none] (123) at (-5, 3) {};
		\node [style=none] (125) at (-9, -9) {};
		\node [style=none] (126) at (-9, -12) {\large $\theta$};
		\node [style=none] (127) at (-1, -12) {\large $\bra{x}\mathcal{C}^\dagger(\theta)\mathcal{Q}\mathcal{C}(\theta)\ket{x}$};
		\node [style=none] (128) at (7.25, -12) {\large $\mathcal{L}(\theta, x, y)$};
		\node [style=none] (129) at (14.75, -12) {\large $\nabla_\theta\mathcal{L}$};
		\node [style=none] (130) at (21, -12) {\large $\theta' = \theta- \nabla_\theta \mathcal{L}$};
		\node [style=none] (131) at (21, -13.25) {};
		\node [style=none] (132) at (21, -14.5) {};
		\node [style=none] (133) at (-9, -14.5) {};
		\node [style=none] (134) at (-9, -13.25) {};
		\node [style=none] (135) at (-5.75, -10.5) {};
		\node [style=none] (136) at (-4.25, -10.5) {};
		\node [style=none] (137) at (2.25, -10.5) {};
		\node [style=none] (138) at (3.75, -10.5) {};
		\node [style=none] (139) at (10.25, -10.5) {};
		\node [style=none] (140) at (12, -10.5) {};
		\node [style=none] (141) at (17, -10.5) {};
		\node [style=none] (142) at (18.75, -10.5) {};
		\node [style=none] (143) at (20, -6) {Quantum module};
		\node [style=none] (144) at (-9, -2.5) {\large $x, y$};
		\node [style=none] (145) at (-9, 1.5) {\large $\mathcal{C}, \mathcal{Q}$};
		\node [style=none] (146) at (9, -1.25) {};
		\node [style=black node] (147) at (9, -1.25) {};
		\node [style=none] (148) at (8.25, -1.25) {$1$};
		\node [style=none] (156) at (1, -0.5) {$\mathcal{C}(\theta)$};
		\node [style=none] (158) at (9, 4) {};
		\node [style=black node] (159) at (9, 4) {};
		\node [style=none] (160) at (8.25, 4) {$0$};
		\node [style=none] (161) at (9, 2.25) {};
		\node [style=black node] (162) at (9, 2.25) {};
		\node [style=none] (163) at (8.25, 2.25) {$0$};
		\node [style=none] (164) at (9, 0.5) {};
		\node [style=black node] (165) at (9, 0.5) {};
		\node [style=none] (166) at (8.25, 0.5) {$0$};
		\node [style=none] (167) at (9, -3) {};
		\node [style=none] (170) at (9, -4.75) {};
		\node [style=none] (173) at (-1.75, -0.5) {$x$};
		\node [style=none] (174) at (-2.5, 1) {};
		\node [style=none] (175) at (-1, 1) {};
		\node [style=none] (176) at (-1, -1.75) {};
		\node [style=none] (177) at (-2.5, -1.75) {};
		\node [style=none] (180) at (8.5, -4) {$x$};
		\node [style=none] (181) at (8, -2.75) {};
		\node [style=none] (182) at (9, -2.75) {};
		\node [style=none] (183) at (9, -5) {};
		\node [style=none] (184) at (8, -5) {};
		\node [style=none] (185) at (20, -9) {Classical optimization};
		\node [style=none] (186) at (0, 0.75) {};
		\node [style=none] (187) at (0, -1.5) {};
		\node [style=none] (188) at (2, 0.75) {};
		\node [style=none] (189) at (2, -1.5) {};
		\node [style=none] (190) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (191) at (2.75, -0.25) {$\vdots$};
		\node [style=none] (192) at (10, -2.75) {};
		\node [style=none] (193) at (12, -2.75) {};
		\node [style=none] (194) at (10, -5) {};
		\node [style=none] (195) at (12, -5) {};
		\node [style=none] (196) at (11, -4) {$\mathcal{C}(\theta)$};
		\node [style=none] (197) at (10, -3) {};
		\node [style=none] (198) at (10, -4.75) {};
		\node [style=none] (199) at (12, -3) {};
		\node [style=none] (200) at (12, -4.75) {};
		\node [style=none] (201) at (9.5, -3.75) {$\vdots$};
		\node [style=none] (202) at (19, -3.75) {$\vdots$};
		\node [style=none] (203) at (9, 3.25) {$\vdots$};
		\node [style=none] (204) at (19, 3.25) {$\vdots$};
		\node [style=none] (205) at (14, 3.25) {$\vdots$};
		\node [style=none] (206) at (14, -3.5) {$\vdots$};
		\node [style=none] (207) at (14, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [in=120, out=0] (10.center) to (18.center);
		\draw [in=-180, out=45] (18.center) to (11.center);
		\draw [in=180, out=-45] (19.center) to (13.center);
		\draw [in=0, out=-135] (19.center) to (12.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [in=120, out=0] (20.center) to (28.center);
		\draw [in=-180, out=45] (28.center) to (21.center);
		\draw [in=180, out=-45] (29.center) to (23.center);
		\draw [in=0, out=-135] (29.center) to (22.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [in=120, out=0] (40.center) to (48.center);
		\draw [in=-180, out=45] (48.center) to (41.center);
		\draw [in=180, out=-45] (49.center) to (43.center);
		\draw [in=0, out=-135] (49.center) to (42.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [in=120, out=0] (50.center) to (58.center);
		\draw [in=-180, out=45] (58.center) to (51.center);
		\draw [in=180, out=-45] (59.center) to (53.center);
		\draw [in=0, out=-135] (59.center) to (52.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw [in=120, out=0] (62.center) to (70.center);
		\draw [in=-180, out=45] (70.center) to (63.center);
		\draw [in=180, out=-45] (71.center) to (65.center);
		\draw [in=0, out=-135] (71.center) to (64.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [in=120, out=0] (72.center) to (80.center);
		\draw [in=-180, out=45] (80.center) to (73.center);
		\draw [in=180, out=-45] (81.center) to (75.center);
		\draw [in=0, out=-135] (81.center) to (74.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw [in=120, out=0] (82.center) to (90.center);
		\draw [in=-180, out=45] (90.center) to (83.center);
		\draw [in=180, out=-45] (91.center) to (85.center);
		\draw [in=0, out=-135] (91.center) to (84.center);
		\draw (11.center) to (62.center);
		\draw (33.center) to (84.center);
		\draw [style=thick-arrow] (112.center) to (113.center);
		\draw [style=thick-arrow] (114.center) to (115.center);
		\draw [style=thick-arrow] (116.center) to (117.center);
		\draw [style=thick-arrow] (119.center) to (120.center);
		\draw [style=thick-arrow] (122.center) to (123.center);
		\draw [style=thick-line] (125.center) to (119.center);
		\draw [style=thick-line] (131.center) to (132.center);
		\draw [style=thick-line] (132.center) to (133.center);
		\draw [style=thick-arrow] (133.center) to (134.center);
		\draw [style=thick-arrow] (135.center) to (136.center);
		\draw [style=thick-arrow] (137.center) to (138.center);
		\draw [style=thick-arrow] (139.center) to (140.center);
		\draw [style=thick-arrow] (141.center) to (142.center);
		\draw [style=blue-edge] (103.center) to (104.center);
		\draw [style=blue-edge] (103.center) to (106.center);
		\draw [style=blue-edge] (106.center) to (105.center);
		\draw [style=blue-edge] (104.center) to (105.center);
		\draw [style=red-edge] (97.center) to (98.center);
		\draw [style=red-edge] (99.center) to (98.center);
		\draw [style=red-edge] (96.center) to (99.center);
		\draw [style=red-edge] (96.center) to (97.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
		\draw (0.center) to (186.center);
		\draw (2.center) to (187.center);
		\draw (189.center) to (3.center);
		\draw (188.center) to (1.center);
		\draw (192.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (167.center) to (197.center);
		\draw (170.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}

